Online Continual Learning for Anomaly Detection in IoT under Data Distribution Shifts

In this work, we present OCLADS, a novel communication framework with continual learning (CL) for Internet of Things (IoT) anomaly detection (AD) when operating in non-stationary environments. As the statistical properties of the observed data change with time, the on-device inference model becomes obsolete, which necessitates strategic model updating. OCLADS keeps track of data distribution shifts to timely update the on-device IoT AD model. To do so, OCLADS introduces two mechanisms during the interaction between the resource-constrained IoT device and an edge server (ES): i) an intelligent sample selection mechanism at the device for data transmission, and ii) a distribution-shift detection mechanism at the ES for model updating. Experimental results with TinyML demonstrate that our proposed framework achieves high inference accuracy while realizing a significantly smaller number of model updates compared to the baseline schemes.

==> figures_tex/SVHN/onlineF1_rounds.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title={SVHN},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Communication Rounds},
xmajorgrids,
xmin=-48.8, xmax=1046.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0.33178, ymax=0.77882,
ytick style={color=black},
xtick={0,250,500,750,997}
]
\addplot [line width=0.48pt, blue]
table {%
1 0.5362
2 0.5021
3 0.4857
4 0.4714
5 0.4809
6 0.4778
7 0.4768
8 0.4738
9 0.4725
10 0.4712
11 0.4699
12 0.4818
13 0.4872
14 0.4873
15 0.487
16 0.4874
17 0.4876
18 0.4874
19 0.4877
20 0.4875
21 0.4939
22 0.5072
23 0.5126
24 0.5225
25 0.5365
26 0.5346
27 0.5371
28 0.535
29 0.5331
30 0.531
31 0.5292
32 0.5278
33 0.5265
34 0.5287
35 0.5313
36 0.5338
37 0.532
38 0.5307
39 0.5295
40 0.5284
41 0.5314
42 0.5351
43 0.5371
44 0.5416
45 0.548
46 0.5524
47 0.5541
48 0.5595
49 0.5632
50 0.5701
51 0.5686
52 0.5761
53 0.5814
54 0.5882
55 0.593
56 0.5977
57 0.6025
58 0.6094
59 0.613
60 0.617
61 0.6215
62 0.6235
63 0.6253
64 0.6296
65 0.6341
66 0.6396
67 0.6404
68 0.6431
69 0.6458
70 0.6493
71 0.651
72 0.6546
73 0.6564
74 0.6592
75 0.6594
76 0.6609
77 0.6604
78 0.6604
79 0.659
80 0.6567
81 0.6593
82 0.6573
83 0.6566
84 0.6559
85 0.6565
86 0.6541
87 0.6522
88 0.6516
89 0.6518
90 0.6527
91 0.6541
92 0.656
93 0.6542
94 0.6538
95 0.6541
96 0.655
97 0.6554
98 0.6558
99 0.6553
100 0.6536
101 0.6518
102 0.6501
103 0.6494
104 0.6512
105 0.6495
106 0.6508
107 0.651
108 0.6495
109 0.648
110 0.648
111 0.6463
112 0.6447
113 0.6446
114 0.6441
115 0.6442
116 0.6438
117 0.6446
118 0.6443
119 0.644
120 0.644
121 0.6441
122 0.6428
123 0.6435
124 0.6436
125 0.6451
126 0.6471
127 0.6491
128 0.6508
129 0.6532
130 0.6558
131 0.6571
132 0.6589
133 0.6598
134 0.6609
135 0.6596
136 0.6597
137 0.6612
138 0.6637
139 0.6661
140 0.668
141 0.6685
142 0.6693
143 0.6716
144 0.6731
145 0.6744
146 0.6766
147 0.6785
148 0.6797
149 0.6819
150 0.6825
151 0.6834
152 0.685
153 0.6871
154 0.6857
155 0.6853
156 0.6846
157 0.6855
158 0.6859
159 0.6857
160 0.6859
161 0.6863
162 0.685
163 0.6855
164 0.6842
165 0.6841
166 0.6847
167 0.6842
168 0.685
169 0.6862
170 0.6865
171 0.6869
172 0.6875
173 0.6883
174 0.6888
175 0.6892
176 0.6897
177 0.6903
178 0.6891
179 0.6894
180 0.6896
181 0.6902
182 0.6907
183 0.6904
184 0.6908
185 0.6909
186 0.6905
187 0.6912
188 0.6918
189 0.693
190 0.6939
191 0.695
192 0.6963
193 0.6979
194 0.6968
195 0.6981
196 0.6982
197 0.6994
198 0.7007
199 0.7019
200 0.7031
201 0.7041
202 0.7041
203 0.703
204 0.703
205 0.7029
206 0.7018
207 0.7012
208 0.7001
209 0.6991
210 0.6981
211 0.698
212 0.6985
213 0.6989
214 0.6995
215 0.6984
216 0.6984
217 0.6979
218 0.6987
219 0.6977
220 0.6983
221 0.6993
222 0.7007
223 0.7016
224 0.7024
225 0.7029
226 0.7019
227 0.7029
228 0.7029
229 0.7026
230 0.7031
231 0.7031
232 0.7037
233 0.7035
234 0.704
235 0.7046
236 0.7059
237 0.7066
238 0.7071
239 0.7084
240 0.7092
241 0.7089
242 0.7099
243 0.7108
244 0.71
245 0.7112
246 0.7114
247 0.7114
248 0.7118
249 0.7123
250 0.7134
251 0.7137
252 0.7141
253 0.7145
254 0.7136
255 0.7147
256 0.7159
257 0.716
258 0.7168
259 0.7175
260 0.7184
261 0.7193
262 0.7204
263 0.7209
264 0.7213
265 0.7217
266 0.7227
267 0.7234
268 0.7243
269 0.7251
270 0.7243
271 0.7247
272 0.7248
273 0.7247
274 0.7251
275 0.7256
276 0.7254
277 0.7261
278 0.7267
279 0.7265
280 0.7265
281 0.7265
282 0.7266
283 0.7267
284 0.7262
285 0.7258
286 0.7257
287 0.7258
288 0.7262
289 0.7254
290 0.7245
291 0.7245
292 0.7237
293 0.7237
294 0.7229
295 0.7229
296 0.7227
297 0.7231
298 0.7239
299 0.7245
300 0.7249
301 0.7257
302 0.7261
303 0.7265
304 0.727
305 0.7273
306 0.7279
307 0.7287
308 0.7285
309 0.7288
310 0.7285
311 0.729
312 0.7299
313 0.7302
314 0.7309
315 0.7309
316 0.7318
317 0.7326
318 0.7335
319 0.7341
320 0.7347
321 0.7353
322 0.7356
323 0.7348
324 0.7342
325 0.7337
326 0.734
327 0.7332
328 0.7324
329 0.7317
330 0.731
331 0.7302
332 0.7301
333 0.7299
334 0.7303
335 0.7299
336 0.7291
337 0.7293
338 0.7297
339 0.7297
340 0.73
341 0.7293
342 0.7291
343 0.729
344 0.7289
345 0.7282
346 0.7285
347 0.7287
348 0.7293
349 0.7299
350 0.7303
351 0.7311
352 0.7315
353 0.7322
354 0.7326
355 0.7328
356 0.7334
357 0.7333
358 0.7333
359 0.7339
360 0.7344
361 0.7346
362 0.7354
363 0.7361
364 0.7361
365 0.7364
366 0.7362
367 0.7368
368 0.7367
369 0.737
370 0.7374
371 0.7374
372 0.7375
373 0.7375
374 0.7368
375 0.7361
376 0.7359
377 0.7358
378 0.7359
379 0.7361
380 0.736
381 0.7363
382 0.7364
383 0.7368
384 0.7362
385 0.7355
386 0.7356
387 0.7362
388 0.7367
389 0.7374
390 0.7378
391 0.7383
392 0.7388
393 0.7393
394 0.7399
395 0.7402
396 0.7407
397 0.74
398 0.7407
399 0.7401
400 0.7398
401 0.7392
402 0.7393
403 0.7394
404 0.7396
405 0.7398
406 0.7401
407 0.7407
408 0.7413
409 0.7419
410 0.7425
411 0.743
412 0.7433
413 0.7438
414 0.7441
415 0.7444
416 0.7449
417 0.7454
418 0.746
419 0.7465
420 0.7469
421 0.7471
422 0.7475
423 0.7476
424 0.747
425 0.7474
426 0.7476
427 0.7473
428 0.7473
429 0.7472
430 0.7472
431 0.7469
432 0.7471
433 0.7477
434 0.748
435 0.7485
436 0.7487
437 0.7489
438 0.7491
439 0.7497
440 0.7497
441 0.7496
442 0.7497
443 0.7498
444 0.7492
445 0.7489
446 0.7483
447 0.7477
448 0.7475
449 0.7474
450 0.7476
451 0.7478
452 0.7482
453 0.7486
454 0.7491
455 0.7495
456 0.7501
457 0.7502
458 0.7508
459 0.7511
460 0.7505
461 0.7502
462 0.7496
463 0.749
464 0.7485
465 0.7481
466 0.7476
467 0.747
468 0.7465
469 0.7459
470 0.7453
471 0.7454
472 0.7449
473 0.7449
474 0.7447
475 0.7443
476 0.7441
477 0.7436
478 0.743
479 0.7425
480 0.7419
481 0.7414
482 0.7409
483 0.7403
484 0.7401
485 0.74
486 0.7394
487 0.7393
488 0.7393
489 0.739
490 0.7389
491 0.7384
492 0.7378
493 0.738
494 0.7375
495 0.7373
496 0.7371
497 0.7368
498 0.7369
499 0.7366
500 0.7368
501 0.7368
502 0.7365
503 0.7365
504 0.7368
505 0.7371
506 0.7366
507 0.7365
508 0.7366
509 0.7367
510 0.7371
511 0.7375
512 0.7377
513 0.7376
514 0.7378
515 0.738
516 0.7381
517 0.7377
518 0.7373
519 0.7368
520 0.7363
521 0.7368
522 0.7371
523 0.7373
524 0.7375
525 0.7377
526 0.738
527 0.7384
528 0.7383
529 0.7383
530 0.7384
531 0.7386
532 0.7389
533 0.739
534 0.7391
535 0.7393
536 0.7392
537 0.7389
538 0.7389
539 0.7389
540 0.7394
541 0.7395
542 0.7396
543 0.7392
544 0.7393
545 0.7391
546 0.7393
547 0.7388
548 0.739
549 0.739
550 0.7391
551 0.7391
552 0.7392
553 0.7394
554 0.7397
555 0.7393
556 0.7393
557 0.7391
558 0.7393
559 0.7395
560 0.7394
561 0.7396
562 0.7391
563 0.7393
564 0.7392
565 0.7392
566 0.7395
567 0.7397
568 0.7396
569 0.7398
570 0.7394
571 0.7397
572 0.7401
573 0.7405
574 0.7407
575 0.741
576 0.7414
577 0.7409
578 0.7406
579 0.7401
580 0.74
581 0.7401
582 0.74
583 0.7399
584 0.7398
585 0.7394
586 0.7389
587 0.7385
588 0.7386
589 0.7386
590 0.7389
591 0.7391
592 0.7395
593 0.7398
594 0.7402
595 0.7402
596 0.7406
597 0.7408
598 0.7413
599 0.7417
600 0.7421
601 0.7422
602 0.7425
603 0.742
604 0.7416
605 0.7411
606 0.7409
607 0.7405
608 0.7406
609 0.7402
610 0.7398
611 0.7395
612 0.7394
613 0.7391
614 0.7387
615 0.7382
616 0.7378
617 0.7378
618 0.7378
619 0.7376
620 0.7373
621 0.7369
622 0.7367
623 0.7366
624 0.7366
625 0.7369
626 0.737
627 0.7371
628 0.7373
629 0.7374
630 0.7373
631 0.7374
632 0.7375
633 0.7378
634 0.7379
635 0.7381
636 0.7382
637 0.7385
638 0.7386
639 0.7389
640 0.7391
641 0.7391
642 0.7393
643 0.7392
644 0.7392
645 0.7396
646 0.7398
647 0.7397
648 0.7399
649 0.7402
650 0.7405
651 0.7409
652 0.7408
653 0.741
654 0.7413
655 0.7415
656 0.7417
657 0.7418
658 0.7419
659 0.7423
660 0.7422
661 0.7421
662 0.742
663 0.7419
664 0.7419
665 0.7419
666 0.7421
667 0.7419
668 0.7419
669 0.7422
670 0.7418
671 0.7414
672 0.741
673 0.7405
674 0.7401
675 0.7398
676 0.7397
677 0.7393
678 0.7395
679 0.7394
680 0.7394
681 0.7395
682 0.7397
683 0.7395
684 0.7396
685 0.7394
686 0.7393
687 0.7391
688 0.7391
689 0.7389
690 0.7384
691 0.7383
692 0.7382
693 0.7381
694 0.7382
695 0.7382
696 0.7381
697 0.738
698 0.7381
699 0.7382
700 0.7383
701 0.7387
702 0.7389
703 0.7392
704 0.7394
705 0.7397
706 0.7401
707 0.7403
708 0.7406
709 0.7408
710 0.741
711 0.7409
712 0.7411
713 0.741
714 0.7412
715 0.7414
716 0.7415
717 0.7417
718 0.7414
719 0.7415
720 0.7416
721 0.7415
722 0.7415
723 0.7411
724 0.7412
725 0.7412
726 0.7414
727 0.7414
728 0.7413
729 0.7415
730 0.7418
731 0.7419
732 0.7415
733 0.7418
734 0.742
735 0.7423
736 0.7425
737 0.7428
738 0.7432
739 0.7435
740 0.7439
741 0.7438
742 0.744
743 0.744
744 0.7443
745 0.7446
746 0.745
747 0.7453
748 0.7453
749 0.7456
750 0.7459
751 0.7462
752 0.7465
753 0.7467
754 0.7469
755 0.747
756 0.7474
757 0.7475
758 0.7475
759 0.7477
760 0.748
761 0.7483
762 0.7484
763 0.7484
764 0.7484
765 0.7487
766 0.7486
767 0.7487
768 0.7489
769 0.7491
770 0.7491
771 0.7491
772 0.749
773 0.7492
774 0.7495
775 0.7492
776 0.7494
777 0.7496
778 0.7496
779 0.7496
780 0.7494
781 0.7497
782 0.7495
783 0.7495
784 0.7494
785 0.7495
786 0.7496
787 0.7499
788 0.7502
789 0.7504
790 0.7504
791 0.7505
792 0.7501
793 0.7501
794 0.7502
795 0.7498
796 0.7501
797 0.7501
798 0.7502
799 0.7505
800 0.7507
801 0.7509
802 0.751
803 0.7513
804 0.751
805 0.7507
806 0.7504
807 0.7501
808 0.7498
809 0.7496
810 0.7495
811 0.7494
812 0.7491
813 0.7489
814 0.7486
815 0.7482
816 0.7481
817 0.7482
818 0.748
819 0.7477
820 0.7474
821 0.7473
822 0.747
823 0.7469
824 0.7469
825 0.7468
826 0.7465
827 0.7464
828 0.7461
829 0.7457
830 0.7455
831 0.7452
832 0.7453
833 0.7455
834 0.7458
835 0.7461
836 0.7464
837 0.7464
838 0.7465
839 0.7467
840 0.7468
841 0.7469
842 0.747
843 0.7471
844 0.747
845 0.747
846 0.7466
847 0.7465
848 0.7464
849 0.7463
850 0.7465
851 0.7465
852 0.7465
853 0.7466
854 0.7467
855 0.7469
856 0.7466
857 0.7466
858 0.7467
859 0.7469
860 0.747
861 0.7472
862 0.7473
863 0.7475
864 0.7474
865 0.7476
866 0.7475
867 0.7476
868 0.7473
869 0.7471
870 0.747
871 0.747
872 0.7468
873 0.7467
874 0.747
875 0.7472
876 0.7472
877 0.7475
878 0.7477
879 0.748
880 0.7483
881 0.7485
882 0.7486
883 0.7487
884 0.7487
885 0.7489
886 0.7491
887 0.749
888 0.749
889 0.7491
890 0.749
891 0.7492
892 0.7494
893 0.7496
894 0.7497
895 0.7497
896 0.7499
897 0.75
898 0.7502
899 0.7505
900 0.7507
901 0.7509
902 0.7512
903 0.7514
904 0.7516
905 0.7519
906 0.7522
907 0.7523
908 0.7525
909 0.7526
910 0.7526
911 0.7526
912 0.7524
913 0.7524
914 0.7524
915 0.7524
916 0.7525
917 0.7523
918 0.7522
919 0.7519
920 0.7518
921 0.7521
922 0.7521
923 0.7519
924 0.7518
925 0.7519
926 0.7518
927 0.7518
928 0.7518
929 0.7518
930 0.752
931 0.7519
932 0.7521
933 0.7523
934 0.7525
935 0.7525
936 0.7525
937 0.7527
938 0.7528
939 0.7528
940 0.7529
941 0.753
942 0.753
943 0.7527
944 0.7528
945 0.7529
946 0.7531
947 0.7532
948 0.7534
949 0.7535
950 0.7537
951 0.7534
952 0.7531
953 0.7528
954 0.7525
955 0.7525
956 0.7523
957 0.7525
958 0.7527
959 0.7529
960 0.7532
961 0.7534
962 0.7535
963 0.7538
964 0.7539
965 0.754
966 0.7542
967 0.7544
968 0.7546
969 0.7549
970 0.7551
971 0.7551
972 0.7554
973 0.7556
974 0.7559
975 0.7561
976 0.7563
977 0.7566
978 0.7568
979 0.7569
980 0.7571
981 0.7572
982 0.7574
983 0.7576
984 0.7578
985 0.758
986 0.7581
987 0.7583
988 0.7584
989 0.7584
990 0.7585
991 0.7584
992 0.7584
993 0.7581
994 0.758
995 0.758
996 0.7579
997 0.758
};
% \addlegendentry{All-update}
\addplot [line width=0.48pt, orange]
table {%
1 0.5362
2 0.4517
3 0.4624
4 0.4612
5 0.4623
6 0.4652
7 0.4673
8 0.4688
9 0.4696
10 0.4684
11 0.4701
12 0.4713
13 0.4719
14 0.4734
15 0.4741
16 0.4749
17 0.4757
18 0.4764
19 0.477
20 0.4771
21 0.4763
22 0.482
23 0.4787
24 0.4807
25 0.4866
26 0.4867
27 0.4866
28 0.4862
29 0.4861
30 0.4853
31 0.4847
32 0.4849
33 0.485
34 0.4843
35 0.4837
36 0.4876
37 0.4901
38 0.4897
39 0.4896
40 0.4894
41 0.4891
42 0.489
43 0.4886
44 0.4879
45 0.488
46 0.4895
47 0.4917
48 0.4916
49 0.491
50 0.4935
51 0.4931
52 0.4942
53 0.4969
54 0.4971
55 0.4977
56 0.4981
57 0.4977
58 0.4979
59 0.4972
60 0.4978
61 0.4973
62 0.4969
63 0.4955
64 0.4944
65 0.4943
66 0.4943
67 0.493
68 0.4916
69 0.4916
70 0.4921
71 0.4919
72 0.4936
73 0.4951
74 0.4944
75 0.4935
76 0.4925
77 0.4924
78 0.492
79 0.4916
80 0.4913
81 0.4911
82 0.4911
83 0.492
84 0.4916
85 0.4914
86 0.4912
87 0.491
88 0.4908
89 0.4906
90 0.4904
91 0.4901
92 0.49
93 0.4899
94 0.4911
95 0.4917
96 0.4939
97 0.4936
98 0.4942
99 0.4965
100 0.4964
101 0.4962
102 0.496
103 0.4967
104 0.4985
105 0.4995
106 0.5003
107 0.5013
108 0.5012
109 0.503
110 0.5046
111 0.5059
112 0.5072
113 0.5067
114 0.5065
115 0.5073
116 0.5069
117 0.5067
118 0.5067
119 0.5071
120 0.5077
121 0.5073
122 0.5069
123 0.5062
124 0.5058
125 0.5065
126 0.5079
127 0.5105
128 0.5129
129 0.5157
130 0.5189
131 0.5203
132 0.5231
133 0.5237
134 0.5243
135 0.5248
136 0.5255
137 0.5284
138 0.5313
139 0.531
140 0.5338
141 0.5342
142 0.5365
143 0.5375
144 0.5403
145 0.5425
146 0.5448
147 0.5471
148 0.5494
149 0.5503
150 0.5518
151 0.5526
152 0.5547
153 0.5555
154 0.5552
155 0.5548
156 0.555
157 0.5545
158 0.5535
159 0.5537
160 0.5533
161 0.5534
162 0.553
163 0.553
164 0.5524
165 0.5526
166 0.5526
167 0.5524
168 0.5519
169 0.5512
170 0.5515
171 0.5521
172 0.5529
173 0.5524
174 0.5527
175 0.554
176 0.5553
177 0.5573
178 0.5568
179 0.5578
180 0.5586
181 0.5594
182 0.5606
183 0.5613
184 0.5616
185 0.5621
186 0.5636
187 0.5643
188 0.5663
189 0.5679
190 0.5696
191 0.5716
192 0.5733
193 0.5749
194 0.5745
195 0.5764
196 0.5773
197 0.5779
198 0.5797
199 0.5813
200 0.5833
201 0.5849
202 0.5843
203 0.5838
204 0.5834
205 0.5829
206 0.5836
207 0.5838
208 0.5833
209 0.5828
210 0.5833
211 0.5842
212 0.5842
213 0.5845
214 0.5841
215 0.5835
216 0.5837
217 0.5839
218 0.5844
219 0.5851
220 0.5862
221 0.5878
222 0.5889
223 0.5897
224 0.5913
225 0.5924
226 0.592
227 0.593
228 0.594
229 0.5942
230 0.5945
231 0.5945
232 0.5955
233 0.5957
234 0.5966
235 0.598
236 0.5997
237 0.6008
238 0.6018
239 0.6032
240 0.6046
241 0.6054
242 0.607
243 0.6074
244 0.6069
245 0.6081
246 0.6088
247 0.6096
248 0.6091
249 0.6094
250 0.611
251 0.6113
252 0.6124
253 0.6137
254 0.6132
255 0.6147
256 0.616
257 0.6155
258 0.6167
259 0.618
260 0.619
261 0.6201
262 0.6216
263 0.6224
264 0.6234
265 0.6234
266 0.6248
267 0.6258
268 0.6268
269 0.6278
270 0.6272
271 0.628
272 0.6274
273 0.6275
274 0.6281
275 0.6288
276 0.6295
277 0.6303
278 0.6305
279 0.6311
280 0.6311
281 0.6325
282 0.633
283 0.6332
284 0.6327
285 0.633
286 0.6328
287 0.6329
288 0.6331
289 0.6333
290 0.6327
291 0.6327
292 0.6328
293 0.633
294 0.6325
295 0.6327
296 0.6326
297 0.6337
298 0.6347
299 0.636
300 0.6372
301 0.6381
302 0.6388
303 0.6395
304 0.6405
305 0.6413
306 0.6423
307 0.6433
308 0.644
309 0.6448
310 0.646
311 0.6467
312 0.6478
313 0.6483
314 0.6492
315 0.6498
316 0.6509
317 0.6519
318 0.6526
319 0.6535
320 0.6546
321 0.6552
322 0.6558
323 0.6552
324 0.6549
325 0.655
326 0.6553
327 0.6547
328 0.6542
329 0.6537
330 0.6532
331 0.6527
332 0.6526
333 0.6529
334 0.6532
335 0.6534
336 0.6528
337 0.6534
338 0.6538
339 0.6541
340 0.6542
341 0.6542
342 0.6541
343 0.6542
344 0.6546
345 0.6541
346 0.6551
347 0.6557
348 0.6564
349 0.6569
350 0.6576
351 0.6584
352 0.6589
353 0.6599
354 0.6604
355 0.6608
356 0.6614
357 0.6624
358 0.6619
359 0.6628
360 0.6635
361 0.6644
362 0.6651
363 0.6659
364 0.6663
365 0.667
366 0.6672
367 0.6678
368 0.6676
369 0.6682
370 0.6691
371 0.669
372 0.6696
373 0.6696
374 0.6692
375 0.6692
376 0.6696
377 0.6698
378 0.6699
379 0.67
380 0.6704
381 0.6709
382 0.671
383 0.671
384 0.6709
385 0.6705
386 0.6707
387 0.6714
388 0.6719
389 0.6726
390 0.6733
391 0.6739
392 0.6745
393 0.6751
394 0.6759
395 0.6764
396 0.6771
397 0.6766
398 0.6774
399 0.6769
400 0.6769
401 0.6765
402 0.6765
403 0.6768
404 0.6772
405 0.6777
406 0.6781
407 0.6786
408 0.6793
409 0.6798
410 0.6805
411 0.6812
412 0.6815
413 0.6822
414 0.6829
415 0.6835
416 0.684
417 0.6846
418 0.6851
419 0.6856
420 0.6863
421 0.6864
422 0.6868
423 0.6872
424 0.687
425 0.6876
426 0.6876
427 0.6876
428 0.6881
429 0.6885
430 0.6887
431 0.6888
432 0.6892
433 0.6898
434 0.6902
435 0.6907
436 0.6911
437 0.6914
438 0.6921
439 0.6928
440 0.6934
441 0.6941
442 0.6943
443 0.6942
444 0.6937
445 0.6932
446 0.693
447 0.6924
448 0.692
449 0.6922
450 0.6925
451 0.6929
452 0.6934
453 0.6939
454 0.6944
455 0.6947
456 0.6952
457 0.6957
458 0.6963
459 0.6968
460 0.6963
461 0.6963
462 0.6958
463 0.6953
464 0.6949
465 0.6946
466 0.6942
467 0.6937
468 0.6933
469 0.6931
470 0.6929
471 0.6927
472 0.6922
473 0.6923
474 0.6923
475 0.6922
476 0.6919
477 0.6915
478 0.6912
479 0.6907
480 0.691
481 0.6906
482 0.6902
483 0.6897
484 0.6894
485 0.6893
486 0.6889
487 0.6887
488 0.6884
489 0.6882
490 0.6882
491 0.6878
492 0.6878
493 0.6882
494 0.6878
495 0.6879
496 0.6878
497 0.6878
498 0.6879
499 0.6877
500 0.6877
501 0.6877
502 0.6873
503 0.687
504 0.6873
505 0.6875
506 0.6871
507 0.6872
508 0.6873
509 0.6874
510 0.688
511 0.6884
512 0.6888
513 0.689
514 0.6893
515 0.6895
516 0.6895
517 0.6891
518 0.6887
519 0.6888
520 0.6884
521 0.6888
522 0.6892
523 0.6897
524 0.69
525 0.6903
526 0.6906
527 0.691
528 0.6911
529 0.6912
530 0.6915
531 0.6916
532 0.6917
533 0.6918
534 0.6921
535 0.6924
536 0.6925
537 0.6923
538 0.6927
539 0.6926
540 0.6927
541 0.6928
542 0.6928
543 0.6929
544 0.6929
545 0.6928
546 0.6929
547 0.6926
548 0.6927
549 0.6929
550 0.6934
551 0.6937
552 0.6935
553 0.6938
554 0.6943
555 0.6939
556 0.6942
557 0.6941
558 0.6944
559 0.6944
560 0.6945
561 0.6948
562 0.6944
563 0.6945
564 0.6948
565 0.6952
566 0.6954
567 0.695
568 0.6953
569 0.6956
570 0.6957
571 0.696
572 0.6966
573 0.6971
574 0.6974
575 0.6978
576 0.6983
577 0.6979
578 0.6975
579 0.6975
580 0.6974
581 0.6974
582 0.6974
583 0.6975
584 0.6975
585 0.6971
586 0.6968
587 0.6965
588 0.6961
589 0.6963
590 0.6968
591 0.6974
592 0.6977
593 0.6979
594 0.6985
595 0.6987
596 0.699
597 0.6993
598 0.6998
599 0.7003
600 0.7004
601 0.7006
602 0.7011
603 0.7007
604 0.7005
605 0.7002
606 0.6999
607 0.6996
608 0.6992
609 0.6988
610 0.6985
611 0.6984
612 0.6986
613 0.6982
614 0.6979
615 0.6976
616 0.6973
617 0.6973
618 0.6973
619 0.6971
620 0.697
621 0.6966
622 0.6964
623 0.6967
624 0.6967
625 0.697
626 0.6972
627 0.6972
628 0.6974
629 0.6974
630 0.6975
631 0.6977
632 0.6978
633 0.6981
634 0.6983
635 0.6986
636 0.6989
637 0.6991
638 0.6994
639 0.6998
640 0.7002
641 0.7001
642 0.7004
643 0.7004
644 0.7007
645 0.7004
646 0.7008
647 0.701
648 0.7014
649 0.7018
650 0.7022
651 0.7025
652 0.7027
653 0.7027
654 0.7029
655 0.7032
656 0.7034
657 0.7035
658 0.7037
659 0.7038
660 0.7035
661 0.7033
662 0.7034
663 0.7031
664 0.703
665 0.7029
666 0.7026
667 0.7027
668 0.7026
669 0.7025
670 0.7022
671 0.7021
672 0.702
673 0.7017
674 0.7013
675 0.701
676 0.7009
677 0.7007
678 0.7008
679 0.701
680 0.7008
681 0.7011
682 0.7014
683 0.7012
684 0.7013
685 0.7013
686 0.7009
687 0.7009
688 0.7009
689 0.701
690 0.7006
691 0.7007
692 0.7007
693 0.7007
694 0.7007
695 0.7007
696 0.7008
697 0.7008
698 0.7009
699 0.7008
700 0.7009
701 0.7012
702 0.7016
703 0.702
704 0.7023
705 0.7027
706 0.703
707 0.7032
708 0.7035
709 0.7039
710 0.7043
711 0.7042
712 0.7043
713 0.7043
714 0.7043
715 0.7045
716 0.7046
717 0.7048
718 0.7047
719 0.7046
720 0.7048
721 0.7049
722 0.7049
723 0.7048
724 0.7048
725 0.7048
726 0.7051
727 0.7052
728 0.7054
729 0.7056
730 0.7059
731 0.7061
732 0.7062
733 0.7063
734 0.7066
735 0.7069
736 0.7072
737 0.7076
738 0.708
739 0.7082
740 0.7085
741 0.7088
742 0.7089
743 0.7091
744 0.7094
745 0.7097
746 0.71
747 0.7103
748 0.7104
749 0.7106
750 0.7109
751 0.7112
752 0.7115
753 0.7117
754 0.712
755 0.7121
756 0.7125
757 0.7127
758 0.7127
759 0.7128
760 0.7132
761 0.7134
762 0.7136
763 0.7137
764 0.7136
765 0.714
766 0.714
767 0.7141
768 0.7143
769 0.7144
770 0.7142
771 0.7145
772 0.7145
773 0.7146
774 0.7148
775 0.7145
776 0.7147
777 0.7149
778 0.7149
779 0.7149
780 0.7148
781 0.7151
782 0.7148
783 0.7148
784 0.7149
785 0.715
786 0.7152
787 0.7155
788 0.7158
789 0.7161
790 0.7162
791 0.7163
792 0.7161
793 0.7159
794 0.7159
795 0.7159
796 0.7163
797 0.7165
798 0.7166
799 0.7169
800 0.7172
801 0.7174
802 0.7177
803 0.718
804 0.7177
805 0.7174
806 0.7173
807 0.717
808 0.7167
809 0.7165
810 0.7162
811 0.7161
812 0.7158
813 0.7159
814 0.7156
815 0.7153
816 0.7152
817 0.7151
818 0.7151
819 0.7148
820 0.7147
821 0.7146
822 0.7145
823 0.7144
824 0.7141
825 0.7139
826 0.7136
827 0.7135
828 0.7132
829 0.7129
830 0.7129
831 0.7126
832 0.7128
833 0.7131
834 0.7133
835 0.7136
836 0.7138
837 0.7139
838 0.714
839 0.7142
840 0.7144
841 0.7146
842 0.7148
843 0.7149
844 0.7148
845 0.7147
846 0.7146
847 0.7147
848 0.7147
849 0.7146
850 0.7149
851 0.7149
852 0.715
853 0.7152
854 0.7152
855 0.7152
856 0.7153
857 0.7153
858 0.7156
859 0.7157
860 0.7159
861 0.716
862 0.7162
863 0.7164
864 0.7166
865 0.7167
866 0.7166
867 0.7165
868 0.7162
869 0.7162
870 0.7162
871 0.7162
872 0.7161
873 0.716
874 0.7164
875 0.7167
876 0.7167
877 0.717
878 0.7173
879 0.7176
880 0.7179
881 0.7182
882 0.7185
883 0.7187
884 0.7189
885 0.7191
886 0.7193
887 0.7195
888 0.7197
889 0.7198
890 0.7201
891 0.7202
892 0.7203
893 0.7205
894 0.7207
895 0.721
896 0.7213
897 0.7214
898 0.7215
899 0.7218
900 0.722
901 0.7221
902 0.7224
903 0.7226
904 0.7229
905 0.7232
906 0.7234
907 0.7236
908 0.7239
909 0.7239
910 0.7238
911 0.7237
912 0.7236
913 0.7237
914 0.7238
915 0.7239
916 0.7238
917 0.7239
918 0.7239
919 0.7236
920 0.7235
921 0.7235
922 0.7235
923 0.7236
924 0.7235
925 0.7234
926 0.7232
927 0.7229
928 0.7229
929 0.7232
930 0.7234
931 0.7235
932 0.7238
933 0.7241
934 0.7243
935 0.7242
936 0.7244
937 0.7246
938 0.7248
939 0.7249
940 0.725
941 0.7252
942 0.7254
943 0.7251
944 0.7254
945 0.7255
946 0.7258
947 0.726
948 0.7262
949 0.7263
950 0.7265
951 0.7263
952 0.726
953 0.726
954 0.7257
955 0.7259
956 0.7256
957 0.7259
958 0.7262
959 0.7264
960 0.7266
961 0.7267
962 0.7267
963 0.7269
964 0.7272
965 0.7274
966 0.7277
967 0.7279
968 0.7281
969 0.7284
970 0.7286
971 0.7287
972 0.7289
973 0.729
974 0.7292
975 0.7294
976 0.7296
977 0.7298
978 0.73
979 0.7302
980 0.7304
981 0.7306
982 0.7308
983 0.7311
984 0.7313
985 0.7315
986 0.7318
987 0.732
988 0.7322
989 0.7325
990 0.7325
991 0.7323
992 0.7322
993 0.732
994 0.7319
995 0.732
996 0.732
997 0.732
};
% \addlegendentry{Random-update}
\addplot [line width=0.48pt, red]
table {%
1 0.5362
2 0.4517
3 0.4624
4 0.4539
5 0.443
6 0.4283
7 0.4164
8 0.3996
9 0.3997
10 0.4052
11 0.3957
12 0.393
13 0.3914
14 0.3908
15 0.3854
16 0.3783
17 0.3732
18 0.3715
19 0.3675
20 0.3668
21 0.3521
22 0.3587
23 0.3677
24 0.3749
25 0.3798
26 0.3835
27 0.3893
28 0.3995
29 0.4047
30 0.413
31 0.4179
32 0.4194
33 0.4207
34 0.4241
35 0.4284
36 0.4335
37 0.4392
38 0.4422
39 0.4476
40 0.4499
41 0.4527
42 0.4551
43 0.4577
44 0.4613
45 0.4648
46 0.4617
47 0.4685
48 0.4729
49 0.4759
50 0.4807
51 0.4824
52 0.4868
53 0.4893
54 0.4931
55 0.4966
56 0.4988
57 0.5022
58 0.506
59 0.5093
60 0.5136
61 0.5157
62 0.5153
63 0.5157
64 0.5165
65 0.5182
66 0.5192
67 0.5206
68 0.5209
69 0.5213
70 0.5233
71 0.526
72 0.5287
73 0.5314
74 0.5321
75 0.5335
76 0.5352
77 0.5316
78 0.5332
79 0.5323
80 0.5326
81 0.5334
82 0.5328
83 0.5319
84 0.5345
85 0.5351
86 0.535
87 0.5357
88 0.5361
89 0.5376
90 0.5381
91 0.539
92 0.5402
93 0.5396
94 0.5413
95 0.5424
96 0.5429
97 0.5431
98 0.5442
99 0.5452
100 0.5447
101 0.5467
102 0.5471
103 0.5477
104 0.5481
105 0.5487
106 0.548
107 0.5504
108 0.5497
109 0.55
110 0.5512
111 0.5504
112 0.5532
113 0.5531
114 0.5543
115 0.5537
116 0.5534
117 0.5545
118 0.555
119 0.5569
120 0.5575
121 0.5576
122 0.5568
123 0.5579
124 0.5575
125 0.5585
126 0.5602
127 0.5636
128 0.5662
129 0.5689
130 0.5722
131 0.5737
132 0.5769
133 0.5769
134 0.5784
135 0.5787
136 0.5805
137 0.5828
138 0.5858
139 0.5888
140 0.5912
141 0.5919
142 0.5941
143 0.5958
144 0.5986
145 0.6006
146 0.6033
147 0.6055
148 0.6075
149 0.609
150 0.6104
151 0.6119
152 0.6128
153 0.6136
154 0.6131
155 0.6131
156 0.6127
157 0.6145
158 0.6137
159 0.6128
160 0.614
161 0.6136
162 0.614
163 0.6145
164 0.6137
165 0.6144
166 0.6153
167 0.6144
168 0.6137
169 0.6129
170 0.6138
171 0.6144
172 0.6145
173 0.6157
174 0.6167
175 0.6177
176 0.6188
177 0.6193
178 0.6185
179 0.6191
180 0.6197
181 0.6193
182 0.6191
183 0.6194
184 0.6189
185 0.6195
186 0.6199
187 0.6211
188 0.622
189 0.6237
190 0.6247
191 0.6262
192 0.6276
193 0.6294
194 0.6299
195 0.6316
196 0.6327
197 0.6332
198 0.6342
199 0.6358
200 0.6373
201 0.6387
202 0.6386
203 0.6379
204 0.6384
205 0.6389
206 0.6392
207 0.6384
208 0.6377
209 0.6386
210 0.6379
211 0.6382
212 0.6379
213 0.6381
214 0.6374
215 0.6373
216 0.6364
217 0.6363
218 0.6355
219 0.6356
220 0.6361
221 0.6361
222 0.637
223 0.6379
224 0.6391
225 0.6404
226 0.6397
227 0.6405
228 0.6408
229 0.6401
230 0.6413
231 0.6412
232 0.6419
233 0.6416
234 0.6421
235 0.6434
236 0.645
237 0.6457
238 0.6464
239 0.6479
240 0.649
241 0.6497
242 0.6511
243 0.6523
244 0.6517
245 0.6531
246 0.6534
247 0.6542
248 0.6536
249 0.6542
250 0.6556
251 0.6559
252 0.6569
253 0.6577
254 0.6571
255 0.6582
256 0.6591
257 0.6601
258 0.6609
259 0.662
260 0.663
261 0.6641
262 0.6652
263 0.6655
264 0.6664
265 0.667
266 0.668
267 0.6689
268 0.67
269 0.6709
270 0.6702
271 0.6708
272 0.6701
273 0.6704
274 0.6705
275 0.6705
276 0.6708
277 0.6712
278 0.672
279 0.6713
280 0.6717
281 0.6719
282 0.672
283 0.6721
284 0.6719
285 0.6722
286 0.6715
287 0.6708
288 0.6714
289 0.6712
290 0.6706
291 0.6707
292 0.6701
293 0.6703
294 0.6698
295 0.67
296 0.67
297 0.6709
298 0.6715
299 0.6723
300 0.6734
301 0.6744
302 0.6748
303 0.6752
304 0.676
305 0.6763
306 0.677
307 0.678
308 0.6785
309 0.6786
310 0.6788
311 0.6793
312 0.6803
313 0.681
314 0.6817
315 0.6822
316 0.6832
317 0.6842
318 0.6852
319 0.686
320 0.6868
321 0.6871
322 0.6875
323 0.6869
324 0.6862
325 0.6859
326 0.6859
327 0.6853
328 0.6847
329 0.6841
330 0.6835
331 0.6836
332 0.683
333 0.6831
334 0.6835
335 0.6832
336 0.6828
337 0.6833
338 0.6837
339 0.6837
340 0.684
341 0.6834
342 0.6832
343 0.6835
344 0.6837
345 0.6832
346 0.6838
347 0.6836
348 0.6844
349 0.6851
350 0.6853
351 0.6862
352 0.6867
353 0.6873
354 0.6882
355 0.6886
356 0.689
357 0.6899
358 0.6905
359 0.6914
360 0.6917
361 0.6912
362 0.6917
363 0.6923
364 0.6927
365 0.6935
366 0.6939
367 0.6945
368 0.6945
369 0.6948
370 0.6953
371 0.6953
372 0.6955
373 0.6959
374 0.6953
375 0.6948
376 0.6948
377 0.6947
378 0.6951
379 0.695
380 0.6954
381 0.6954
382 0.6957
383 0.696
384 0.6955
385 0.6949
386 0.6953
387 0.6959
388 0.6967
389 0.6975
390 0.6981
391 0.6985
392 0.6992
393 0.6996
394 0.7002
395 0.7004
396 0.7008
397 0.7002
398 0.701
399 0.7004
400 0.7004
401 0.6999
402 0.7001
403 0.7003
404 0.7005
405 0.7009
406 0.7015
407 0.7019
408 0.7023
409 0.7025
410 0.7031
411 0.7035
412 0.7035
413 0.7041
414 0.7045
415 0.705
416 0.7056
417 0.7059
418 0.7066
419 0.7072
420 0.7076
421 0.7075
422 0.7079
423 0.7082
424 0.708
425 0.7085
426 0.7088
427 0.7083
428 0.7086
429 0.7088
430 0.7091
431 0.7091
432 0.7088
433 0.7093
434 0.7097
435 0.7102
436 0.7105
437 0.7104
438 0.7108
439 0.7113
440 0.7117
441 0.712
442 0.7123
443 0.7122
444 0.7117
445 0.7114
446 0.7108
447 0.7103
448 0.7098
449 0.7098
450 0.7099
451 0.7103
452 0.7109
453 0.7113
454 0.7118
455 0.7122
456 0.7125
457 0.713
458 0.7135
459 0.7138
460 0.7133
461 0.7131
462 0.7126
463 0.7121
464 0.7116
465 0.7112
466 0.7108
467 0.7103
468 0.71
469 0.7099
470 0.7096
471 0.7102
472 0.7097
473 0.71
474 0.7095
475 0.7095
476 0.7094
477 0.7089
478 0.7084
479 0.7079
480 0.7074
481 0.7073
482 0.7072
483 0.7067
484 0.7066
485 0.7064
486 0.7059
487 0.7057
488 0.7059
489 0.7056
490 0.7053
491 0.7049
492 0.7044
493 0.7047
494 0.7042
495 0.704
496 0.7039
497 0.7039
498 0.704
499 0.7039
500 0.704
501 0.7039
502 0.7039
503 0.7041
504 0.7041
505 0.7044
506 0.7039
507 0.704
508 0.7042
509 0.7044
510 0.7049
511 0.7053
512 0.7057
513 0.7058
514 0.7063
515 0.7066
516 0.7065
517 0.7062
518 0.7057
519 0.7053
520 0.7049
521 0.7052
522 0.7056
523 0.7057
524 0.706
525 0.7064
526 0.7067
527 0.7071
528 0.7076
529 0.7077
530 0.7077
531 0.7079
532 0.7078
533 0.708
534 0.7082
535 0.7081
536 0.7083
537 0.7082
538 0.7084
539 0.7083
540 0.7084
541 0.7084
542 0.7086
543 0.7087
544 0.7087
545 0.7087
546 0.7089
547 0.7085
548 0.7087
549 0.7089
550 0.7093
551 0.7093
552 0.7094
553 0.7096
554 0.7098
555 0.7094
556 0.7095
557 0.7094
558 0.7094
559 0.7096
560 0.7096
561 0.7098
562 0.71
563 0.7103
564 0.7105
565 0.7104
566 0.7106
567 0.7107
568 0.7107
569 0.7111
570 0.711
571 0.7114
572 0.7119
573 0.7123
574 0.7127
575 0.7129
576 0.7134
577 0.713
578 0.7127
579 0.7126
580 0.7123
581 0.7122
582 0.712
583 0.712
584 0.7121
585 0.712
586 0.7117
587 0.7117
588 0.7115
589 0.7115
590 0.7119
591 0.7122
592 0.7126
593 0.7129
594 0.7134
595 0.7135
596 0.7139
597 0.7142
598 0.7144
599 0.7149
600 0.7153
601 0.7155
602 0.7159
603 0.7157
604 0.7153
605 0.7149
606 0.7147
607 0.7147
608 0.7145
609 0.7143
610 0.714
611 0.7138
612 0.7136
613 0.7132
614 0.7128
615 0.7125
616 0.7122
617 0.712
618 0.7117
619 0.7117
620 0.7116
621 0.7116
622 0.7117
623 0.7119
624 0.7122
625 0.7125
626 0.7128
627 0.7127
628 0.7132
629 0.7131
630 0.7133
631 0.7136
632 0.7137
633 0.7139
634 0.7143
635 0.7145
636 0.7146
637 0.7149
638 0.715
639 0.7155
640 0.7156
641 0.7159
642 0.7162
643 0.7162
644 0.7164
645 0.7164
646 0.7166
647 0.7166
648 0.7168
649 0.7172
650 0.7175
651 0.7178
652 0.7179
653 0.718
654 0.7182
655 0.7185
656 0.7186
657 0.7187
658 0.7188
659 0.719
660 0.7186
661 0.7187
662 0.7188
663 0.7184
664 0.7183
665 0.7183
666 0.718
667 0.718
668 0.718
669 0.7176
670 0.7172
671 0.7173
672 0.7169
673 0.7165
674 0.7162
675 0.7158
676 0.7158
677 0.7155
678 0.7156
679 0.7159
680 0.7159
681 0.7161
682 0.7164
683 0.7161
684 0.7162
685 0.7161
686 0.7161
687 0.7162
688 0.716
689 0.7157
690 0.7157
691 0.7157
692 0.7157
693 0.7158
694 0.7156
695 0.7156
696 0.7157
697 0.7154
698 0.7156
699 0.7154
700 0.7156
701 0.7159
702 0.7163
703 0.7167
704 0.7171
705 0.7175
706 0.7176
707 0.7179
708 0.718
709 0.7183
710 0.7186
711 0.7187
712 0.7189
713 0.7189
714 0.719
715 0.7186
716 0.7187
717 0.7188
718 0.7189
719 0.7188
720 0.7191
721 0.7191
722 0.7191
723 0.7187
724 0.7188
725 0.7188
726 0.719
727 0.7191
728 0.7191
729 0.7192
730 0.7195
731 0.7196
732 0.7195
733 0.7195
734 0.7196
735 0.7198
736 0.72
737 0.7204
738 0.7206
739 0.721
740 0.7213
741 0.7214
742 0.7217
743 0.7218
744 0.7221
745 0.7224
746 0.7226
747 0.7228
748 0.7231
749 0.7234
750 0.7235
751 0.7238
752 0.7241
753 0.7244
754 0.7247
755 0.7248
756 0.7251
757 0.7254
758 0.7256
759 0.7258
760 0.7261
761 0.7263
762 0.7266
763 0.7267
764 0.7265
765 0.7268
766 0.7269
767 0.7268
768 0.727
769 0.7272
770 0.7273
771 0.7275
772 0.7275
773 0.7277
774 0.7279
775 0.7276
776 0.7278
777 0.728
778 0.7281
779 0.7281
780 0.728
781 0.7282
782 0.7278
783 0.728
784 0.728
785 0.7282
786 0.7283
787 0.7285
788 0.7286
789 0.7289
790 0.7289
791 0.729
792 0.7286
793 0.7286
794 0.7284
795 0.7283
796 0.7286
797 0.7288
798 0.729
799 0.7293
800 0.7296
801 0.7298
802 0.7299
803 0.7303
804 0.73
805 0.7298
806 0.7297
807 0.7294
808 0.7291
809 0.7289
810 0.7286
811 0.7285
812 0.7282
813 0.7281
814 0.7278
815 0.7275
816 0.7274
817 0.7272
818 0.7271
819 0.7268
820 0.7265
821 0.7264
822 0.7264
823 0.7263
824 0.726
825 0.726
826 0.7258
827 0.7258
828 0.7255
829 0.7252
830 0.7252
831 0.7249
832 0.7249
833 0.7251
834 0.7253
835 0.7256
836 0.7258
837 0.7257
838 0.7259
839 0.7261
840 0.7263
841 0.7264
842 0.7264
843 0.7266
844 0.7265
845 0.7264
846 0.7263
847 0.7264
848 0.7263
849 0.7262
850 0.7264
851 0.7265
852 0.7264
853 0.7265
854 0.7267
855 0.7267
856 0.7267
857 0.7268
858 0.7269
859 0.7271
860 0.7272
861 0.7274
862 0.7276
863 0.7277
864 0.7278
865 0.7279
866 0.7278
867 0.7279
868 0.7276
869 0.7277
870 0.7277
871 0.7278
872 0.7278
873 0.7278
874 0.728
875 0.7282
876 0.7283
877 0.7285
878 0.7287
879 0.7289
880 0.7292
881 0.7295
882 0.7298
883 0.73
884 0.7301
885 0.7304
886 0.7305
887 0.7307
888 0.731
889 0.7311
890 0.7312
891 0.7314
892 0.7316
893 0.7317
894 0.7318
895 0.732
896 0.7322
897 0.7323
898 0.7325
899 0.7328
900 0.7331
901 0.7333
902 0.7335
903 0.7338
904 0.734
905 0.7343
906 0.7345
907 0.7347
908 0.735
909 0.7351
910 0.7351
911 0.735
912 0.735
913 0.7351
914 0.7351
915 0.7353
916 0.735
917 0.7351
918 0.7353
919 0.735
920 0.7348
921 0.7349
922 0.7348
923 0.7349
924 0.735
925 0.7351
926 0.7351
927 0.7348
928 0.7345
929 0.7345
930 0.7347
931 0.7346
932 0.7348
933 0.735
934 0.7353
935 0.7353
936 0.7355
937 0.7358
938 0.736
939 0.736
940 0.7362
941 0.7364
942 0.7366
943 0.7363
944 0.7364
945 0.7364
946 0.7365
947 0.7366
948 0.7368
949 0.737
950 0.7372
951 0.7369
952 0.7366
953 0.7366
954 0.7363
955 0.7363
956 0.7361
957 0.7363
958 0.7365
959 0.7366
960 0.7368
961 0.737
962 0.7373
963 0.7375
964 0.7378
965 0.7378
966 0.738
967 0.7383
968 0.7385
969 0.7386
970 0.7388
971 0.7389
972 0.7391
973 0.7394
974 0.7396
975 0.7398
976 0.74
977 0.7403
978 0.7405
979 0.7407
980 0.7409
981 0.7411
982 0.7414
983 0.7416
984 0.7418
985 0.742
986 0.7422
987 0.7424
988 0.7426
989 0.7427
990 0.7427
991 0.7427
992 0.7426
993 0.7426
994 0.7424
995 0.7424
996 0.7424
997 0.7421
};
% \addlegendentry{Oracle OCLADS}
\addplot [line width=0.48pt, green01270]
table {%
1 0.5362
2 0.4517
3 0.4624
4 0.4539
5 0.443
6 0.4283
7 0.4164
8 0.3996
9 0.3997
10 0.4052
11 0.3957
12 0.393
13 0.3914
14 0.3908
15 0.3854
16 0.3783
17 0.3732
18 0.3715
19 0.3675
20 0.3668
21 0.3521
22 0.3584
23 0.3594
24 0.3618
25 0.363
26 0.3679
27 0.3746
28 0.3821
29 0.385
30 0.3909
31 0.3949
32 0.3994
33 0.403
34 0.4065
35 0.41
36 0.4152
37 0.4196
38 0.422
39 0.4235
40 0.4257
41 0.4302
42 0.4333
43 0.4366
44 0.4403
45 0.443
46 0.4489
47 0.4542
48 0.4616
49 0.4645
50 0.4714
51 0.4714
52 0.4757
53 0.48
54 0.4857
55 0.4915
56 0.4954
57 0.5001
58 0.5023
59 0.5077
60 0.5138
61 0.5168
62 0.5176
63 0.5189
64 0.5201
65 0.5233
66 0.5256
67 0.5272
68 0.528
69 0.5298
70 0.5328
71 0.5343
72 0.5381
73 0.5415
74 0.5431
75 0.5449
76 0.546
77 0.5469
78 0.5484
79 0.5497
80 0.5499
81 0.5515
82 0.5507
83 0.5531
84 0.5546
85 0.5536
86 0.5533
87 0.5539
88 0.5555
89 0.5558
90 0.5569
91 0.5583
92 0.5593
93 0.559
94 0.5611
95 0.5615
96 0.5624
97 0.5628
98 0.5637
99 0.5653
100 0.5644
101 0.5665
102 0.5654
103 0.5652
104 0.5657
105 0.5648
106 0.5661
107 0.5679
108 0.5669
109 0.5677
110 0.5676
111 0.5681
112 0.5673
113 0.5663
114 0.5655
115 0.5646
116 0.5664
117 0.5665
118 0.5672
119 0.5674
120 0.5675
121 0.5675
122 0.5667
123 0.5672
124 0.5671
125 0.5682
126 0.569
127 0.5717
128 0.5733
129 0.5762
130 0.579
131 0.5809
132 0.5835
133 0.584
134 0.5854
135 0.5858
136 0.5876
137 0.5897
138 0.5919
139 0.5949
140 0.5975
141 0.5991
142 0.6009
143 0.6037
144 0.6065
145 0.6081
146 0.6108
147 0.6129
148 0.6155
149 0.6164
150 0.6174
151 0.6185
152 0.6202
153 0.6212
154 0.621
155 0.621
156 0.6205
157 0.621
158 0.62
159 0.6202
160 0.6208
161 0.6209
162 0.6207
163 0.6217
164 0.6211
165 0.6207
166 0.6209
167 0.6205
168 0.6202
169 0.6204
170 0.6213
171 0.622
172 0.6223
173 0.6227
174 0.6231
175 0.6237
176 0.6242
177 0.6251
178 0.6243
179 0.6248
180 0.6245
181 0.6241
182 0.6242
183 0.6245
184 0.6249
185 0.6251
186 0.6251
187 0.6258
188 0.6271
189 0.6286
190 0.6299
191 0.6313
192 0.6332
193 0.6347
194 0.634
195 0.6356
196 0.6367
197 0.6372
198 0.6388
199 0.6404
200 0.6419
201 0.6434
202 0.643
203 0.6422
204 0.6414
205 0.6411
206 0.6413
207 0.6403
208 0.6395
209 0.6394
210 0.6401
211 0.6404
212 0.6412
213 0.6414
214 0.6406
215 0.6402
216 0.6397
217 0.64
218 0.6397
219 0.6396
220 0.6397
221 0.6405
222 0.6421
223 0.643
224 0.6441
225 0.6452
226 0.6454
227 0.647
228 0.6481
229 0.6474
230 0.6473
231 0.6478
232 0.6479
233 0.6478
234 0.6484
235 0.6497
236 0.6512
237 0.6522
238 0.6533
239 0.6548
240 0.6558
241 0.6562
242 0.6575
243 0.6582
244 0.6575
245 0.6579
246 0.6585
247 0.659
248 0.6583
249 0.6586
250 0.658
251 0.6586
252 0.6594
253 0.66
254 0.6593
255 0.6607
256 0.6618
257 0.6621
258 0.6631
259 0.6644
260 0.6655
261 0.6667
262 0.6679
263 0.6686
264 0.6699
265 0.6698
266 0.6705
267 0.6714
268 0.6726
269 0.6737
270 0.673
271 0.6742
272 0.6735
273 0.6737
274 0.6742
275 0.6746
276 0.6746
277 0.6756
278 0.6758
279 0.6761
280 0.6759
281 0.6767
282 0.677
283 0.6771
284 0.6768
285 0.6769
286 0.6762
287 0.6762
288 0.6767
289 0.676
290 0.6754
291 0.6757
292 0.6751
293 0.6749
294 0.676
295 0.6758
296 0.6759
297 0.6764
298 0.6773
299 0.678
300 0.6785
301 0.6793
302 0.6798
303 0.6807
304 0.6811
305 0.6813
306 0.6821
307 0.6829
308 0.6829
309 0.6839
310 0.6844
311 0.6851
312 0.6861
313 0.6867
314 0.6873
315 0.6883
316 0.689
317 0.6899
318 0.6906
319 0.6913
320 0.6923
321 0.6927
322 0.6936
323 0.693
324 0.6927
325 0.692
326 0.6924
327 0.6918
328 0.6912
329 0.6906
330 0.6899
331 0.6893
332 0.6887
333 0.6887
334 0.689
335 0.6887
336 0.688
337 0.6887
338 0.6886
339 0.6888
340 0.6892
341 0.6886
342 0.6886
343 0.6888
344 0.6889
345 0.6883
346 0.6885
347 0.6884
348 0.6891
349 0.6899
350 0.6904
351 0.6913
352 0.6918
353 0.6925
354 0.6932
355 0.6937
356 0.6945
357 0.6954
358 0.6948
359 0.6957
360 0.6963
361 0.6971
362 0.6977
363 0.6985
364 0.6989
365 0.6983
366 0.6983
367 0.699
368 0.6988
369 0.699
370 0.6998
371 0.6997
372 0.7003
373 0.7003
374 0.6997
375 0.6994
376 0.6995
377 0.6998
378 0.7
379 0.7
380 0.7
381 0.7003
382 0.7008
383 0.7007
384 0.7006
385 0.7001
386 0.7004
387 0.701
388 0.7016
389 0.7021
390 0.7027
391 0.7031
392 0.7037
393 0.7041
394 0.7047
395 0.705
396 0.7056
397 0.705
398 0.7051
399 0.7049
400 0.7047
401 0.7041
402 0.7041
403 0.7043
404 0.7045
405 0.7048
406 0.7055
407 0.7062
408 0.7066
409 0.7068
410 0.7074
411 0.7079
412 0.7082
413 0.7086
414 0.7089
415 0.7094
416 0.71
417 0.7105
418 0.7112
419 0.7118
420 0.7123
421 0.7126
422 0.7128
423 0.7132
424 0.7126
425 0.7129
426 0.713
427 0.7129
428 0.7131
429 0.7129
430 0.713
431 0.7127
432 0.7124
433 0.7131
434 0.7136
435 0.7141
436 0.7146
437 0.7141
438 0.7143
439 0.7149
440 0.7154
441 0.7155
442 0.7157
443 0.7156
444 0.715
445 0.7145
446 0.7139
447 0.7134
448 0.7129
449 0.713
450 0.7131
451 0.7136
452 0.7142
453 0.7146
454 0.7151
455 0.7157
456 0.716
457 0.7166
458 0.7171
459 0.7175
460 0.717
461 0.7166
462 0.7161
463 0.7156
464 0.7151
465 0.7146
466 0.7141
467 0.7136
468 0.7131
469 0.713
470 0.7125
471 0.712
472 0.7115
473 0.7114
474 0.711
475 0.7104
476 0.7106
477 0.7101
478 0.7096
479 0.7091
480 0.7086
481 0.7089
482 0.7084
483 0.7082
484 0.7078
485 0.7079
486 0.7074
487 0.7073
488 0.7072
489 0.7069
490 0.7067
491 0.7063
492 0.7062
493 0.7062
494 0.7057
495 0.7057
496 0.7053
497 0.7049
498 0.7048
499 0.7048
500 0.7049
501 0.7049
502 0.7049
503 0.7047
504 0.7049
505 0.7053
506 0.7054
507 0.7053
508 0.7056
509 0.7058
510 0.7064
511 0.7064
512 0.7068
513 0.7069
514 0.7072
515 0.7074
516 0.7075
517 0.7074
518 0.707
519 0.707
520 0.7065
521 0.707
522 0.7073
523 0.7075
524 0.708
525 0.7083
526 0.7085
527 0.7089
528 0.7091
529 0.7093
530 0.7094
531 0.7096
532 0.7091
533 0.7093
534 0.7094
535 0.7095
536 0.7099
537 0.7098
538 0.7102
539 0.7101
540 0.7097
541 0.7101
542 0.7104
543 0.71
544 0.7098
545 0.7098
546 0.71
547 0.7096
548 0.7098
549 0.71
550 0.7104
551 0.7106
552 0.7105
553 0.7108
554 0.7111
555 0.7111
556 0.7111
557 0.7109
558 0.7108
559 0.7108
560 0.7108
561 0.7111
562 0.7109
563 0.7108
564 0.711
565 0.7109
566 0.7112
567 0.7114
568 0.7116
569 0.7117
570 0.7116
571 0.7121
572 0.7126
573 0.713
574 0.7131
575 0.7133
576 0.7138
577 0.7133
578 0.7129
579 0.7125
580 0.7124
581 0.7123
582 0.7122
583 0.712
584 0.7116
585 0.7113
586 0.7108
587 0.7104
588 0.71
589 0.71
590 0.7102
591 0.7106
592 0.711
593 0.7113
594 0.7117
595 0.712
596 0.7125
597 0.7127
598 0.7131
599 0.7136
600 0.7139
601 0.7143
602 0.7146
603 0.7142
604 0.7138
605 0.7134
606 0.713
607 0.7127
608 0.7126
609 0.7123
610 0.7119
611 0.7118
612 0.7118
613 0.7115
614 0.7114
615 0.7112
616 0.7113
617 0.7112
618 0.711
619 0.7108
620 0.7108
621 0.7107
622 0.7105
623 0.7107
624 0.7111
625 0.7114
626 0.7116
627 0.7116
628 0.7115
629 0.7116
630 0.7117
631 0.7118
632 0.712
633 0.7122
634 0.7124
635 0.7125
636 0.7128
637 0.7129
638 0.7134
639 0.7138
640 0.714
641 0.7142
642 0.7144
643 0.7144
644 0.7145
645 0.7146
646 0.7149
647 0.7148
648 0.715
649 0.7155
650 0.7157
651 0.716
652 0.716
653 0.7164
654 0.7166
655 0.7168
656 0.7169
657 0.717
658 0.717
659 0.7172
660 0.717
661 0.7171
662 0.717
663 0.7166
664 0.7165
665 0.7166
666 0.7164
667 0.7162
668 0.7161
669 0.7158
670 0.7154
671 0.7153
672 0.7149
673 0.7146
674 0.7142
675 0.7141
676 0.7139
677 0.7135
678 0.7136
679 0.7138
680 0.7137
681 0.7138
682 0.7139
683 0.7135
684 0.7136
685 0.7135
686 0.7133
687 0.7129
688 0.713
689 0.7126
690 0.7124
691 0.7124
692 0.7123
693 0.7123
694 0.7124
695 0.7125
696 0.7124
697 0.7124
698 0.7124
699 0.7126
700 0.7128
701 0.7131
702 0.7133
703 0.7135
704 0.714
705 0.7142
706 0.7145
707 0.7147
708 0.7148
709 0.7152
710 0.7154
711 0.7155
712 0.7156
713 0.7154
714 0.7156
715 0.7157
716 0.7158
717 0.7158
718 0.7157
719 0.7157
720 0.7159
721 0.7158
722 0.7156
723 0.7155
724 0.7156
725 0.7156
726 0.7159
727 0.7157
728 0.7159
729 0.7162
730 0.7163
731 0.7164
732 0.7161
733 0.716
734 0.7161
735 0.7163
736 0.7166
737 0.717
738 0.7172
739 0.7176
740 0.7179
741 0.7182
742 0.7184
743 0.7183
744 0.7187
745 0.7189
746 0.7191
747 0.7194
748 0.7195
749 0.7197
750 0.72
751 0.7202
752 0.7205
753 0.7207
754 0.7209
755 0.7211
756 0.7214
757 0.7216
758 0.7216
759 0.7219
760 0.7222
761 0.7224
762 0.7228
763 0.7229
764 0.7228
765 0.7231
766 0.7231
767 0.7231
768 0.7234
769 0.7236
770 0.7237
771 0.7238
772 0.7238
773 0.724
774 0.7242
775 0.724
776 0.7243
777 0.7244
778 0.7242
779 0.7244
780 0.7242
781 0.7241
782 0.7238
783 0.7239
784 0.724
785 0.724
786 0.7242
787 0.7246
788 0.7249
789 0.7252
790 0.7251
791 0.7253
792 0.725
793 0.725
794 0.7249
795 0.7247
796 0.7251
797 0.7253
798 0.7256
799 0.7258
800 0.7261
801 0.7264
802 0.7265
803 0.7267
804 0.7264
805 0.7263
806 0.7262
807 0.7259
808 0.726
809 0.7259
810 0.7256
811 0.7254
812 0.7251
813 0.725
814 0.7247
815 0.7244
816 0.7241
817 0.724
818 0.7237
819 0.7234
820 0.7231
821 0.7231
822 0.7228
823 0.7229
824 0.7226
825 0.7226
826 0.7223
827 0.722
828 0.7217
829 0.7216
830 0.7214
831 0.7212
832 0.7211
833 0.7213
834 0.7216
835 0.7219
836 0.7221
837 0.7223
838 0.7224
839 0.7226
840 0.7227
841 0.7228
842 0.7227
843 0.7227
844 0.7226
845 0.7225
846 0.7224
847 0.7223
848 0.7221
849 0.7222
850 0.7223
851 0.7224
852 0.7224
853 0.7226
854 0.7227
855 0.7229
856 0.7226
857 0.7227
858 0.7228
859 0.723
860 0.7232
861 0.7235
862 0.7237
863 0.7239
864 0.7239
865 0.7241
866 0.7241
867 0.7241
868 0.7238
869 0.7237
870 0.7237
871 0.7235
872 0.7235
873 0.7235
874 0.7238
875 0.7241
876 0.7243
877 0.7246
878 0.7249
879 0.7251
880 0.7254
881 0.7257
882 0.7259
883 0.7262
884 0.7262
885 0.7265
886 0.7266
887 0.7266
888 0.7268
889 0.7268
890 0.7269
891 0.7271
892 0.7272
893 0.7273
894 0.7275
895 0.7275
896 0.7277
897 0.7278
898 0.7279
899 0.7282
900 0.7285
901 0.7287
902 0.7288
903 0.7291
904 0.7293
905 0.7296
906 0.7299
907 0.73
908 0.7303
909 0.7302
910 0.73
911 0.7298
912 0.7298
913 0.7298
914 0.73
915 0.7301
916 0.7298
917 0.7299
918 0.7299
919 0.7296
920 0.7293
921 0.7294
922 0.7293
923 0.7293
924 0.7293
925 0.7296
926 0.7297
927 0.7294
928 0.7295
929 0.7298
930 0.7301
931 0.7301
932 0.7303
933 0.7306
934 0.7309
935 0.7309
936 0.7311
937 0.7314
938 0.7314
939 0.7315
940 0.7317
941 0.7318
942 0.732
943 0.7317
944 0.7318
945 0.7319
946 0.7321
947 0.7323
948 0.7324
949 0.7325
950 0.7328
951 0.7325
952 0.7322
953 0.7321
954 0.732
955 0.7318
956 0.7317
957 0.7319
958 0.7321
959 0.7323
960 0.7324
961 0.7326
962 0.7328
963 0.733
964 0.7331
965 0.7332
966 0.7335
967 0.7337
968 0.7339
969 0.7341
970 0.7343
971 0.7345
972 0.7348
973 0.7349
974 0.7352
975 0.7353
976 0.7355
977 0.7358
978 0.7359
979 0.7362
980 0.7364
981 0.7366
982 0.7368
983 0.7371
984 0.7373
985 0.7375
986 0.7377
987 0.7379
988 0.738
989 0.7383
990 0.7382
991 0.7382
992 0.7382
993 0.7379
994 0.7377
995 0.7377
996 0.7377
997 0.7378
};
% \addlegendentry{OCLADS}
\addplot [line width=0.48pt, steelblue31119180]
table {%
1 0.5362
2 0.4517
3 0.4624
4 0.4612
5 0.4623
6 0.4652
7 0.4673
8 0.4688
9 0.4696
10 0.4684
11 0.4701
12 0.4713
13 0.4719
14 0.4734
15 0.4741
16 0.4749
17 0.4757
18 0.4764
19 0.477
20 0.4771
21 0.4763
22 0.482
23 0.4787
24 0.4807
25 0.4866
26 0.4867
27 0.4866
28 0.4862
29 0.4861
30 0.4853
31 0.4847
32 0.4849
33 0.485
34 0.4843
35 0.4837
36 0.4876
37 0.4901
38 0.4897
39 0.4896
40 0.4894
41 0.4891
42 0.489
43 0.4886
44 0.4879
45 0.488
46 0.4895
47 0.4917
48 0.4916
49 0.491
50 0.4935
51 0.4931
52 0.4942
53 0.4969
54 0.4971
55 0.4977
56 0.4981
57 0.4977
58 0.4979
59 0.4972
60 0.4978
61 0.4973
62 0.4969
63 0.4955
64 0.4944
65 0.4943
66 0.4943
67 0.493
68 0.4916
69 0.4916
70 0.4921
71 0.4919
72 0.4936
73 0.4951
74 0.4944
75 0.4935
76 0.4925
77 0.4924
78 0.492
79 0.4916
80 0.4913
81 0.4911
82 0.4911
83 0.492
84 0.4916
85 0.4914
86 0.4912
87 0.491
88 0.4908
89 0.4906
90 0.4904
91 0.4901
92 0.49
93 0.4899
94 0.4897
95 0.4897
96 0.4896
97 0.4894
98 0.4893
99 0.4889
100 0.4872
101 0.4859
102 0.4847
103 0.4831
104 0.4817
105 0.4812
106 0.4792
107 0.4786
108 0.4777
109 0.4773
110 0.4768
111 0.4757
112 0.4751
113 0.4742
114 0.4725
115 0.4732
116 0.4731
117 0.4739
118 0.4738
119 0.4738
120 0.4744
121 0.4754
122 0.475
123 0.4744
124 0.4747
125 0.4745
126 0.4744
127 0.4748
128 0.475
129 0.4749
130 0.4757
131 0.4763
132 0.4762
133 0.4762
134 0.476
135 0.476
136 0.4761
137 0.4766
138 0.4767
139 0.4768
140 0.4772
141 0.4767
142 0.4769
143 0.4766
144 0.4768
145 0.4768
146 0.4776
147 0.4778
148 0.4786
149 0.4787
150 0.4784
151 0.4781
152 0.4785
153 0.4781
154 0.4785
155 0.4788
156 0.479
157 0.4788
158 0.4784
159 0.4784
160 0.4778
161 0.478
162 0.4783
163 0.4786
164 0.4786
165 0.4789
166 0.4785
167 0.4781
168 0.4787
169 0.4782
170 0.4774
171 0.4772
172 0.4761
173 0.4752
174 0.4747
175 0.4741
176 0.4734
177 0.4729
178 0.4722
179 0.4716
180 0.4714
181 0.4713
182 0.4702
183 0.4699
184 0.4691
185 0.4685
186 0.468
187 0.4673
188 0.4677
189 0.4684
190 0.469
191 0.4694
192 0.4702
193 0.4703
194 0.4701
195 0.4705
196 0.4713
197 0.4713
198 0.4716
199 0.4715
200 0.4719
201 0.4715
202 0.4716
203 0.4717
204 0.4718
205 0.4719
206 0.472
207 0.472
208 0.4745
209 0.4746
210 0.4746
211 0.4747
212 0.4746
213 0.4747
214 0.4747
215 0.4747
216 0.4746
217 0.4746
218 0.4746
219 0.4747
220 0.4748
221 0.4748
222 0.4745
223 0.4747
224 0.4749
225 0.475
226 0.4749
227 0.4747
228 0.474
229 0.4737
230 0.4734
231 0.4725
232 0.472
233 0.4716
234 0.4711
235 0.4715
236 0.4715
237 0.472
238 0.472
239 0.4724
240 0.4725
241 0.472
242 0.4715
243 0.4714
244 0.4711
245 0.471
246 0.471
247 0.4709
248 0.4706
249 0.4706
250 0.4702
251 0.47
252 0.4699
253 0.4699
254 0.4696
255 0.4697
256 0.4702
257 0.4701
258 0.4702
259 0.4705
260 0.4708
261 0.4709
262 0.4713
263 0.4715
264 0.4714
265 0.4711
266 0.4713
267 0.4714
268 0.472
269 0.4724
270 0.4725
271 0.4735
272 0.4735
273 0.4735
274 0.4734
275 0.4734
276 0.4734
277 0.4735
278 0.4735
279 0.4734
280 0.4734
281 0.4735
282 0.4739
283 0.4739
284 0.4739
285 0.474
286 0.4738
287 0.4737
288 0.4738
289 0.4737
290 0.4738
291 0.4735
292 0.4733
293 0.4732
294 0.4729
295 0.473
296 0.4728
297 0.473
298 0.4731
299 0.4731
300 0.4728
301 0.473
302 0.4731
303 0.4733
304 0.4741
305 0.4742
306 0.4742
307 0.4744
308 0.4747
309 0.4746
310 0.4748
311 0.4752
312 0.4753
313 0.4753
314 0.4751
315 0.475
316 0.4749
317 0.475
318 0.4752
319 0.4757
320 0.4758
321 0.4757
322 0.4756
323 0.4756
324 0.4754
325 0.4753
326 0.4756
327 0.4754
328 0.4752
329 0.4753
330 0.4751
331 0.475
332 0.4749
333 0.4744
334 0.4742
335 0.4737
336 0.4735
337 0.4734
338 0.4731
339 0.4728
340 0.4725
341 0.4722
342 0.4722
343 0.4719
344 0.4719
345 0.4715
346 0.4709
347 0.4706
348 0.4708
349 0.4708
350 0.4707
351 0.4708
352 0.4708
353 0.4708
354 0.4708
355 0.471
356 0.4713
357 0.4713
358 0.471
359 0.471
360 0.4712
361 0.4711
362 0.4715
363 0.4715
364 0.4714
365 0.4712
366 0.4711
367 0.4713
368 0.4708
369 0.4705
370 0.4701
371 0.4698
372 0.4693
373 0.4694
374 0.4694
375 0.4695
376 0.4695
377 0.4695
378 0.4695
379 0.4695
380 0.4695
381 0.4695
382 0.4695
383 0.4701
384 0.4701
385 0.4702
386 0.4706
387 0.4706
388 0.4707
389 0.4707
390 0.4706
391 0.4707
392 0.4709
393 0.4709
394 0.4709
395 0.4705
396 0.4706
397 0.4702
398 0.4698
399 0.4696
400 0.4693
401 0.469
402 0.4687
403 0.4686
404 0.4686
405 0.4687
406 0.4686
407 0.4684
408 0.4685
409 0.4686
410 0.469
411 0.4692
412 0.4693
413 0.4694
414 0.4696
415 0.4697
416 0.4698
417 0.4701
418 0.4702
419 0.4704
420 0.4705
421 0.4704
422 0.4701
423 0.47
424 0.4697
425 0.4695
426 0.469
427 0.4689
428 0.4686
429 0.4683
430 0.4682
431 0.4681
432 0.4677
433 0.4676
434 0.4678
435 0.4679
436 0.4679
437 0.4676
438 0.4676
439 0.4678
440 0.4675
441 0.4676
442 0.4676
443 0.4674
444 0.4676
445 0.4677
446 0.4676
447 0.4675
448 0.4674
449 0.4675
450 0.4674
451 0.4675
452 0.4676
453 0.4678
454 0.4679
455 0.468
456 0.4681
457 0.4682
458 0.4683
459 0.4682
460 0.4683
461 0.4682
462 0.4683
463 0.4682
464 0.4682
465 0.4683
466 0.4685
467 0.4685
468 0.4687
469 0.4688
470 0.4687
471 0.4688
472 0.4688
473 0.4689
474 0.4688
475 0.4689
476 0.469
477 0.4691
478 0.4693
479 0.4694
480 0.4696
481 0.4695
482 0.4697
483 0.4696
484 0.4696
485 0.4695
486 0.4695
487 0.4694
488 0.4693
489 0.4695
490 0.4695
491 0.4695
492 0.4694
493 0.4694
494 0.4694
495 0.4694
496 0.4694
497 0.4694
498 0.4695
499 0.4695
500 0.4695
501 0.4695
502 0.4696
503 0.4696
504 0.4696
505 0.4695
506 0.4696
507 0.4695
508 0.4697
509 0.4699
510 0.47
511 0.4701
512 0.4701
513 0.47
514 0.47
515 0.4703
516 0.4702
517 0.4701
518 0.47
519 0.47
520 0.4701
521 0.4705
522 0.4704
523 0.4705
524 0.4706
525 0.4707
526 0.4707
527 0.471
528 0.4709
529 0.4709
530 0.4707
531 0.4705
532 0.4704
533 0.4703
534 0.47
535 0.4698
536 0.4696
537 0.4693
538 0.4691
539 0.4689
540 0.4686
541 0.4682
542 0.468
543 0.4677
544 0.4675
545 0.4673
546 0.467
547 0.4668
548 0.4666
549 0.4664
550 0.4662
551 0.4659
552 0.4657
553 0.4656
554 0.4656
555 0.4653
556 0.465
557 0.4649
558 0.4647
559 0.4644
560 0.4645
561 0.4643
562 0.4642
563 0.464
564 0.464
565 0.4638
566 0.4635
567 0.4633
568 0.4631
569 0.463
570 0.4628
571 0.463
572 0.4632
573 0.4634
574 0.4634
575 0.4634
576 0.4635
577 0.4635
578 0.4637
579 0.4638
580 0.4639
581 0.4642
582 0.4642
583 0.4642
584 0.4641
585 0.4641
586 0.464
587 0.4641
588 0.4641
589 0.4642
590 0.4641
591 0.464
592 0.4641
593 0.4641
594 0.4641
595 0.4642
596 0.4642
597 0.4643
598 0.4643
599 0.4643
600 0.4643
601 0.4643
602 0.4644
603 0.4647
604 0.4649
605 0.4649
606 0.465
607 0.465
608 0.465
609 0.4651
610 0.4652
611 0.4652
612 0.4653
613 0.4652
614 0.4652
615 0.4654
616 0.4653
617 0.4653
618 0.4654
619 0.4653
620 0.4653
621 0.4652
622 0.4652
623 0.4654
624 0.4656
625 0.4656
626 0.4656
627 0.4656
628 0.4655
629 0.4654
630 0.4653
631 0.4653
632 0.4653
633 0.4653
634 0.4652
635 0.4651
636 0.4651
637 0.4651
638 0.4651
639 0.4651
640 0.4651
641 0.4651
642 0.4651
643 0.465
644 0.4651
645 0.465
646 0.4651
647 0.4649
648 0.465
649 0.4649
650 0.4649
651 0.4648
652 0.4647
653 0.4647
654 0.465
655 0.4649
656 0.4648
657 0.4648
658 0.4648
659 0.4648
660 0.4653
661 0.4653
662 0.4653
663 0.4653
664 0.4653
665 0.4654
666 0.4654
667 0.4654
668 0.4655
669 0.4655
670 0.4656
671 0.4656
672 0.4655
673 0.4656
674 0.4656
675 0.4655
676 0.4654
677 0.4654
678 0.4655
679 0.4656
680 0.4656
681 0.4656
682 0.4657
683 0.4658
684 0.4659
685 0.4659
686 0.4659
687 0.4658
688 0.4658
689 0.4659
690 0.4659
691 0.4659
692 0.4659
693 0.4659
694 0.4657
695 0.4657
696 0.4656
697 0.4655
698 0.4657
699 0.4657
700 0.4658
701 0.4657
702 0.4658
703 0.4658
704 0.4659
705 0.4658
706 0.4659
707 0.4658
708 0.466
709 0.4661
710 0.466
711 0.466
712 0.4658
713 0.4657
714 0.4655
715 0.4654
716 0.4653
717 0.4651
718 0.4651
719 0.465
720 0.4649
721 0.4648
722 0.4646
723 0.4646
724 0.4644
725 0.4643
726 0.4642
727 0.4641
728 0.4639
729 0.464
730 0.4639
731 0.4639
732 0.4637
733 0.4636
734 0.4635
735 0.4636
736 0.4635
737 0.4636
738 0.4636
739 0.4637
740 0.4637
741 0.4637
742 0.4637
743 0.4637
744 0.4639
745 0.4638
746 0.4638
747 0.4639
748 0.464
749 0.464
750 0.4641
751 0.4641
752 0.4641
753 0.4641
754 0.4641
755 0.4641
756 0.4642
757 0.4642
758 0.4641
759 0.4642
760 0.4644
761 0.4645
762 0.4645
763 0.4645
764 0.4646
765 0.4646
766 0.4646
767 0.4646
768 0.4648
769 0.4648
770 0.4648
771 0.4648
772 0.4648
773 0.4648
774 0.4648
775 0.4651
776 0.4651
777 0.465
778 0.4648
779 0.4646
780 0.4645
781 0.4643
782 0.4643
783 0.4642
784 0.4639
785 0.464
786 0.464
787 0.464
788 0.464
789 0.4641
790 0.4641
791 0.4641
792 0.4642
793 0.4642
794 0.4642
795 0.4642
796 0.4641
797 0.4642
798 0.4642
799 0.4642
800 0.4642
801 0.4644
802 0.4644
803 0.4644
804 0.4644
805 0.4643
806 0.4644
807 0.4645
808 0.4645
809 0.4645
810 0.4645
811 0.4645
812 0.4645
813 0.4644
814 0.4644
815 0.4645
816 0.4644
817 0.4644
818 0.4644
819 0.4644
820 0.4644
821 0.4644
822 0.4644
823 0.4644
824 0.4643
825 0.4643
826 0.4643
827 0.4642
828 0.4642
829 0.4642
830 0.4643
831 0.4642
832 0.4641
833 0.4642
834 0.4642
835 0.4643
836 0.4644
837 0.4645
838 0.4645
839 0.4646
840 0.4647
841 0.4649
842 0.4649
843 0.4649
844 0.4649
845 0.4649
846 0.4649
847 0.4649
848 0.4649
849 0.465
850 0.4651
851 0.4651
852 0.4652
853 0.4652
854 0.4652
855 0.4652
856 0.4652
857 0.4652
858 0.4652
859 0.4652
860 0.4652
861 0.4653
862 0.4653
863 0.4653
864 0.4653
865 0.4655
866 0.4654
867 0.4654
868 0.4653
869 0.4654
870 0.4653
871 0.4653
872 0.4653
873 0.4652
874 0.4652
875 0.4654
876 0.4654
877 0.4655
878 0.4656
879 0.4657
880 0.4658
881 0.4657
882 0.466
883 0.4661
884 0.4661
885 0.4662
886 0.4661
887 0.466
888 0.4659
889 0.466
890 0.4659
891 0.4659
892 0.4659
893 0.4659
894 0.4658
895 0.4657
896 0.4658
897 0.4657
898 0.4657
899 0.4656
900 0.4658
901 0.4658
902 0.4659
903 0.4658
904 0.466
905 0.4661
906 0.4661
907 0.4662
908 0.4663
909 0.4664
910 0.4664
911 0.4664
912 0.4663
913 0.4663
914 0.4665
915 0.4666
916 0.4665
917 0.4665
918 0.4666
919 0.4666
920 0.4666
921 0.4666
922 0.4667
923 0.4667
924 0.4668
925 0.4669
926 0.467
927 0.4669
928 0.4669
929 0.4669
930 0.4669
931 0.4669
932 0.467
933 0.467
934 0.4671
935 0.4671
936 0.467
937 0.4671
938 0.4672
939 0.4671
940 0.4671
941 0.4671
942 0.467
943 0.467
944 0.4671
945 0.4671
946 0.4671
947 0.4671
948 0.467
949 0.4671
950 0.4671
951 0.4671
952 0.467
953 0.4671
954 0.467
955 0.467
956 0.4671
957 0.4672
958 0.4674
959 0.4675
960 0.4674
961 0.4674
962 0.4674
963 0.4675
964 0.4674
965 0.4674
966 0.4674
967 0.4675
968 0.4675
969 0.4675
970 0.4675
971 0.4675
972 0.4676
973 0.4675
974 0.4676
975 0.4677
976 0.4677
977 0.4677
978 0.4677
979 0.4678
980 0.4677
981 0.4679
982 0.4679
983 0.4679
984 0.468
985 0.4681
986 0.4681
987 0.4682
988 0.4682
989 0.4682
990 0.4683
991 0.4682
992 0.4682
993 0.4681
994 0.4681
995 0.4681
996 0.468
997 0.4683
};
% \addlegendentry{No-update}
\end{axis}

\end{tikzpicture}


==> figures_tex/SVHN/onlineF1_updates.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
title={SVHN},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=\shortstack{Target Avg Online\\Macro F1-score},
xmajorgrids,
xmin=0.33178, xmax=0.77882,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=-49.85, ymax=1046.85,
ytick style={color=black},
ytick={0,250,500,750,997},
]
\addplot [line width=0.48pt, blue]
table {%
0.5362 1
0.5021 2
0.4857 3
0.4714 4
0.4809 5
0.4778 6
0.4768 7
0.4738 8
0.4725 9
0.4712 10
0.4699 11
0.4818 12
0.4872 13
0.4873 14
0.487 15
0.4874 16
0.4876 17
0.4874 18
0.4877 19
0.4875 20
0.4939 21
0.5072 22
0.5126 23
0.5225 24
0.5365 25
0.5346 26
0.5371 27
0.535 28
0.5331 29
0.531 30
0.5292 31
0.5278 32
0.5265 33
0.5287 34
0.5313 35
0.5338 36
0.532 37
0.5307 38
0.5295 39
0.5284 40
0.5314 41
0.5351 42
0.5371 43
0.5416 44
0.548 45
0.5524 46
0.5541 47
0.5595 48
0.5632 49
0.5701 50
0.5686 51
0.5761 52
0.5814 53
0.5882 54
0.593 55
0.5977 56
0.6025 57
0.6094 58
0.613 59
0.617 60
0.6215 61
0.6235 62
0.6253 63
0.6296 64
0.6341 65
0.6396 66
0.6404 67
0.6431 68
0.6458 69
0.6493 70
0.651 71
0.6546 72
0.6564 73
0.6592 74
0.6594 75
0.6609 76
0.6604 77
0.6604 78
0.659 79
0.6567 80
0.6593 81
0.6573 82
0.6566 83
0.6559 84
0.6565 85
0.6541 86
0.6522 87
0.6516 88
0.6518 89
0.6527 90
0.6541 91
0.656 92
0.6542 93
0.6538 94
0.6541 95
0.655 96
0.6554 97
0.6558 98
0.6553 99
0.6536 100
0.6518 101
0.6501 102
0.6494 103
0.6512 104
0.6495 105
0.6508 106
0.651 107
0.6495 108
0.648 109
0.648 110
0.6463 111
0.6447 112
0.6446 113
0.6441 114
0.6442 115
0.6438 116
0.6446 117
0.6443 118
0.644 119
0.644 120
0.6441 121
0.6428 122
0.6435 123
0.6436 124
0.6451 125
0.6471 126
0.6491 127
0.6508 128
0.6532 129
0.6558 130
0.6571 131
0.6589 132
0.6598 133
0.6609 134
0.6596 135
0.6597 136
0.6612 137
0.6637 138
0.6661 139
0.668 140
0.6685 141
0.6693 142
0.6716 143
0.6731 144
0.6744 145
0.6766 146
0.6785 147
0.6797 148
0.6819 149
0.6825 150
0.6834 151
0.685 152
0.6871 153
0.6857 154
0.6853 155
0.6846 156
0.6855 157
0.6859 158
0.6857 159
0.6859 160
0.6863 161
0.685 162
0.6855 163
0.6842 164
0.6841 165
0.6847 166
0.6842 167
0.685 168
0.6862 169
0.6865 170
0.6869 171
0.6875 172
0.6883 173
0.6888 174
0.6892 175
0.6897 176
0.6903 177
0.6891 178
0.6894 179
0.6896 180
0.6902 181
0.6907 182
0.6904 183
0.6908 184
0.6909 185
0.6905 186
0.6912 187
0.6918 188
0.693 189
0.6939 190
0.695 191
0.6963 192
0.6979 193
0.6968 194
0.6981 195
0.6982 196
0.6994 197
0.7007 198
0.7019 199
0.7031 200
0.7041 201
0.7041 202
0.703 203
0.703 204
0.7029 205
0.7018 206
0.7012 207
0.7001 208
0.6991 209
0.6981 210
0.698 211
0.6985 212
0.6989 213
0.6995 214
0.6984 215
0.6984 216
0.6979 217
0.6987 218
0.6977 219
0.6983 220
0.6993 221
0.7007 222
0.7016 223
0.7024 224
0.7029 225
0.7019 226
0.7029 227
0.7029 228
0.7026 229
0.7031 230
0.7031 231
0.7037 232
0.7035 233
0.704 234
0.7046 235
0.7059 236
0.7066 237
0.7071 238
0.7084 239
0.7092 240
0.7089 241
0.7099 242
0.7108 243
0.71 244
0.7112 245
0.7114 246
0.7114 247
0.7118 248
0.7123 249
0.7134 250
0.7137 251
0.7141 252
0.7145 253
0.7136 254
0.7147 255
0.7159 256
0.716 257
0.7168 258
0.7175 259
0.7184 260
0.7193 261
0.7204 262
0.7209 263
0.7213 264
0.7217 265
0.7227 266
0.7234 267
0.7243 268
0.7251 269
0.7243 270
0.7247 271
0.7248 272
0.7247 273
0.7251 274
0.7256 275
0.7254 276
0.7261 277
0.7267 278
0.7265 279
0.7265 280
0.7265 281
0.7266 282
0.7267 283
0.7262 284
0.7258 285
0.7257 286
0.7258 287
0.7262 288
0.7254 289
0.7245 290
0.7245 291
0.7237 292
0.7237 293
0.7229 294
0.7229 295
0.7227 296
0.7231 297
0.7239 298
0.7245 299
0.7249 300
0.7257 301
0.7261 302
0.7265 303
0.727 304
0.7273 305
0.7279 306
0.7287 307
0.7285 308
0.7288 309
0.7285 310
0.729 311
0.7299 312
0.7302 313
0.7309 314
0.7309 315
0.7318 316
0.7326 317
0.7335 318
0.7341 319
0.7347 320
0.7353 321
0.7356 322
0.7348 323
0.7342 324
0.7337 325
0.734 326
0.7332 327
0.7324 328
0.7317 329
0.731 330
0.7302 331
0.7301 332
0.7299 333
0.7303 334
0.7299 335
0.7291 336
0.7293 337
0.7297 338
0.7297 339
0.73 340
0.7293 341
0.7291 342
0.729 343
0.7289 344
0.7282 345
0.7285 346
0.7287 347
0.7293 348
0.7299 349
0.7303 350
0.7311 351
0.7315 352
0.7322 353
0.7326 354
0.7328 355
0.7334 356
0.7333 357
0.7333 358
0.7339 359
0.7344 360
0.7346 361
0.7354 362
0.7361 363
0.7361 364
0.7364 365
0.7362 366
0.7368 367
0.7367 368
0.737 369
0.7374 370
0.7374 371
0.7375 372
0.7375 373
0.7368 374
0.7361 375
0.7359 376
0.7358 377
0.7359 378
0.7361 379
0.736 380
0.7363 381
0.7364 382
0.7368 383
0.7362 384
0.7355 385
0.7356 386
0.7362 387
0.7367 388
0.7374 389
0.7378 390
0.7383 391
0.7388 392
0.7393 393
0.7399 394
0.7402 395
0.7407 396
0.74 397
0.7407 398
0.7401 399
0.7398 400
0.7392 401
0.7393 402
0.7394 403
0.7396 404
0.7398 405
0.7401 406
0.7407 407
0.7413 408
0.7419 409
0.7425 410
0.743 411
0.7433 412
0.7438 413
0.7441 414
0.7444 415
0.7449 416
0.7454 417
0.746 418
0.7465 419
0.7469 420
0.7471 421
0.7475 422
0.7476 423
0.747 424
0.7474 425
0.7476 426
0.7473 427
0.7473 428
0.7472 429
0.7472 430
0.7469 431
0.7471 432
0.7477 433
0.748 434
0.7485 435
0.7487 436
0.7489 437
0.7491 438
0.7497 439
0.7497 440
0.7496 441
0.7497 442
0.7498 443
0.7492 444
0.7489 445
0.7483 446
0.7477 447
0.7475 448
0.7474 449
0.7476 450
0.7478 451
0.7482 452
0.7486 453
0.7491 454
0.7495 455
0.7501 456
0.7502 457
0.7508 458
0.7511 459
0.7505 460
0.7502 461
0.7496 462
0.749 463
0.7485 464
0.7481 465
0.7476 466
0.747 467
0.7465 468
0.7459 469
0.7453 470
0.7454 471
0.7449 472
0.7449 473
0.7447 474
0.7443 475
0.7441 476
0.7436 477
0.743 478
0.7425 479
0.7419 480
0.7414 481
0.7409 482
0.7403 483
0.7401 484
0.74 485
0.7394 486
0.7393 487
0.7393 488
0.739 489
0.7389 490
0.7384 491
0.7378 492
0.738 493
0.7375 494
0.7373 495
0.7371 496
0.7368 497
0.7369 498
0.7366 499
0.7368 500
0.7368 501
0.7365 502
0.7365 503
0.7368 504
0.7371 505
0.7366 506
0.7365 507
0.7366 508
0.7367 509
0.7371 510
0.7375 511
0.7377 512
0.7376 513
0.7378 514
0.738 515
0.7381 516
0.7377 517
0.7373 518
0.7368 519
0.7363 520
0.7368 521
0.7371 522
0.7373 523
0.7375 524
0.7377 525
0.738 526
0.7384 527
0.7383 528
0.7383 529
0.7384 530
0.7386 531
0.7389 532
0.739 533
0.7391 534
0.7393 535
0.7392 536
0.7389 537
0.7389 538
0.7389 539
0.7394 540
0.7395 541
0.7396 542
0.7392 543
0.7393 544
0.7391 545
0.7393 546
0.7388 547
0.739 548
0.739 549
0.7391 550
0.7391 551
0.7392 552
0.7394 553
0.7397 554
0.7393 555
0.7393 556
0.7391 557
0.7393 558
0.7395 559
0.7394 560
0.7396 561
0.7391 562
0.7393 563
0.7392 564
0.7392 565
0.7395 566
0.7397 567
0.7396 568
0.7398 569
0.7394 570
0.7397 571
0.7401 572
0.7405 573
0.7407 574
0.741 575
0.7414 576
0.7409 577
0.7406 578
0.7401 579
0.74 580
0.7401 581
0.74 582
0.7399 583
0.7398 584
0.7394 585
0.7389 586
0.7385 587
0.7386 588
0.7386 589
0.7389 590
0.7391 591
0.7395 592
0.7398 593
0.7402 594
0.7402 595
0.7406 596
0.7408 597
0.7413 598
0.7417 599
0.7421 600
0.7422 601
0.7425 602
0.742 603
0.7416 604
0.7411 605
0.7409 606
0.7405 607
0.7406 608
0.7402 609
0.7398 610
0.7395 611
0.7394 612
0.7391 613
0.7387 614
0.7382 615
0.7378 616
0.7378 617
0.7378 618
0.7376 619
0.7373 620
0.7369 621
0.7367 622
0.7366 623
0.7366 624
0.7369 625
0.737 626
0.7371 627
0.7373 628
0.7374 629
0.7373 630
0.7374 631
0.7375 632
0.7378 633
0.7379 634
0.7381 635
0.7382 636
0.7385 637
0.7386 638
0.7389 639
0.7391 640
0.7391 641
0.7393 642
0.7392 643
0.7392 644
0.7396 645
0.7398 646
0.7397 647
0.7399 648
0.7402 649
0.7405 650
0.7409 651
0.7408 652
0.741 653
0.7413 654
0.7415 655
0.7417 656
0.7418 657
0.7419 658
0.7423 659
0.7422 660
0.7421 661
0.742 662
0.7419 663
0.7419 664
0.7419 665
0.7421 666
0.7419 667
0.7419 668
0.7422 669
0.7418 670
0.7414 671
0.741 672
0.7405 673
0.7401 674
0.7398 675
0.7397 676
0.7393 677
0.7395 678
0.7394 679
0.7394 680
0.7395 681
0.7397 682
0.7395 683
0.7396 684
0.7394 685
0.7393 686
0.7391 687
0.7391 688
0.7389 689
0.7384 690
0.7383 691
0.7382 692
0.7381 693
0.7382 694
0.7382 695
0.7381 696
0.738 697
0.7381 698
0.7382 699
0.7383 700
0.7387 701
0.7389 702
0.7392 703
0.7394 704
0.7397 705
0.7401 706
0.7403 707
0.7406 708
0.7408 709
0.741 710
0.7409 711
0.7411 712
0.741 713
0.7412 714
0.7414 715
0.7415 716
0.7417 717
0.7414 718
0.7415 719
0.7416 720
0.7415 721
0.7415 722
0.7411 723
0.7412 724
0.7412 725
0.7414 726
0.7414 727
0.7413 728
0.7415 729
0.7418 730
0.7419 731
0.7415 732
0.7418 733
0.742 734
0.7423 735
0.7425 736
0.7428 737
0.7432 738
0.7435 739
0.7439 740
0.7438 741
0.744 742
0.744 743
0.7443 744
0.7446 745
0.745 746
0.7453 747
0.7453 748
0.7456 749
0.7459 750
0.7462 751
0.7465 752
0.7467 753
0.7469 754
0.747 755
0.7474 756
0.7475 757
0.7475 758
0.7477 759
0.748 760
0.7483 761
0.7484 762
0.7484 763
0.7484 764
0.7487 765
0.7486 766
0.7487 767
0.7489 768
0.7491 769
0.7491 770
0.7491 771
0.749 772
0.7492 773
0.7495 774
0.7492 775
0.7494 776
0.7496 777
0.7496 778
0.7496 779
0.7494 780
0.7497 781
0.7495 782
0.7495 783
0.7494 784
0.7495 785
0.7496 786
0.7499 787
0.7502 788
0.7504 789
0.7504 790
0.7505 791
0.7501 792
0.7501 793
0.7502 794
0.7498 795
0.7501 796
0.7501 797
0.7502 798
0.7505 799
0.7507 800
0.7509 801
0.751 802
0.7513 803
0.751 804
0.7507 805
0.7504 806
0.7501 807
0.7498 808
0.7496 809
0.7495 810
0.7494 811
0.7491 812
0.7489 813
0.7486 814
0.7482 815
0.7481 816
0.7482 817
0.748 818
0.7477 819
0.7474 820
0.7473 821
0.747 822
0.7469 823
0.7469 824
0.7468 825
0.7465 826
0.7464 827
0.7461 828
0.7457 829
0.7455 830
0.7452 831
0.7453 832
0.7455 833
0.7458 834
0.7461 835
0.7464 836
0.7464 837
0.7465 838
0.7467 839
0.7468 840
0.7469 841
0.747 842
0.7471 843
0.747 844
0.747 845
0.7466 846
0.7465 847
0.7464 848
0.7463 849
0.7465 850
0.7465 851
0.7465 852
0.7466 853
0.7467 854
0.7469 855
0.7466 856
0.7466 857
0.7467 858
0.7469 859
0.747 860
0.7472 861
0.7473 862
0.7475 863
0.7474 864
0.7476 865
0.7475 866
0.7476 867
0.7473 868
0.7471 869
0.747 870
0.747 871
0.7468 872
0.7467 873
0.747 874
0.7472 875
0.7472 876
0.7475 877
0.7477 878
0.748 879
0.7483 880
0.7485 881
0.7486 882
0.7487 883
0.7487 884
0.7489 885
0.7491 886
0.749 887
0.749 888
0.7491 889
0.749 890
0.7492 891
0.7494 892
0.7496 893
0.7497 894
0.7497 895
0.7499 896
0.75 897
0.7502 898
0.7505 899
0.7507 900
0.7509 901
0.7512 902
0.7514 903
0.7516 904
0.7519 905
0.7522 906
0.7523 907
0.7525 908
0.7526 909
0.7526 910
0.7526 911
0.7524 912
0.7524 913
0.7524 914
0.7524 915
0.7525 916
0.7523 917
0.7522 918
0.7519 919
0.7518 920
0.7521 921
0.7521 922
0.7519 923
0.7518 924
0.7519 925
0.7518 926
0.7518 927
0.7518 928
0.7518 929
0.752 930
0.7519 931
0.7521 932
0.7523 933
0.7525 934
0.7525 935
0.7525 936
0.7527 937
0.7528 938
0.7528 939
0.7529 940
0.753 941
0.753 942
0.7527 943
0.7528 944
0.7529 945
0.7531 946
0.7532 947
0.7534 948
0.7535 949
0.7537 950
0.7534 951
0.7531 952
0.7528 953
0.7525 954
0.7525 955
0.7523 956
0.7525 957
0.7527 958
0.7529 959
0.7532 960
0.7534 961
0.7535 962
0.7538 963
0.7539 964
0.754 965
0.7542 966
0.7544 967
0.7546 968
0.7549 969
0.7551 970
0.7551 971
0.7554 972
0.7556 973
0.7559 974
0.7561 975
0.7563 976
0.7566 977
0.7568 978
0.7569 979
0.7571 980
0.7572 981
0.7574 982
0.7576 983
0.7578 984
0.758 985
0.7581 986
0.7583 987
0.7584 988
0.7584 989
0.7585 990
0.7584 991
0.7584 992
0.7581 993
0.758 994
0.758 995
0.7579 996
0.758 997
};
% \addlegendentry{All-update}
\addplot [line width=0.48pt, orange]
table {%
0.5362 0
0.4517 0
0.4624 0
0.4612 0
0.4623 0
0.4652 0
0.4673 0
0.4688 0
0.4696 0
0.4684 0
0.4701 0
0.4713 0
0.4719 0
0.4734 0
0.4741 0
0.4749 0
0.4757 0
0.4764 0
0.477 0
0.4771 0
0.4763 0
0.482 0
0.4787 0
0.4807 0
0.4866 0
0.4867 0
0.4866 0
0.4862 0
0.4861 0
0.4853 0
0.4847 0
0.4849 0
0.485 0
0.4843 0
0.4837 0
0.4876 0
0.4901 0
0.4897 0
0.4896 0
0.4894 0
0.4891 0
0.489 0
0.4886 0
0.4879 0
0.488 0
0.4895 0
0.4917 0
0.4916 0
0.491 0
0.4935 0
0.4931 0
0.4942 0
0.4969 0
0.4971 0
0.4977 0
0.4981 0
0.4977 0
0.4979 0
0.4972 0
0.4978 0
0.4973 0
0.4969 0
0.4955 0
0.4944 0
0.4943 0
0.4943 0
0.493 0
0.4916 0
0.4916 0
0.4921 0
0.4919 0
0.4936 0
0.4951 0
0.4944 0
0.4935 0
0.4925 0
0.4924 0
0.492 0
0.4916 0
0.4913 0
0.4911 0
0.4911 0
0.492 0
0.4916 0
0.4914 0
0.4912 0
0.491 0
0.4908 0
0.4906 0
0.4904 0
0.4901 0
0.49 0
0.4899 1
0.4911 1
0.4917 1
0.4939 1
0.4936 1
0.4942 1
0.4965 1
0.4964 1
0.4962 1
0.496 2
0.4967 2
0.4985 2
0.4995 2
0.5003 2
0.5013 2
0.5012 2
0.503 2
0.5046 2
0.5059 2
0.5072 2
0.5067 2
0.5065 2
0.5073 2
0.5069 2
0.5067 2
0.5067 2
0.5071 2
0.5077 2
0.5073 2
0.5069 2
0.5062 2
0.5058 2
0.5065 2
0.5079 2
0.5105 2
0.5129 2
0.5157 2
0.5189 2
0.5203 2
0.5231 2
0.5237 2
0.5243 2
0.5248 2
0.5255 2
0.5284 2
0.5313 2
0.531 2
0.5338 2
0.5342 2
0.5365 2
0.5375 2
0.5403 2
0.5425 2
0.5448 2
0.5471 2
0.5494 2
0.5503 2
0.5518 2
0.5526 2
0.5547 2
0.5555 2
0.5552 2
0.5548 2
0.555 2
0.5545 2
0.5535 2
0.5537 2
0.5533 2
0.5534 2
0.553 2
0.553 2
0.5524 2
0.5526 2
0.5526 2
0.5524 2
0.5519 2
0.5512 2
0.5515 2
0.5521 2
0.5529 2
0.5524 2
0.5527 2
0.554 2
0.5553 3
0.5573 3
0.5568 3
0.5578 3
0.5586 3
0.5594 3
0.5606 3
0.5613 3
0.5616 4
0.5621 4
0.5636 4
0.5643 4
0.5663 4
0.5679 4
0.5696 4
0.5716 4
0.5733 4
0.5749 4
0.5745 4
0.5764 4
0.5773 4
0.5779 4
0.5797 4
0.5813 4
0.5833 4
0.5849 4
0.5843 4
0.5838 4
0.5834 4
0.5829 4
0.5836 4
0.5838 4
0.5833 4
0.5828 4
0.5833 5
0.5842 5
0.5842 5
0.5845 5
0.5841 5
0.5835 5
0.5837 5
0.5839 5
0.5844 5
0.5851 5
0.5862 5
0.5878 5
0.5889 5
0.5897 5
0.5913 5
0.5924 5
0.592 5
0.593 5
0.594 5
0.5942 5
0.5945 5
0.5945 5
0.5955 5
0.5957 5
0.5966 5
0.598 5
0.5997 5
0.6008 5
0.6018 5
0.6032 5
0.6046 5
0.6054 5
0.607 5
0.6074 5
0.6069 5
0.6081 5
0.6088 6
0.6096 6
0.6091 6
0.6094 6
0.611 6
0.6113 6
0.6124 6
0.6137 6
0.6132 6
0.6147 6
0.616 6
0.6155 6
0.6167 6
0.618 6
0.619 6
0.6201 6
0.6216 6
0.6224 6
0.6234 6
0.6234 6
0.6248 6
0.6258 6
0.6268 6
0.6278 7
0.6272 7
0.628 7
0.6274 7
0.6275 7
0.6281 7
0.6288 7
0.6295 7
0.6303 7
0.6305 7
0.6311 7
0.6311 7
0.6325 7
0.633 7
0.6332 7
0.6327 7
0.633 7
0.6328 7
0.6329 7
0.6331 7
0.6333 7
0.6327 7
0.6327 7
0.6328 7
0.633 8
0.6325 8
0.6327 8
0.6326 8
0.6337 8
0.6347 8
0.636 8
0.6372 8
0.6381 9
0.6388 9
0.6395 9
0.6405 9
0.6413 9
0.6423 9
0.6433 9
0.644 9
0.6448 9
0.646 9
0.6467 9
0.6478 9
0.6483 9
0.6492 9
0.6498 9
0.6509 10
0.6519 10
0.6526 10
0.6535 10
0.6546 10
0.6552 10
0.6558 10
0.6552 11
0.6549 11
0.655 11
0.6553 12
0.6547 12
0.6542 13
0.6537 13
0.6532 13
0.6527 13
0.6526 13
0.6529 13
0.6532 13
0.6534 14
0.6528 14
0.6534 14
0.6538 15
0.6541 15
0.6542 15
0.6542 15
0.6541 15
0.6542 15
0.6546 15
0.6541 15
0.6551 15
0.6557 16
0.6564 16
0.6569 16
0.6576 16
0.6584 16
0.6589 16
0.6599 16
0.6604 16
0.6608 17
0.6614 17
0.6624 17
0.6619 17
0.6628 17
0.6635 17
0.6644 17
0.6651 18
0.6659 18
0.6663 18
0.667 18
0.6672 18
0.6678 19
0.6676 19
0.6682 20
0.6691 20
0.669 20
0.6696 20
0.6696 20
0.6692 20
0.6692 20
0.6696 20
0.6698 20
0.6699 20
0.67 20
0.6704 20
0.6709 20
0.671 20
0.671 20
0.6709 20
0.6705 21
0.6707 21
0.6714 21
0.6719 21
0.6726 21
0.6733 21
0.6739 21
0.6745 21
0.6751 22
0.6759 23
0.6764 23
0.6771 23
0.6766 23
0.6774 23
0.6769 23
0.6769 24
0.6765 25
0.6765 25
0.6768 26
0.6772 26
0.6777 26
0.6781 26
0.6786 26
0.6793 26
0.6798 26
0.6805 26
0.6812 26
0.6815 26
0.6822 26
0.6829 27
0.6835 27
0.684 27
0.6846 27
0.6851 28
0.6856 28
0.6863 29
0.6864 29
0.6868 29
0.6872 29
0.687 29
0.6876 29
0.6876 30
0.6876 31
0.6881 31
0.6885 31
0.6887 31
0.6888 31
0.6892 31
0.6898 31
0.6902 31
0.6907 31
0.6911 31
0.6914 31
0.6921 31
0.6928 31
0.6934 31
0.6941 31
0.6943 32
0.6942 32
0.6937 32
0.6932 32
0.693 33
0.6924 33
0.692 33
0.6922 33
0.6925 33
0.6929 33
0.6934 33
0.6939 33
0.6944 33
0.6947 34
0.6952 34
0.6957 34
0.6963 35
0.6968 35
0.6963 35
0.6963 36
0.6958 36
0.6953 36
0.6949 36
0.6946 37
0.6942 38
0.6937 39
0.6933 39
0.6931 39
0.6929 39
0.6927 39
0.6922 39
0.6923 39
0.6923 39
0.6922 39
0.6919 39
0.6915 39
0.6912 39
0.6907 39
0.691 40
0.6906 40
0.6902 41
0.6897 41
0.6894 41
0.6893 41
0.6889 41
0.6887 42
0.6884 42
0.6882 42
0.6882 42
0.6878 42
0.6878 43
0.6882 44
0.6878 44
0.6879 44
0.6878 44
0.6878 44
0.6879 44
0.6877 44
0.6877 44
0.6877 44
0.6873 44
0.687 45
0.6873 46
0.6875 46
0.6871 47
0.6872 47
0.6873 47
0.6874 47
0.688 47
0.6884 48
0.6888 48
0.689 48
0.6893 48
0.6895 49
0.6895 50
0.6891 50
0.6887 50
0.6888 50
0.6884 51
0.6888 51
0.6892 51
0.6897 51
0.69 51
0.6903 51
0.6906 51
0.691 51
0.6911 51
0.6912 51
0.6915 51
0.6916 51
0.6917 51
0.6918 51
0.6921 51
0.6924 51
0.6925 52
0.6923 52
0.6927 53
0.6926 53
0.6927 53
0.6928 53
0.6928 53
0.6929 53
0.6929 53
0.6928 53
0.6929 53
0.6926 54
0.6927 54
0.6929 54
0.6934 54
0.6937 55
0.6935 55
0.6938 55
0.6943 56
0.6939 57
0.6942 57
0.6941 57
0.6944 58
0.6944 59
0.6945 59
0.6948 60
0.6944 60
0.6945 60
0.6948 60
0.6952 60
0.6954 61
0.695 62
0.6953 62
0.6956 62
0.6957 62
0.696 62
0.6966 62
0.6971 63
0.6974 63
0.6978 63
0.6983 63
0.6979 63
0.6975 64
0.6975 64
0.6974 64
0.6974 64
0.6974 65
0.6975 65
0.6975 65
0.6971 65
0.6968 65
0.6965 65
0.6961 65
0.6963 65
0.6968 65
0.6974 65
0.6977 65
0.6979 65
0.6985 65
0.6987 66
0.699 66
0.6993 66
0.6998 67
0.7003 67
0.7004 67
0.7006 68
0.7011 68
0.7007 68
0.7005 68
0.7002 68
0.6999 68
0.6996 68
0.6992 68
0.6988 68
0.6985 68
0.6984 69
0.6986 70
0.6982 70
0.6979 70
0.6976 70
0.6973 70
0.6973 70
0.6973 70
0.6971 70
0.697 71
0.6966 71
0.6964 71
0.6967 71
0.6967 71
0.697 72
0.6972 72
0.6972 72
0.6974 72
0.6974 72
0.6975 72
0.6977 73
0.6978 74
0.6981 74
0.6983 74
0.6986 74
0.6989 74
0.6991 74
0.6994 74
0.6998 74
0.7002 75
0.7001 76
0.7004 76
0.7004 76
0.7007 76
0.7004 76
0.7008 76
0.701 76
0.7014 76
0.7018 77
0.7022 78
0.7025 78
0.7027 78
0.7027 78
0.7029 79
0.7032 80
0.7034 80
0.7035 80
0.7037 81
0.7038 81
0.7035 82
0.7033 82
0.7034 82
0.7031 83
0.703 83
0.7029 83
0.7026 83
0.7027 83
0.7026 83
0.7025 83
0.7022 83
0.7021 83
0.702 84
0.7017 84
0.7013 85
0.701 85
0.7009 85
0.7007 85
0.7008 85
0.701 86
0.7008 86
0.7011 86
0.7014 86
0.7012 86
0.7013 86
0.7013 86
0.7009 86
0.7009 86
0.7009 86
0.701 86
0.7006 87
0.7007 87
0.7007 87
0.7007 87
0.7007 88
0.7007 88
0.7008 88
0.7008 88
0.7009 89
0.7008 89
0.7009 89
0.7012 89
0.7016 89
0.702 89
0.7023 89
0.7027 89
0.703 90
0.7032 90
0.7035 90
0.7039 90
0.7043 90
0.7042 90
0.7043 90
0.7043 90
0.7043 90
0.7045 90
0.7046 90
0.7048 90
0.7047 90
0.7046 90
0.7048 90
0.7049 90
0.7049 90
0.7048 90
0.7048 90
0.7048 90
0.7051 90
0.7052 90
0.7054 91
0.7056 91
0.7059 92
0.7061 92
0.7062 92
0.7063 92
0.7066 92
0.7069 92
0.7072 92
0.7076 92
0.708 92
0.7082 92
0.7085 92
0.7088 92
0.7089 92
0.7091 92
0.7094 92
0.7097 92
0.71 92
0.7103 92
0.7104 92
0.7106 92
0.7109 92
0.7112 92
0.7115 92
0.7117 92
0.712 92
0.7121 92
0.7125 92
0.7127 92
0.7127 92
0.7128 92
0.7132 92
0.7134 92
0.7136 92
0.7137 92
0.7136 92
0.714 92
0.714 92
0.7141 92
0.7143 93
0.7144 93
0.7142 93
0.7145 94
0.7145 94
0.7146 94
0.7148 94
0.7145 94
0.7147 94
0.7149 94
0.7149 94
0.7149 94
0.7148 94
0.7151 94
0.7148 94
0.7148 94
0.7149 94
0.715 94
0.7152 94
0.7155 94
0.7158 94
0.7161 94
0.7162 95
0.7163 95
0.7161 95
0.7159 95
0.7159 96
0.7159 96
0.7163 96
0.7165 96
0.7166 96
0.7169 96
0.7172 96
0.7174 96
0.7177 96
0.718 96
0.7177 96
0.7174 96
0.7173 96
0.717 96
0.7167 97
0.7165 97
0.7162 97
0.7161 97
0.7158 97
0.7159 97
0.7156 97
0.7153 97
0.7152 97
0.7151 97
0.7151 97
0.7148 97
0.7147 97
0.7146 97
0.7145 97
0.7144 97
0.7141 97
0.7139 97
0.7136 97
0.7135 97
0.7132 97
0.7129 97
0.7129 97
0.7126 97
0.7128 97
0.7131 97
0.7133 97
0.7136 97
0.7138 97
0.7139 97
0.714 98
0.7142 98
0.7144 98
0.7146 98
0.7148 98
0.7149 98
0.7148 98
0.7147 98
0.7146 98
0.7147 98
0.7147 98
0.7146 98
0.7149 98
0.7149 98
0.715 98
0.7152 98
0.7152 98
0.7152 98
0.7153 98
0.7153 98
0.7156 98
0.7157 98
0.7159 98
0.716 98
0.7162 98
0.7164 98
0.7166 98
0.7167 98
0.7166 98
0.7165 98
0.7162 98
0.7162 98
0.7162 98
0.7162 98
0.7161 98
0.716 98
0.7164 98
0.7167 98
0.7167 98
0.717 98
0.7173 98
0.7176 98
0.7179 98
0.7182 98
0.7185 98
0.7187 98
0.7189 98
0.7191 98
0.7193 98
0.7195 98
0.7197 98
0.7198 98
0.7201 98
0.7202 98
0.7203 98
0.7205 98
0.7207 98
0.721 98
0.7213 98
0.7214 98
0.7215 98
0.7218 98
0.722 98
0.7221 98
0.7224 98
0.7226 98
0.7229 98
0.7232 98
0.7234 98
0.7236 98
0.7239 98
0.7239 98
0.7238 98
0.7237 98
0.7236 98
0.7237 98
0.7238 98
0.7239 98
0.7238 98
0.7239 98
0.7239 98
0.7236 98
0.7235 98
0.7235 98
0.7235 98
0.7236 98
0.7235 98
0.7234 98
0.7232 98
0.7229 98
0.7229 98
0.7232 98
0.7234 98
0.7235 98
0.7238 98
0.7241 98
0.7243 98
0.7242 98
0.7244 98
0.7246 98
0.7248 98
0.7249 98
0.725 98
0.7252 98
0.7254 98
0.7251 98
0.7254 98
0.7255 98
0.7258 98
0.726 98
0.7262 98
0.7263 98
0.7265 98
0.7263 98
0.726 98
0.726 98
0.7257 98
0.7259 98
0.7256 98
0.7259 98
0.7262 98
0.7264 98
0.7266 98
0.7267 98
0.7267 98
0.7269 98
0.7272 98
0.7274 98
0.7277 98
0.7279 98
0.7281 98
0.7284 98
0.7286 98
0.7287 98
0.7289 98
0.729 98
0.7292 98
0.7294 98
0.7296 98
0.7298 98
0.73 98
0.7302 98
0.7304 98
0.7306 98
0.7308 98
0.7311 98
0.7313 98
0.7315 98
0.7318 98
0.732 98
0.7322 98
0.7325 98
0.7325 98
0.7323 98
0.7322 98
0.732 98
0.7319 98
0.732 98
0.732 98
0.732 98
};
% \addlegendentry{Random-update}
\addplot [line width=0.48pt, red]
table {%
0.5362 0
0.4517 0
0.4624 1
0.4539 1
0.443 1
0.4283 1
0.4164 1
0.3996 1
0.3997 1
0.4052 1
0.3957 1
0.393 1
0.3914 1
0.3908 1
0.3854 1
0.3783 1
0.3732 1
0.3715 1
0.3675 1
0.3668 1
0.3521 2
0.3587 2
0.3677 2
0.3749 2
0.3798 2
0.3835 3
0.3893 3
0.3995 3
0.4047 3
0.413 3
0.4179 3
0.4194 3
0.4207 3
0.4241 3
0.4284 3
0.4335 3
0.4392 3
0.4422 3
0.4476 3
0.4499 3
0.4527 3
0.4551 3
0.4577 3
0.4613 3
0.4648 3
0.4617 4
0.4685 4
0.4729 4
0.4759 4
0.4807 4
0.4824 4
0.4868 4
0.4893 4
0.4931 4
0.4966 4
0.4988 4
0.5022 4
0.506 4
0.5093 4
0.5136 4
0.5157 4
0.5153 4
0.5157 4
0.5165 4
0.5182 4
0.5192 4
0.5206 4
0.5209 4
0.5213 4
0.5233 4
0.526 4
0.5287 4
0.5314 4
0.5321 4
0.5335 4
0.5352 4
0.5316 5
0.5332 5
0.5323 5
0.5326 5
0.5334 5
0.5328 5
0.5319 5
0.5345 5
0.5351 5
0.535 5
0.5357 5
0.5361 5
0.5376 5
0.5381 5
0.539 5
0.5402 5
0.5396 5
0.5413 5
0.5424 5
0.5429 5
0.5431 5
0.5442 5
0.5452 5
0.5447 6
0.5467 6
0.5471 6
0.5477 6
0.5481 6
0.5487 6
0.548 6
0.5504 6
0.5497 6
0.55 6
0.5512 6
0.5504 6
0.5532 6
0.5531 6
0.5543 6
0.5537 7
0.5534 7
0.5545 7
0.555 7
0.5569 7
0.5575 7
0.5576 7
0.5568 7
0.5579 7
0.5575 7
0.5585 8
0.5602 8
0.5636 8
0.5662 8
0.5689 8
0.5722 8
0.5737 8
0.5769 9
0.5769 9
0.5784 9
0.5787 9
0.5805 9
0.5828 10
0.5858 10
0.5888 10
0.5912 10
0.5919 10
0.5941 10
0.5958 10
0.5986 10
0.6006 10
0.6033 10
0.6055 10
0.6075 10
0.609 10
0.6104 10
0.6119 10
0.6128 10
0.6136 10
0.6131 11
0.6131 11
0.6127 11
0.6145 11
0.6137 11
0.6128 11
0.614 11
0.6136 11
0.614 11
0.6145 11
0.6137 11
0.6144 11
0.6153 11
0.6144 11
0.6137 11
0.6129 11
0.6138 12
0.6144 12
0.6145 12
0.6157 12
0.6167 12
0.6177 12
0.6188 12
0.6193 12
0.6185 12
0.6191 12
0.6197 12
0.6193 12
0.6191 12
0.6194 12
0.6189 12
0.6195 12
0.6199 12
0.6211 12
0.622 13
0.6237 13
0.6247 13
0.6262 13
0.6276 13
0.6294 13
0.6299 13
0.6316 13
0.6327 13
0.6332 13
0.6342 13
0.6358 13
0.6373 13
0.6387 13
0.6386 14
0.6379 14
0.6384 14
0.6389 14
0.6392 14
0.6384 14
0.6377 14
0.6386 14
0.6379 14
0.6382 14
0.6379 14
0.6381 14
0.6374 14
0.6373 14
0.6364 14
0.6363 14
0.6355 14
0.6356 14
0.6361 14
0.6361 15
0.637 15
0.6379 15
0.6391 15
0.6404 15
0.6397 15
0.6405 15
0.6408 16
0.6401 16
0.6413 16
0.6412 16
0.6419 16
0.6416 16
0.6421 16
0.6434 17
0.645 17
0.6457 17
0.6464 17
0.6479 17
0.649 17
0.6497 18
0.6511 18
0.6523 18
0.6517 18
0.6531 18
0.6534 18
0.6542 18
0.6536 18
0.6542 18
0.6556 18
0.6559 18
0.6569 18
0.6577 19
0.6571 19
0.6582 19
0.6591 19
0.6601 19
0.6609 19
0.662 19
0.663 19
0.6641 19
0.6652 19
0.6655 19
0.6664 19
0.667 19
0.668 19
0.6689 19
0.67 19
0.6709 19
0.6702 20
0.6708 20
0.6701 20
0.6704 20
0.6705 20
0.6705 20
0.6708 20
0.6712 20
0.672 20
0.6713 20
0.6717 20
0.6719 20
0.672 20
0.6721 20
0.6719 20
0.6722 21
0.6715 21
0.6708 21
0.6714 21
0.6712 21
0.6706 21
0.6707 21
0.6701 21
0.6703 21
0.6698 21
0.67 21
0.67 21
0.6709 22
0.6715 22
0.6723 22
0.6734 22
0.6744 22
0.6748 22
0.6752 22
0.676 22
0.6763 22
0.677 22
0.678 22
0.6785 22
0.6786 22
0.6788 22
0.6793 22
0.6803 22
0.681 22
0.6817 22
0.6822 22
0.6832 22
0.6842 22
0.6852 22
0.686 22
0.6868 22
0.6871 22
0.6875 22
0.6869 23
0.6862 23
0.6859 23
0.6859 23
0.6853 23
0.6847 23
0.6841 23
0.6835 23
0.6836 23
0.683 23
0.6831 24
0.6835 24
0.6832 24
0.6828 24
0.6833 24
0.6837 24
0.6837 24
0.684 24
0.6834 24
0.6832 24
0.6835 24
0.6837 24
0.6832 24
0.6838 24
0.6836 24
0.6844 25
0.6851 25
0.6853 25
0.6862 25
0.6867 25
0.6873 25
0.6882 25
0.6886 25
0.689 25
0.6899 25
0.6905 25
0.6914 25
0.6917 25
0.6912 25
0.6917 25
0.6923 25
0.6927 25
0.6935 25
0.6939 25
0.6945 25
0.6945 26
0.6948 26
0.6953 26
0.6953 26
0.6955 26
0.6959 27
0.6953 27
0.6948 27
0.6948 27
0.6947 27
0.6951 28
0.695 28
0.6954 28
0.6954 28
0.6957 28
0.696 28
0.6955 28
0.6949 28
0.6953 28
0.6959 29
0.6967 29
0.6975 29
0.6981 29
0.6985 29
0.6992 29
0.6996 29
0.7002 29
0.7004 30
0.7008 30
0.7002 30
0.701 30
0.7004 30
0.7004 30
0.6999 30
0.7001 30
0.7003 30
0.7005 31
0.7009 31
0.7015 31
0.7019 31
0.7023 31
0.7025 31
0.7031 31
0.7035 31
0.7035 31
0.7041 31
0.7045 31
0.705 31
0.7056 31
0.7059 31
0.7066 31
0.7072 31
0.7076 31
0.7075 32
0.7079 32
0.7082 32
0.708 32
0.7085 32
0.7088 32
0.7083 32
0.7086 32
0.7088 32
0.7091 32
0.7091 32
0.7088 32
0.7093 33
0.7097 33
0.7102 33
0.7105 33
0.7104 33
0.7108 33
0.7113 34
0.7117 34
0.712 34
0.7123 34
0.7122 34
0.7117 35
0.7114 35
0.7108 35
0.7103 35
0.7098 35
0.7098 36
0.7099 36
0.7103 36
0.7109 36
0.7113 36
0.7118 36
0.7122 36
0.7125 36
0.713 36
0.7135 36
0.7138 36
0.7133 37
0.7131 37
0.7126 37
0.7121 37
0.7116 37
0.7112 37
0.7108 37
0.7103 37
0.71 37
0.7099 37
0.7096 37
0.7102 37
0.7097 37
0.71 37
0.7095 37
0.7095 37
0.7094 37
0.7089 37
0.7084 37
0.7079 37
0.7074 37
0.7073 37
0.7072 37
0.7067 37
0.7066 37
0.7064 37
0.7059 37
0.7057 37
0.7059 37
0.7056 37
0.7053 37
0.7049 37
0.7044 37
0.7047 38
0.7042 38
0.704 38
0.7039 38
0.7039 38
0.704 38
0.7039 38
0.704 38
0.7039 38
0.7039 38
0.7041 38
0.7041 38
0.7044 39
0.7039 39
0.704 39
0.7042 39
0.7044 39
0.7049 39
0.7053 39
0.7057 39
0.7058 39
0.7063 39
0.7066 39
0.7065 40
0.7062 40
0.7057 40
0.7053 40
0.7049 40
0.7052 41
0.7056 41
0.7057 41
0.706 41
0.7064 41
0.7067 41
0.7071 41
0.7076 41
0.7077 41
0.7077 42
0.7079 42
0.7078 42
0.708 42
0.7082 42
0.7081 42
0.7083 42
0.7082 42
0.7084 42
0.7083 42
0.7084 42
0.7084 42
0.7086 42
0.7087 42
0.7087 42
0.7087 42
0.7089 42
0.7085 42
0.7087 42
0.7089 42
0.7093 42
0.7093 42
0.7094 42
0.7096 42
0.7098 42
0.7094 42
0.7095 42
0.7094 42
0.7094 42
0.7096 42
0.7096 42
0.7098 42
0.71 42
0.7103 42
0.7105 42
0.7104 42
0.7106 42
0.7107 42
0.7107 42
0.7111 42
0.711 42
0.7114 43
0.7119 43
0.7123 43
0.7127 43
0.7129 43
0.7134 43
0.713 44
0.7127 44
0.7126 44
0.7123 44
0.7122 44
0.712 44
0.712 44
0.7121 44
0.712 44
0.7117 44
0.7117 44
0.7115 44
0.7115 44
0.7119 45
0.7122 45
0.7126 45
0.7129 45
0.7134 45
0.7135 45
0.7139 45
0.7142 45
0.7144 45
0.7149 45
0.7153 45
0.7155 45
0.7159 45
0.7157 46
0.7153 46
0.7149 46
0.7147 46
0.7147 46
0.7145 46
0.7143 46
0.714 46
0.7138 46
0.7136 46
0.7132 46
0.7128 46
0.7125 46
0.7122 46
0.712 46
0.7117 46
0.7117 46
0.7116 46
0.7116 46
0.7117 46
0.7119 47
0.7122 47
0.7125 47
0.7128 47
0.7127 47
0.7132 47
0.7131 47
0.7133 47
0.7136 47
0.7137 47
0.7139 47
0.7143 47
0.7145 47
0.7146 47
0.7149 47
0.715 47
0.7155 47
0.7156 47
0.7159 47
0.7162 47
0.7162 47
0.7164 47
0.7164 47
0.7166 47
0.7166 47
0.7168 47
0.7172 47
0.7175 47
0.7178 47
0.7179 47
0.718 47
0.7182 47
0.7185 47
0.7186 47
0.7187 47
0.7188 48
0.719 48
0.7186 48
0.7187 48
0.7188 48
0.7184 48
0.7183 48
0.7183 48
0.718 48
0.718 48
0.718 48
0.7176 49
0.7172 49
0.7173 49
0.7169 49
0.7165 49
0.7162 49
0.7158 49
0.7158 49
0.7155 49
0.7156 50
0.7159 50
0.7159 50
0.7161 50
0.7164 50
0.7161 50
0.7162 50
0.7161 50
0.7161 50
0.7162 50
0.716 50
0.7157 50
0.7157 50
0.7157 50
0.7157 50
0.7158 50
0.7156 50
0.7156 50
0.7157 50
0.7154 50
0.7156 50
0.7154 50
0.7156 50
0.7159 51
0.7163 51
0.7167 51
0.7171 51
0.7175 51
0.7176 51
0.7179 51
0.718 51
0.7183 51
0.7186 52
0.7187 52
0.7189 52
0.7189 52
0.719 52
0.7186 52
0.7187 52
0.7188 52
0.7189 52
0.7188 52
0.7191 52
0.7191 52
0.7191 52
0.7187 52
0.7188 52
0.7188 52
0.719 52
0.7191 53
0.7191 53
0.7192 53
0.7195 53
0.7196 53
0.7195 53
0.7195 53
0.7196 53
0.7198 54
0.72 54
0.7204 54
0.7206 54
0.721 54
0.7213 54
0.7214 54
0.7217 54
0.7218 54
0.7221 54
0.7224 54
0.7226 54
0.7228 54
0.7231 54
0.7234 54
0.7235 54
0.7238 54
0.7241 54
0.7244 54
0.7247 54
0.7248 54
0.7251 54
0.7254 54
0.7256 54
0.7258 54
0.7261 54
0.7263 54
0.7266 54
0.7267 55
0.7265 55
0.7268 55
0.7269 55
0.7268 55
0.727 55
0.7272 55
0.7273 55
0.7275 55
0.7275 55
0.7277 55
0.7279 55
0.7276 55
0.7278 55
0.728 56
0.7281 56
0.7281 56
0.728 56
0.7282 56
0.7278 56
0.728 56
0.728 56
0.7282 57
0.7283 57
0.7285 57
0.7286 57
0.7289 57
0.7289 58
0.729 58
0.7286 58
0.7286 58
0.7284 58
0.7283 58
0.7286 59
0.7288 59
0.729 59
0.7293 59
0.7296 59
0.7298 59
0.7299 59
0.7303 59
0.73 60
0.7298 60
0.7297 60
0.7294 60
0.7291 60
0.7289 60
0.7286 60
0.7285 60
0.7282 60
0.7281 60
0.7278 60
0.7275 60
0.7274 60
0.7272 60
0.7271 60
0.7268 60
0.7265 60
0.7264 60
0.7264 60
0.7263 60
0.726 60
0.726 60
0.7258 60
0.7258 60
0.7255 60
0.7252 60
0.7252 60
0.7249 60
0.7249 60
0.7251 61
0.7253 61
0.7256 61
0.7258 61
0.7257 61
0.7259 61
0.7261 61
0.7263 61
0.7264 61
0.7264 62
0.7266 62
0.7265 62
0.7264 62
0.7263 62
0.7264 62
0.7263 62
0.7262 62
0.7264 63
0.7265 63
0.7264 63
0.7265 63
0.7267 63
0.7267 63
0.7267 63
0.7268 63
0.7269 63
0.7271 63
0.7272 63
0.7274 63
0.7276 63
0.7277 63
0.7278 63
0.7279 63
0.7278 64
0.7279 64
0.7276 64
0.7277 64
0.7277 64
0.7278 64
0.7278 64
0.7278 64
0.728 65
0.7282 65
0.7283 65
0.7285 65
0.7287 65
0.7289 65
0.7292 65
0.7295 65
0.7298 65
0.73 65
0.7301 65
0.7304 65
0.7305 65
0.7307 66
0.731 66
0.7311 66
0.7312 66
0.7314 66
0.7316 66
0.7317 66
0.7318 66
0.732 66
0.7322 66
0.7323 66
0.7325 66
0.7328 66
0.7331 66
0.7333 66
0.7335 66
0.7338 67
0.734 67
0.7343 67
0.7345 67
0.7347 67
0.735 67
0.7351 68
0.7351 68
0.735 68
0.735 68
0.7351 68
0.7351 68
0.7353 68
0.735 68
0.7351 68
0.7353 68
0.735 68
0.7348 68
0.7349 68
0.7348 68
0.7349 68
0.735 68
0.7351 68
0.7351 68
0.7348 68
0.7345 68
0.7345 69
0.7347 69
0.7346 69
0.7348 69
0.735 69
0.7353 70
0.7353 70
0.7355 70
0.7358 70
0.736 70
0.736 70
0.7362 70
0.7364 70
0.7366 70
0.7363 70
0.7364 70
0.7364 70
0.7365 70
0.7366 70
0.7368 70
0.737 70
0.7372 70
0.7369 71
0.7366 71
0.7366 71
0.7363 71
0.7363 71
0.7361 71
0.7363 72
0.7365 72
0.7366 72
0.7368 72
0.737 72
0.7373 72
0.7375 72
0.7378 72
0.7378 72
0.738 72
0.7383 72
0.7385 72
0.7386 72
0.7388 72
0.7389 72
0.7391 72
0.7394 72
0.7396 72
0.7398 72
0.74 72
0.7403 72
0.7405 72
0.7407 72
0.7409 72
0.7411 72
0.7414 72
0.7416 72
0.7418 72
0.742 72
0.7422 72
0.7424 72
0.7426 72
0.7427 72
0.7427 73
0.7427 73
0.7426 73
0.7426 73
0.7424 73
0.7424 73
0.7424 73
0.7421 73
};
% \addlegendentry{Oracle OCLADS}
\addplot [line width=0.48pt, green01270]
table {%
0.5362 0
0.4517 0
0.4624 1
0.4539 1
0.443 1
0.4283 1
0.4164 1
0.3996 1
0.3997 1
0.4052 1
0.3957 1
0.393 1
0.3914 1
0.3908 1
0.3854 1
0.3783 1
0.3732 1
0.3715 1
0.3675 1
0.3668 1
0.3521 2
0.3584 2
0.3594 2
0.3618 2
0.363 2
0.3679 3
0.3746 3
0.3821 3
0.385 3
0.3909 3
0.3949 3
0.3994 3
0.403 3
0.4065 3
0.41 3
0.4152 3
0.4196 3
0.422 3
0.4235 3
0.4257 3
0.4302 3
0.4333 3
0.4366 3
0.4403 3
0.443 3
0.4489 4
0.4542 4
0.4616 4
0.4645 4
0.4714 4
0.4714 4
0.4757 4
0.48 4
0.4857 4
0.4915 4
0.4954 4
0.5001 4
0.5023 4
0.5077 4
0.5138 4
0.5168 4
0.5176 4
0.5189 4
0.5201 4
0.5233 4
0.5256 4
0.5272 4
0.528 4
0.5298 4
0.5328 4
0.5343 4
0.5381 4
0.5415 4
0.5431 4
0.5449 4
0.546 4
0.5469 5
0.5484 5
0.5497 5
0.5499 5
0.5515 5
0.5507 5
0.5531 5
0.5546 5
0.5536 5
0.5533 5
0.5539 5
0.5555 5
0.5558 5
0.5569 5
0.5583 5
0.5593 5
0.559 5
0.5611 5
0.5615 5
0.5624 5
0.5628 5
0.5637 5
0.5653 5
0.5644 6
0.5665 6
0.5654 6
0.5652 6
0.5657 6
0.5648 6
0.5661 6
0.5679 7
0.5669 7
0.5677 7
0.5676 7
0.5681 7
0.5673 7
0.5663 7
0.5655 7
0.5646 8
0.5664 8
0.5665 8
0.5672 8
0.5674 8
0.5675 9
0.5675 10
0.5667 10
0.5672 10
0.5671 10
0.5682 10
0.569 10
0.5717 10
0.5733 10
0.5762 10
0.579 10
0.5809 10
0.5835 11
0.584 11
0.5854 11
0.5858 11
0.5876 11
0.5897 12
0.5919 12
0.5949 12
0.5975 12
0.5991 12
0.6009 12
0.6037 12
0.6065 12
0.6081 12
0.6108 13
0.6129 14
0.6155 15
0.6164 16
0.6174 16
0.6185 16
0.6202 16
0.6212 16
0.621 16
0.621 17
0.6205 17
0.621 17
0.62 17
0.6202 17
0.6208 17
0.6209 17
0.6207 17
0.6217 17
0.6211 17
0.6207 17
0.6209 17
0.6205 17
0.6202 18
0.6204 18
0.6213 19
0.622 19
0.6223 19
0.6227 19
0.6231 19
0.6237 19
0.6242 19
0.6251 19
0.6243 19
0.6248 19
0.6245 19
0.6241 19
0.6242 19
0.6245 19
0.6249 19
0.6251 20
0.6251 21
0.6258 21
0.6271 22
0.6286 22
0.6299 22
0.6313 22
0.6332 22
0.6347 22
0.634 22
0.6356 22
0.6367 22
0.6372 22
0.6388 22
0.6404 22
0.6419 22
0.6434 22
0.643 23
0.6422 23
0.6414 23
0.6411 23
0.6413 23
0.6403 23
0.6395 23
0.6394 23
0.6401 24
0.6404 24
0.6412 24
0.6414 24
0.6406 24
0.6402 24
0.6397 24
0.64 24
0.6397 24
0.6396 24
0.6397 24
0.6405 25
0.6421 25
0.643 25
0.6441 25
0.6452 25
0.6454 25
0.647 25
0.6481 25
0.6474 25
0.6473 25
0.6478 25
0.6479 25
0.6478 25
0.6484 25
0.6497 26
0.6512 26
0.6522 26
0.6533 26
0.6548 26
0.6558 26
0.6562 27
0.6575 27
0.6582 27
0.6575 27
0.6579 27
0.6585 27
0.659 28
0.6583 29
0.6586 29
0.658 29
0.6586 29
0.6594 29
0.66 30
0.6593 30
0.6607 30
0.6618 30
0.6621 30
0.6631 30
0.6644 30
0.6655 30
0.6667 30
0.6679 30
0.6686 30
0.6699 30
0.6698 30
0.6705 30
0.6714 30
0.6726 30
0.6737 30
0.673 31
0.6742 31
0.6735 31
0.6737 31
0.6742 31
0.6746 31
0.6746 31
0.6756 31
0.6758 31
0.6761 31
0.6759 31
0.6767 32
0.677 33
0.6771 33
0.6768 33
0.6769 34
0.6762 34
0.6762 34
0.6767 34
0.676 34
0.6754 34
0.6757 34
0.6751 34
0.6749 34
0.676 34
0.6758 34
0.6759 34
0.6764 34
0.6773 34
0.678 34
0.6785 34
0.6793 34
0.6798 34
0.6807 34
0.6811 34
0.6813 34
0.6821 34
0.6829 34
0.6829 34
0.6839 34
0.6844 34
0.6851 34
0.6861 34
0.6867 34
0.6873 34
0.6883 34
0.689 34
0.6899 34
0.6906 34
0.6913 34
0.6923 34
0.6927 35
0.6936 35
0.693 35
0.6927 35
0.692 35
0.6924 35
0.6918 35
0.6912 35
0.6906 35
0.6899 35
0.6893 35
0.6887 35
0.6887 36
0.689 36
0.6887 36
0.688 36
0.6887 36
0.6886 36
0.6888 36
0.6892 36
0.6886 36
0.6886 36
0.6888 36
0.6889 36
0.6883 36
0.6885 36
0.6884 36
0.6891 37
0.6899 37
0.6904 37
0.6913 37
0.6918 37
0.6925 37
0.6932 37
0.6937 37
0.6945 37
0.6954 37
0.6948 37
0.6957 37
0.6963 37
0.6971 37
0.6977 37
0.6985 37
0.6989 37
0.6983 37
0.6983 37
0.699 37
0.6988 37
0.699 37
0.6998 37
0.6997 37
0.7003 37
0.7003 38
0.6997 38
0.6994 38
0.6995 38
0.6998 38
0.7 39
0.7 39
0.7 39
0.7003 40
0.7008 40
0.7007 40
0.7006 40
0.7001 40
0.7004 40
0.701 41
0.7016 41
0.7021 41
0.7027 41
0.7031 41
0.7037 41
0.7041 41
0.7047 41
0.705 42
0.7056 42
0.705 42
0.7051 42
0.7049 42
0.7047 42
0.7041 42
0.7041 42
0.7043 42
0.7045 43
0.7048 43
0.7055 43
0.7062 43
0.7066 43
0.7068 43
0.7074 43
0.7079 43
0.7082 43
0.7086 43
0.7089 43
0.7094 43
0.71 43
0.7105 43
0.7112 43
0.7118 43
0.7123 43
0.7126 44
0.7128 44
0.7132 44
0.7126 44
0.7129 44
0.713 44
0.7129 44
0.7131 44
0.7129 44
0.713 44
0.7127 44
0.7124 44
0.7131 45
0.7136 45
0.7141 45
0.7146 46
0.7141 47
0.7143 47
0.7149 48
0.7154 48
0.7155 48
0.7157 48
0.7156 48
0.715 49
0.7145 49
0.7139 49
0.7134 49
0.7129 49
0.713 50
0.7131 50
0.7136 50
0.7142 50
0.7146 50
0.7151 50
0.7157 50
0.716 50
0.7166 50
0.7171 51
0.7175 51
0.717 51
0.7166 51
0.7161 51
0.7156 51
0.7151 51
0.7146 51
0.7141 51
0.7136 51
0.7131 51
0.713 51
0.7125 51
0.712 51
0.7115 51
0.7114 51
0.711 51
0.7104 51
0.7106 51
0.7101 51
0.7096 52
0.7091 53
0.7086 53
0.7089 53
0.7084 53
0.7082 53
0.7078 53
0.7079 53
0.7074 53
0.7073 53
0.7072 53
0.7069 53
0.7067 53
0.7063 53
0.7062 54
0.7062 55
0.7057 55
0.7057 55
0.7053 55
0.7049 55
0.7048 55
0.7048 55
0.7049 55
0.7049 55
0.7049 55
0.7047 55
0.7049 55
0.7053 56
0.7054 56
0.7053 56
0.7056 56
0.7058 56
0.7064 56
0.7064 56
0.7068 56
0.7069 56
0.7072 56
0.7074 56
0.7075 57
0.7074 57
0.707 57
0.707 57
0.7065 57
0.707 57
0.7073 57
0.7075 57
0.708 57
0.7083 57
0.7085 57
0.7089 58
0.7091 58
0.7093 58
0.7094 58
0.7096 58
0.7091 58
0.7093 58
0.7094 58
0.7095 58
0.7099 58
0.7098 58
0.7102 58
0.7101 58
0.7097 58
0.7101 58
0.7104 58
0.71 58
0.7098 58
0.7098 58
0.71 58
0.7096 58
0.7098 58
0.71 58
0.7104 58
0.7106 58
0.7105 58
0.7108 58
0.7111 58
0.7111 58
0.7111 58
0.7109 58
0.7108 58
0.7108 58
0.7108 58
0.7111 58
0.7109 58
0.7108 58
0.711 58
0.7109 58
0.7112 58
0.7114 58
0.7116 58
0.7117 58
0.7116 58
0.7121 59
0.7126 59
0.713 59
0.7131 59
0.7133 59
0.7138 59
0.7133 59
0.7129 59
0.7125 59
0.7124 59
0.7123 59
0.7122 59
0.712 59
0.7116 59
0.7113 59
0.7108 60
0.7104 60
0.71 60
0.71 60
0.7102 60
0.7106 60
0.711 60
0.7113 60
0.7117 60
0.712 60
0.7125 60
0.7127 60
0.7131 60
0.7136 60
0.7139 60
0.7143 60
0.7146 60
0.7142 61
0.7138 61
0.7134 61
0.713 61
0.7127 61
0.7126 61
0.7123 61
0.7119 61
0.7118 62
0.7118 62
0.7115 62
0.7114 62
0.7112 62
0.7113 62
0.7112 62
0.711 62
0.7108 62
0.7108 62
0.7107 63
0.7105 63
0.7107 64
0.7111 65
0.7114 65
0.7116 65
0.7116 65
0.7115 65
0.7116 65
0.7117 65
0.7118 65
0.712 65
0.7122 65
0.7124 65
0.7125 65
0.7128 65
0.7129 65
0.7134 65
0.7138 65
0.714 65
0.7142 65
0.7144 65
0.7144 65
0.7145 65
0.7146 65
0.7149 65
0.7148 65
0.715 65
0.7155 65
0.7157 65
0.716 65
0.716 65
0.7164 65
0.7166 65
0.7168 65
0.7169 65
0.717 65
0.717 66
0.7172 66
0.717 66
0.7171 66
0.717 66
0.7166 66
0.7165 66
0.7166 66
0.7164 66
0.7162 66
0.7161 66
0.7158 67
0.7154 67
0.7153 67
0.7149 68
0.7146 68
0.7142 68
0.7141 68
0.7139 68
0.7135 68
0.7136 68
0.7138 68
0.7137 68
0.7138 68
0.7139 68
0.7135 68
0.7136 68
0.7135 68
0.7133 68
0.7129 68
0.713 69
0.7126 70
0.7124 70
0.7124 71
0.7123 71
0.7123 71
0.7124 71
0.7125 72
0.7124 72
0.7124 72
0.7124 72
0.7126 72
0.7128 72
0.7131 73
0.7133 73
0.7135 73
0.714 73
0.7142 73
0.7145 73
0.7147 74
0.7148 74
0.7152 74
0.7154 74
0.7155 75
0.7156 75
0.7154 75
0.7156 75
0.7157 75
0.7158 75
0.7158 75
0.7157 75
0.7157 75
0.7159 75
0.7158 75
0.7156 75
0.7155 75
0.7156 75
0.7156 75
0.7159 75
0.7157 75
0.7159 75
0.7162 75
0.7163 75
0.7164 75
0.7161 75
0.716 75
0.7161 75
0.7163 75
0.7166 75
0.717 75
0.7172 75
0.7176 75
0.7179 75
0.7182 75
0.7184 75
0.7183 75
0.7187 75
0.7189 75
0.7191 75
0.7194 75
0.7195 75
0.7197 75
0.72 75
0.7202 75
0.7205 75
0.7207 75
0.7209 75
0.7211 75
0.7214 75
0.7216 75
0.7216 75
0.7219 75
0.7222 75
0.7224 75
0.7228 75
0.7229 76
0.7228 76
0.7231 76
0.7231 76
0.7231 76
0.7234 76
0.7236 76
0.7237 76
0.7238 76
0.7238 76
0.724 76
0.7242 76
0.724 76
0.7243 76
0.7244 77
0.7242 77
0.7244 77
0.7242 77
0.7241 77
0.7238 77
0.7239 77
0.724 77
0.724 77
0.7242 77
0.7246 77
0.7249 77
0.7252 77
0.7251 78
0.7253 78
0.725 78
0.725 78
0.7249 78
0.7247 79
0.7251 80
0.7253 80
0.7256 81
0.7258 82
0.7261 82
0.7264 82
0.7265 82
0.7267 82
0.7264 82
0.7263 82
0.7262 82
0.7259 82
0.726 82
0.7259 82
0.7256 82
0.7254 82
0.7251 82
0.725 82
0.7247 82
0.7244 82
0.7241 82
0.724 82
0.7237 82
0.7234 82
0.7231 82
0.7231 82
0.7228 82
0.7229 82
0.7226 82
0.7226 82
0.7223 82
0.722 82
0.7217 82
0.7216 82
0.7214 82
0.7212 82
0.7211 82
0.7213 82
0.7216 82
0.7219 82
0.7221 82
0.7223 82
0.7224 82
0.7226 82
0.7227 82
0.7228 82
0.7227 83
0.7227 83
0.7226 83
0.7225 83
0.7224 83
0.7223 83
0.7221 83
0.7222 83
0.7223 84
0.7224 84
0.7224 84
0.7226 84
0.7227 84
0.7229 84
0.7226 84
0.7227 84
0.7228 84
0.723 84
0.7232 84
0.7235 84
0.7237 84
0.7239 84
0.7239 84
0.7241 84
0.7241 85
0.7241 85
0.7238 85
0.7237 85
0.7237 86
0.7235 86
0.7235 86
0.7235 86
0.7238 86
0.7241 86
0.7243 86
0.7246 86
0.7249 86
0.7251 86
0.7254 86
0.7257 86
0.7259 86
0.7262 86
0.7262 86
0.7265 86
0.7266 86
0.7266 87
0.7268 87
0.7268 87
0.7269 87
0.7271 87
0.7272 87
0.7273 87
0.7275 87
0.7275 87
0.7277 87
0.7278 87
0.7279 87
0.7282 87
0.7285 87
0.7287 87
0.7288 87
0.7291 88
0.7293 88
0.7296 88
0.7299 88
0.73 88
0.7303 88
0.7302 89
0.73 89
0.7298 89
0.7298 89
0.7298 89
0.73 89
0.7301 90
0.7298 90
0.7299 90
0.7299 90
0.7296 90
0.7293 90
0.7294 90
0.7293 90
0.7293 90
0.7293 90
0.7296 90
0.7297 90
0.7294 90
0.7295 90
0.7298 91
0.7301 91
0.7301 91
0.7303 91
0.7306 92
0.7309 92
0.7309 92
0.7311 92
0.7314 92
0.7314 92
0.7315 92
0.7317 92
0.7318 92
0.732 92
0.7317 92
0.7318 92
0.7319 92
0.7321 92
0.7323 92
0.7324 92
0.7325 92
0.7328 92
0.7325 93
0.7322 93
0.7321 93
0.732 93
0.7318 93
0.7317 93
0.7319 93
0.7321 93
0.7323 93
0.7324 93
0.7326 93
0.7328 94
0.733 94
0.7331 94
0.7332 94
0.7335 94
0.7337 94
0.7339 94
0.7341 94
0.7343 94
0.7345 94
0.7348 94
0.7349 94
0.7352 94
0.7353 94
0.7355 94
0.7358 94
0.7359 94
0.7362 94
0.7364 94
0.7366 95
0.7368 96
0.7371 96
0.7373 96
0.7375 96
0.7377 96
0.7379 96
0.738 97
0.7383 97
0.7382 97
0.7382 97
0.7382 97
0.7379 97
0.7377 98
0.7377 98
0.7377 98
0.7378 98
};
% \addlegendentry{OCLADS}
\end{axis}

\end{tikzpicture}


==> figures_tex/binaryCifar/onlineF1_rounds.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title={CIFAR-10},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Communication Rounds},
xmajorgrids,
xmin=-36.7, xmax=792.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\shortstack{Avg Online Macro F1-score}},
ymajorgrids,
ymin=0.40322, ymax=0.68658,
ytick style={color=black},
xtick={0,250,500,755},
ytick={0.4, 0.5, 0.6}
]
\addplot [line width=0.48pt, blue]
table {%
1 0.5591
2 0.5566
3 0.5295
4 0.516
5 0.5208
6 0.5071
7 0.502
8 0.4959
9 0.5054
10 0.4987
11 0.4966
12 0.5158
13 0.5262
14 0.5231
15 0.5344
16 0.5385
17 0.5397
18 0.5519
19 0.5586
20 0.5632
21 0.5597
22 0.5634
23 0.5694
24 0.5707
25 0.5676
26 0.5688
27 0.5737
28 0.5754
29 0.5756
30 0.5758
31 0.576
32 0.5725
33 0.5737
34 0.5784
35 0.5844
36 0.5843
37 0.5847
38 0.5874
39 0.5903
40 0.5911
41 0.5926
42 0.5942
43 0.5943
44 0.5934
45 0.5925
46 0.5966
47 0.5978
48 0.5983
49 0.5986
50 0.5983
51 0.5987
52 0.6023
53 0.6022
54 0.6045
55 0.6022
56 0.6019
57 0.6047
58 0.6085
59 0.6106
60 0.6128
61 0.6167
62 0.6173
63 0.6192
64 0.6212
65 0.6243
66 0.628
67 0.6283
68 0.6262
69 0.6291
70 0.6313
71 0.6321
72 0.6337
73 0.6328
74 0.6331
75 0.6326
76 0.6325
77 0.632
78 0.6301
79 0.629
80 0.6286
81 0.6297
82 0.6306
83 0.6286
84 0.631
85 0.6318
86 0.6316
87 0.6312
88 0.633
89 0.6317
90 0.6322
91 0.6321
92 0.6326
93 0.633
94 0.6335
95 0.6329
96 0.6329
97 0.6312
98 0.6321
99 0.6316
100 0.6328
101 0.6331
102 0.6326
103 0.6308
104 0.631
105 0.63
106 0.6305
107 0.6304
108 0.6315
109 0.6302
110 0.6288
111 0.6274
112 0.6287
113 0.6283
114 0.6287
115 0.6285
116 0.6275
117 0.6268
118 0.6254
119 0.6256
120 0.6263
121 0.6276
122 0.6285
123 0.6291
124 0.6278
125 0.6287
126 0.6291
127 0.6297
128 0.6302
129 0.6317
130 0.6324
131 0.632
132 0.6329
133 0.6324
134 0.6313
135 0.6322
136 0.6325
137 0.6314
138 0.6331
139 0.6352
140 0.6368
141 0.6381
142 0.6385
143 0.6398
144 0.6397
145 0.6403
146 0.6404
147 0.6393
148 0.6413
149 0.6425
150 0.6427
151 0.643
152 0.6437
153 0.6449
154 0.6437
155 0.6427
156 0.6414
157 0.6411
158 0.6408
159 0.6405
160 0.6402
161 0.6398
162 0.6387
163 0.6385
164 0.6385
165 0.6379
166 0.6375
167 0.6378
168 0.6381
169 0.6379
170 0.639
171 0.6394
172 0.64
173 0.6405
174 0.6402
175 0.6406
176 0.6406
177 0.6414
178 0.6424
179 0.643
180 0.6421
181 0.6426
182 0.6427
183 0.6431
184 0.6421
185 0.6426
186 0.6439
187 0.6445
188 0.6456
189 0.6447
190 0.646
191 0.647
192 0.6472
193 0.6473
194 0.6482
195 0.6491
196 0.6501
197 0.6508
198 0.651
199 0.6515
200 0.6509
201 0.6511
202 0.6501
203 0.6493
204 0.6493
205 0.6484
206 0.6475
207 0.6473
208 0.6477
209 0.6469
210 0.6468
211 0.6468
212 0.6469
213 0.647
214 0.6466
215 0.6474
216 0.6479
217 0.6478
218 0.6474
219 0.6477
220 0.6482
221 0.6479
222 0.6485
223 0.6497
224 0.6496
225 0.6496
226 0.65
227 0.65
228 0.6497
229 0.6493
230 0.6486
231 0.6479
232 0.6484
233 0.6486
234 0.6483
235 0.6495
236 0.6499
237 0.6501
238 0.6504
239 0.6503
240 0.6513
241 0.6506
242 0.651
243 0.6507
244 0.6514
245 0.6514
246 0.6509
247 0.6511
248 0.6512
249 0.6519
250 0.6528
251 0.6526
252 0.652
253 0.6528
254 0.6536
255 0.6536
256 0.654
257 0.6549
258 0.6558
259 0.6562
260 0.6571
261 0.6573
262 0.6574
263 0.6581
264 0.659
265 0.6592
266 0.6592
267 0.6601
268 0.6598
269 0.66
270 0.6601
271 0.6609
272 0.6611
273 0.6605
274 0.6608
275 0.6615
276 0.6608
277 0.6609
278 0.6602
279 0.6596
280 0.6598
281 0.6601
282 0.6607
283 0.6606
284 0.6602
285 0.6598
286 0.6602
287 0.6602
288 0.6603
289 0.6598
290 0.6593
291 0.6588
292 0.6592
293 0.6593
294 0.6594
295 0.6598
296 0.6595
297 0.66
298 0.6606
299 0.661
300 0.6614
301 0.6613
302 0.6614
303 0.6615
304 0.6616
305 0.662
306 0.6618
307 0.662
308 0.6625
309 0.6627
310 0.6631
311 0.6625
312 0.6626
313 0.6631
314 0.663
315 0.6634
316 0.6637
317 0.6636
318 0.6638
319 0.6645
320 0.6651
321 0.6655
322 0.6661
323 0.6665
324 0.6658
325 0.6651
326 0.6649
327 0.6644
328 0.6641
329 0.6635
330 0.6633
331 0.6629
332 0.6628
333 0.6622
334 0.662
335 0.6622
336 0.6619
337 0.6618
338 0.6618
339 0.6616
340 0.6611
341 0.6611
342 0.6614
343 0.6608
344 0.6608
345 0.6608
346 0.6603
347 0.66
348 0.6601
349 0.6604
350 0.6608
351 0.6612
352 0.6617
353 0.6617
354 0.6617
355 0.6622
356 0.6627
357 0.6635
358 0.6641
359 0.6644
360 0.665
361 0.6645
362 0.6652
363 0.6654
364 0.6658
365 0.666
366 0.666
367 0.6659
368 0.6659
369 0.6654
370 0.6653
371 0.6655
372 0.6652
373 0.665
374 0.6652
375 0.6649
376 0.6646
377 0.6644
378 0.6643
379 0.664
380 0.664
381 0.6635
382 0.6638
383 0.6639
384 0.664
385 0.6634
386 0.6633
387 0.6633
388 0.6637
389 0.664
390 0.6643
391 0.6645
392 0.6652
393 0.665
394 0.6648
395 0.6655
396 0.6656
397 0.6652
398 0.6652
399 0.6652
400 0.6647
401 0.6652
402 0.6651
403 0.6652
404 0.6657
405 0.6658
406 0.666
407 0.6658
408 0.6664
409 0.667
410 0.6673
411 0.6674
412 0.6677
413 0.6678
414 0.6681
415 0.6688
416 0.6691
417 0.6693
418 0.6689
419 0.669
420 0.6692
421 0.669
422 0.6686
423 0.6686
424 0.6683
425 0.6686
426 0.6686
427 0.6685
428 0.6687
429 0.6685
430 0.6685
431 0.6685
432 0.6683
433 0.6685
434 0.6684
435 0.6686
436 0.6688
437 0.6684
438 0.669
439 0.6686
440 0.6689
441 0.6685
442 0.6687
443 0.6687
444 0.6685
445 0.6681
446 0.6678
447 0.668
448 0.668
449 0.6679
450 0.6685
451 0.6687
452 0.669
453 0.6694
454 0.6698
455 0.6702
456 0.6704
457 0.6709
458 0.6709
459 0.671
460 0.671
461 0.6708
462 0.6703
463 0.6701
464 0.67
465 0.6702
466 0.6704
467 0.6699
468 0.6695
469 0.6694
470 0.6693
471 0.6694
472 0.6694
473 0.6693
474 0.6692
475 0.6689
476 0.6688
477 0.6687
478 0.6686
479 0.6686
480 0.6682
481 0.6678
482 0.6676
483 0.6673
484 0.6669
485 0.6664
486 0.6663
487 0.6664
488 0.6663
489 0.6664
490 0.666
491 0.6659
492 0.6657
493 0.6658
494 0.6657
495 0.6656
496 0.6654
497 0.6653
498 0.6655
499 0.6655
500 0.6653
501 0.6656
502 0.6656
503 0.6656
504 0.666
505 0.6656
506 0.6656
507 0.6661
508 0.6659
509 0.666
510 0.6662
511 0.6666
512 0.6666
513 0.6662
514 0.6661
515 0.6661
516 0.6661
517 0.6657
518 0.6656
519 0.6655
520 0.6654
521 0.6656
522 0.6657
523 0.6659
524 0.6658
525 0.6662
526 0.6666
527 0.6669
528 0.667
529 0.6674
530 0.6673
531 0.6672
532 0.6673
533 0.6675
534 0.6674
535 0.6671
536 0.6671
537 0.6671
538 0.6671
539 0.6673
540 0.6674
541 0.6677
542 0.6678
543 0.6679
544 0.6679
545 0.6677
546 0.6674
547 0.6674
548 0.6671
549 0.667
550 0.6669
551 0.6672
552 0.6672
553 0.6674
554 0.667
555 0.667
556 0.667
557 0.667
558 0.667
559 0.6669
560 0.667
561 0.6671
562 0.6673
563 0.6677
564 0.668
565 0.6676
566 0.6677
567 0.6677
568 0.6673
569 0.6673
570 0.6674
571 0.6676
572 0.6677
573 0.6677
574 0.6678
575 0.6679
576 0.6682
577 0.6682
578 0.6684
579 0.6686
580 0.6687
581 0.6688
582 0.6688
583 0.6686
584 0.6688
585 0.6686
586 0.6684
587 0.668
588 0.6681
589 0.6679
590 0.6681
591 0.668
592 0.6681
593 0.6686
594 0.669
595 0.6691
596 0.6691
597 0.6693
598 0.6695
599 0.6697
600 0.6697
601 0.6699
602 0.6701
603 0.6699
604 0.6699
605 0.6702
606 0.6702
607 0.6699
608 0.6698
609 0.6695
610 0.6699
611 0.6699
612 0.6696
613 0.6694
614 0.6693
615 0.669
616 0.6692
617 0.6691
618 0.6691
619 0.6689
620 0.669
621 0.6689
622 0.6689
623 0.6688
624 0.6691
625 0.6692
626 0.6694
627 0.6696
628 0.6693
629 0.669
630 0.6687
631 0.6687
632 0.6687
633 0.6687
634 0.6689
635 0.669
636 0.6691
637 0.6691
638 0.6693
639 0.6698
640 0.6699
641 0.67
642 0.6697
643 0.6699
644 0.6699
645 0.6702
646 0.6703
647 0.67
648 0.67
649 0.6699
650 0.6698
651 0.6695
652 0.6698
653 0.6697
654 0.67
655 0.6702
656 0.6705
657 0.6708
658 0.6711
659 0.6711
660 0.671
661 0.6712
662 0.6709
663 0.6706
664 0.6704
665 0.6702
666 0.6698
667 0.6697
668 0.6697
669 0.6694
670 0.6695
671 0.6692
672 0.6691
673 0.6689
674 0.6688
675 0.6689
676 0.6689
677 0.6686
678 0.6687
679 0.6689
680 0.6692
681 0.6692
682 0.669
683 0.6694
684 0.6696
685 0.6695
686 0.6697
687 0.6697
688 0.6698
689 0.6697
690 0.6697
691 0.6696
692 0.6697
693 0.6696
694 0.6694
695 0.6694
696 0.6692
697 0.6693
698 0.6693
699 0.6696
700 0.6694
701 0.6698
702 0.6697
703 0.6697
704 0.6694
705 0.6696
706 0.6698
707 0.6698
708 0.6699
709 0.6701
710 0.6703
711 0.6703
712 0.6704
713 0.6704
714 0.6704
715 0.6704
716 0.6704
717 0.6706
718 0.6706
719 0.6705
720 0.6702
721 0.6704
722 0.6705
723 0.6703
724 0.6703
725 0.6701
726 0.6702
727 0.6702
728 0.6702
729 0.6702
730 0.6703
731 0.6706
732 0.6705
733 0.6704
734 0.6703
735 0.6703
736 0.6704
737 0.6705
738 0.6707
739 0.6705
740 0.6706
741 0.6707
742 0.671
743 0.6712
744 0.6713
745 0.6716
746 0.6718
747 0.672
748 0.6722
749 0.6725
750 0.6724
751 0.6727
752 0.6729
753 0.6732
754 0.6733
755 0.6737
};
% \addlegendentry{All-update}
\addplot [line width=0.48pt, orange]
table {%
1 0.5591
2 0.5374
3 0.492
4 0.4775
5 0.4619
6 0.433
7 0.4231
8 0.4161
9 0.4216
10 0.42
11 0.4218
12 0.4257
13 0.4243
14 0.418
15 0.4174
16 0.4273
17 0.4255
18 0.4206
19 0.4185
20 0.419
21 0.4206
22 0.43
23 0.4342
24 0.4352
25 0.4371
26 0.4383
27 0.4382
28 0.4379
29 0.4347
30 0.4326
31 0.4295
32 0.4251
33 0.4252
34 0.4255
35 0.4253
36 0.4263
37 0.4238
38 0.4221
39 0.4226
40 0.4216
41 0.4225
42 0.4229
43 0.4217
44 0.4208
45 0.4201
46 0.4225
47 0.4249
48 0.4263
49 0.4268
50 0.4311
51 0.4334
52 0.4351
53 0.4373
54 0.4402
55 0.44
56 0.4421
57 0.4457
58 0.4476
59 0.449
60 0.4504
61 0.4538
62 0.4543
63 0.4536
64 0.4533
65 0.4534
66 0.4547
67 0.4568
68 0.4575
69 0.4604
70 0.4635
71 0.4639
72 0.4656
73 0.4661
74 0.4666
75 0.4669
76 0.469
77 0.4704
78 0.4713
79 0.4724
80 0.4735
81 0.4748
82 0.4789
83 0.4809
84 0.482
85 0.4822
86 0.4836
87 0.4851
88 0.4865
89 0.4878
90 0.4895
91 0.4901
92 0.4912
93 0.4931
94 0.4955
95 0.4963
96 0.4977
97 0.4983
98 0.4998
99 0.5
100 0.5014
101 0.5032
102 0.5048
103 0.505
104 0.5066
105 0.5061
106 0.5075
107 0.5093
108 0.511
109 0.5127
110 0.5122
111 0.5117
112 0.5113
113 0.5108
114 0.5112
115 0.5114
116 0.5106
117 0.5113
118 0.511
119 0.5107
120 0.5108
121 0.5113
122 0.5108
123 0.5101
124 0.5103
125 0.5104
126 0.5119
127 0.513
128 0.5141
129 0.5157
130 0.5168
131 0.5178
132 0.5181
133 0.5179
134 0.518
135 0.5192
136 0.5199
137 0.5199
138 0.5211
139 0.5227
140 0.5242
141 0.5257
142 0.5269
143 0.5287
144 0.5304
145 0.5314
146 0.5328
147 0.5339
148 0.5359
149 0.5378
150 0.5397
151 0.5413
152 0.5423
153 0.543
154 0.5428
155 0.5425
156 0.543
157 0.5423
158 0.5422
159 0.5431
160 0.5426
161 0.5433
162 0.5428
163 0.5422
164 0.5432
165 0.5434
166 0.544
167 0.5451
168 0.5455
169 0.5451
170 0.5461
171 0.5468
172 0.5482
173 0.5486
174 0.548
175 0.5483
176 0.549
177 0.5497
178 0.5493
179 0.5499
180 0.5496
181 0.5496
182 0.5503
183 0.5504
184 0.5499
185 0.55
186 0.5518
187 0.5522
188 0.554
189 0.5554
190 0.5572
191 0.5577
192 0.5585
193 0.5592
194 0.5605
195 0.5618
196 0.5638
197 0.5646
198 0.5655
199 0.5657
200 0.566
201 0.5664
202 0.5659
203 0.5658
204 0.5662
205 0.5655
206 0.5659
207 0.5671
208 0.5679
209 0.5674
210 0.5673
211 0.5675
212 0.568
213 0.5685
214 0.5683
215 0.5691
216 0.5688
217 0.569
218 0.5692
219 0.5699
220 0.571
221 0.5712
222 0.5711
223 0.5709
224 0.5714
225 0.5714
226 0.5711
227 0.5717
228 0.5714
229 0.5717
230 0.5713
231 0.5709
232 0.5712
233 0.5719
234 0.573
235 0.5738
236 0.574
237 0.574
238 0.5752
239 0.5756
240 0.5766
241 0.5763
242 0.5773
243 0.578
244 0.5782
245 0.5778
246 0.5778
247 0.5783
248 0.5793
249 0.5798
250 0.5801
251 0.5804
252 0.5814
253 0.5822
254 0.5834
255 0.5836
256 0.5838
257 0.5849
258 0.5855
259 0.5864
260 0.5871
261 0.5874
262 0.587
263 0.5878
264 0.5889
265 0.5898
266 0.59
267 0.5909
268 0.5916
269 0.5919
270 0.5926
271 0.5929
272 0.5928
273 0.5933
274 0.594
275 0.595
276 0.5951
277 0.5954
278 0.5952
279 0.5947
280 0.5948
281 0.5957
282 0.5962
283 0.5971
284 0.5977
285 0.5971
286 0.5976
287 0.5973
288 0.5973
289 0.5971
290 0.5976
291 0.5973
292 0.5978
293 0.5981
294 0.5983
295 0.5983
296 0.5984
297 0.5988
298 0.6002
299 0.6009
300 0.6019
301 0.6018
302 0.6024
303 0.602
304 0.6023
305 0.602
306 0.6019
307 0.602
308 0.6023
309 0.6026
310 0.6027
311 0.6032
312 0.6034
313 0.6035
314 0.6035
315 0.604
316 0.6044
317 0.6041
318 0.6049
319 0.6051
320 0.6053
321 0.6059
322 0.6064
323 0.6064
324 0.6059
325 0.6055
326 0.6058
327 0.6053
328 0.6054
329 0.605
330 0.6049
331 0.6052
332 0.6052
333 0.6048
334 0.6049
335 0.6051
336 0.6047
337 0.6049
338 0.6051
339 0.6047
340 0.6043
341 0.6047
342 0.6055
343 0.6055
344 0.6057
345 0.6059
346 0.6055
347 0.6055
348 0.6058
349 0.6061
350 0.6068
351 0.6074
352 0.6081
353 0.6085
354 0.6089
355 0.6091
356 0.6099
357 0.6105
358 0.6113
359 0.6117
360 0.6119
361 0.6116
362 0.6121
363 0.6126
364 0.6127
365 0.6133
366 0.6136
367 0.6136
368 0.6136
369 0.6132
370 0.6137
371 0.6139
372 0.6142
373 0.6137
374 0.6136
375 0.6138
376 0.6141
377 0.614
378 0.6142
379 0.6145
380 0.6145
381 0.6141
382 0.6144
383 0.6149
384 0.615
385 0.6146
386 0.6145
387 0.6146
388 0.6148
389 0.6152
390 0.6159
391 0.6164
392 0.617
393 0.6171
394 0.6177
395 0.6181
396 0.6182
397 0.6185
398 0.6182
399 0.6182
400 0.6185
401 0.6188
402 0.6191
403 0.6188
404 0.6196
405 0.6193
406 0.6195
407 0.6197
408 0.6202
409 0.6208
410 0.6212
411 0.6216
412 0.6221
413 0.6226
414 0.6228
415 0.6234
416 0.6241
417 0.6242
418 0.6242
419 0.6246
420 0.625
421 0.625
422 0.6247
423 0.6247
424 0.6248
425 0.6253
426 0.6253
427 0.6253
428 0.6253
429 0.6252
430 0.6249
431 0.625
432 0.6254
433 0.626
434 0.6258
435 0.6263
436 0.6265
437 0.6262
438 0.6268
439 0.6267
440 0.6269
441 0.6269
442 0.6274
443 0.6278
444 0.6276
445 0.628
446 0.628
447 0.6279
448 0.6279
449 0.6284
450 0.6288
451 0.6291
452 0.6296
453 0.63
454 0.6305
455 0.6306
456 0.6308
457 0.6312
458 0.6315
459 0.6321
460 0.632
461 0.6321
462 0.6318
463 0.6316
464 0.6316
465 0.6315
466 0.6319
467 0.6315
468 0.6315
469 0.6312
470 0.6309
471 0.6308
472 0.6305
473 0.6304
474 0.6303
475 0.63
476 0.6299
477 0.6304
478 0.6303
479 0.6299
480 0.6298
481 0.6295
482 0.6292
483 0.63
484 0.63
485 0.6301
486 0.63
487 0.6299
488 0.6299
489 0.6301
490 0.6302
491 0.6304
492 0.6303
493 0.6301
494 0.6304
495 0.6304
496 0.63
497 0.6301
498 0.6301
499 0.6299
500 0.6298
501 0.6301
502 0.6304
503 0.6304
504 0.6306
505 0.6303
506 0.6308
507 0.6308
508 0.631
509 0.6307
510 0.631
511 0.6311
512 0.6314
513 0.6312
514 0.6312
515 0.6316
516 0.6314
517 0.6316
518 0.6318
519 0.6316
520 0.6316
521 0.6321
522 0.6325
523 0.6328
524 0.6335
525 0.6335
526 0.6338
527 0.634
528 0.6341
529 0.6342
530 0.6341
531 0.6342
532 0.6343
533 0.6342
534 0.6342
535 0.6339
536 0.6336
537 0.634
538 0.6342
539 0.6345
540 0.6349
541 0.6351
542 0.6351
543 0.6351
544 0.635
545 0.6352
546 0.6353
547 0.6353
548 0.635
549 0.6353
550 0.6354
551 0.6357
552 0.6357
553 0.6358
554 0.6356
555 0.6355
556 0.6357
557 0.6356
558 0.6357
559 0.6359
560 0.6362
561 0.6363
562 0.6362
563 0.6365
564 0.6364
565 0.6363
566 0.6362
567 0.6364
568 0.6362
569 0.6364
570 0.6366
571 0.6368
572 0.6371
573 0.6372
574 0.6375
575 0.6374
576 0.6374
577 0.6374
578 0.6375
579 0.6373
580 0.6373
581 0.6375
582 0.6376
583 0.6377
584 0.6376
585 0.6373
586 0.6371
587 0.6371
588 0.6373
589 0.6371
590 0.6374
591 0.6375
592 0.6375
593 0.6377
594 0.6379
595 0.6381
596 0.6381
597 0.6382
598 0.6385
599 0.6386
600 0.6388
601 0.639
602 0.6392
603 0.6389
604 0.6386
605 0.6387
606 0.6387
607 0.6384
608 0.6384
609 0.6381
610 0.6382
611 0.6379
612 0.6377
613 0.6376
614 0.6373
615 0.6371
616 0.6372
617 0.6371
618 0.6368
619 0.6368
620 0.6367
621 0.6366
622 0.6364
623 0.6364
624 0.6366
625 0.6366
626 0.6367
627 0.6368
628 0.6367
629 0.6364
630 0.6362
631 0.6364
632 0.6365
633 0.6365
634 0.6364
635 0.6366
636 0.6365
637 0.6368
638 0.6372
639 0.6372
640 0.6374
641 0.6374
642 0.6375
643 0.6378
644 0.6379
645 0.638
646 0.6382
647 0.6379
648 0.638
649 0.638
650 0.6378
651 0.6378
652 0.638
653 0.638
654 0.6384
655 0.6385
656 0.6385
657 0.6387
658 0.6388
659 0.6389
660 0.6391
661 0.6391
662 0.6389
663 0.6389
664 0.6388
665 0.6385
666 0.6385
667 0.6387
668 0.6389
669 0.6387
670 0.6386
671 0.6385
672 0.6385
673 0.6386
674 0.6386
675 0.6386
676 0.6386
677 0.6383
678 0.6386
679 0.6387
680 0.6387
681 0.6387
682 0.6386
683 0.6387
684 0.639
685 0.6391
686 0.6395
687 0.6395
688 0.6395
689 0.6395
690 0.6396
691 0.6395
692 0.6396
693 0.6395
694 0.6396
695 0.6396
696 0.6395
697 0.6396
698 0.6394
699 0.6396
700 0.6396
701 0.6399
702 0.6397
703 0.6397
704 0.6397
705 0.6398
706 0.64
707 0.6398
708 0.6401
709 0.6404
710 0.6403
711 0.6402
712 0.6402
713 0.6403
714 0.6402
715 0.6403
716 0.6404
717 0.6406
718 0.6408
719 0.6407
720 0.6408
721 0.6406
722 0.6409
723 0.6409
724 0.641
725 0.6411
726 0.6413
727 0.6416
728 0.6417
729 0.642
730 0.6422
731 0.6421
732 0.6423
733 0.6422
734 0.6423
735 0.6425
736 0.6427
737 0.6428
738 0.6429
739 0.643
740 0.6432
741 0.6434
742 0.6437
743 0.6439
744 0.644
745 0.6443
746 0.6446
747 0.6448
748 0.6447
749 0.6452
750 0.6452
751 0.6454
752 0.6453
753 0.6456
754 0.6457
755 0.6461
};
% \addlegendentry{Random-update}
\addplot [line width=0.48pt, red]
table {%
1 0.5591
2 0.5374
3 0.492
4 0.4879
5 0.4887
6 0.4886
7 0.5077
8 0.5047
9 0.5005
10 0.498
11 0.4971
12 0.5056
13 0.5043
14 0.5031
15 0.5073
16 0.5048
17 0.5133
18 0.511
19 0.5091
20 0.5162
21 0.515
22 0.5194
23 0.5236
24 0.5251
25 0.5231
26 0.5229
27 0.5277
28 0.5302
29 0.5306
30 0.5277
31 0.5277
32 0.5325
33 0.5353
34 0.5423
35 0.5469
36 0.5488
37 0.5498
38 0.5499
39 0.5518
40 0.5536
41 0.5555
42 0.5582
43 0.5592
44 0.5636
45 0.5636
46 0.5617
47 0.56
48 0.5605
49 0.5606
50 0.5587
51 0.561
52 0.5611
53 0.5623
54 0.5634
55 0.562
56 0.5627
57 0.565
58 0.566
59 0.5688
60 0.5697
61 0.5746
62 0.578
63 0.5795
64 0.5806
65 0.5823
66 0.5866
67 0.5871
68 0.5856
69 0.5855
70 0.5862
71 0.5871
72 0.5884
73 0.5881
74 0.5896
75 0.5911
76 0.5924
77 0.5932
78 0.594
79 0.5948
80 0.5953
81 0.5973
82 0.5977
83 0.5987
84 0.5989
85 0.5987
86 0.5999
87 0.6003
88 0.6015
89 0.6018
90 0.6035
91 0.604
92 0.6033
93 0.6038
94 0.6057
95 0.6043
96 0.6049
97 0.6045
98 0.6049
99 0.6035
100 0.6021
101 0.6022
102 0.6032
103 0.6034
104 0.605
105 0.6044
106 0.6041
107 0.604
108 0.6045
109 0.6041
110 0.6028
111 0.6021
112 0.6021
113 0.6022
114 0.6022
115 0.6027
116 0.6016
117 0.6012
118 0.6
119 0.601
120 0.6022
121 0.6033
122 0.6034
123 0.6023
124 0.6031
125 0.6028
126 0.6045
127 0.6057
128 0.6055
129 0.6075
130 0.6087
131 0.61
132 0.6107
133 0.6112
134 0.6102
135 0.6101
136 0.611
137 0.61
138 0.6112
139 0.6136
140 0.6146
141 0.6148
142 0.6151
143 0.6168
144 0.6159
145 0.617
146 0.6181
147 0.6172
148 0.6183
149 0.62
150 0.6213
151 0.6225
152 0.624
153 0.6254
154 0.6245
155 0.6234
156 0.6233
157 0.6234
158 0.6232
159 0.6244
160 0.6244
161 0.6241
162 0.6232
163 0.6234
164 0.6242
165 0.6251
166 0.6242
167 0.6251
168 0.6258
169 0.6262
170 0.6259
171 0.6259
172 0.6275
173 0.6277
174 0.6277
175 0.6281
176 0.6276
177 0.6281
178 0.6272
179 0.6272
180 0.6274
181 0.6275
182 0.6275
183 0.6274
184 0.6265
185 0.6267
186 0.6273
187 0.627
188 0.6283
189 0.6275
190 0.6289
191 0.6295
192 0.6292
193 0.6295
194 0.6295
195 0.6305
196 0.6315
197 0.632
198 0.6328
199 0.6338
200 0.6345
201 0.6348
202 0.634
203 0.6343
204 0.634
205 0.6338
206 0.6335
207 0.6328
208 0.633
209 0.633
210 0.6321
211 0.6316
212 0.6309
213 0.6301
214 0.6298
215 0.6297
216 0.6297
217 0.6289
218 0.6294
219 0.6294
220 0.6294
221 0.6296
222 0.6301
223 0.6313
224 0.631
225 0.6315
226 0.6313
227 0.6314
228 0.6307
229 0.631
230 0.6303
231 0.6296
232 0.6304
233 0.6306
234 0.6309
235 0.6317
236 0.6315
237 0.632
238 0.6333
239 0.6334
240 0.634
241 0.6334
242 0.6337
243 0.6338
244 0.6338
245 0.6331
246 0.6337
247 0.6338
248 0.6349
249 0.6353
250 0.6361
251 0.6354
252 0.6348
253 0.6351
254 0.6358
255 0.636
256 0.6362
257 0.6373
258 0.6378
259 0.6384
260 0.6391
261 0.639
262 0.6397
263 0.6401
264 0.6406
265 0.641
266 0.6409
267 0.6423
268 0.6424
269 0.6427
270 0.6429
271 0.6431
272 0.6435
273 0.6436
274 0.644
275 0.6441
276 0.6435
277 0.6437
278 0.643
279 0.6424
280 0.6423
281 0.6427
282 0.6436
283 0.6442
284 0.6445
285 0.6439
286 0.6441
287 0.6438
288 0.6438
289 0.6435
290 0.6444
291 0.6443
292 0.6445
293 0.6444
294 0.6438
295 0.644
296 0.6434
297 0.6437
298 0.6447
299 0.6448
300 0.6458
301 0.6456
302 0.6459
303 0.6461
304 0.6463
305 0.6466
306 0.6468
307 0.6471
308 0.647
309 0.647
310 0.647
311 0.647
312 0.6471
313 0.6478
314 0.6482
315 0.6481
316 0.6483
317 0.6488
318 0.649
319 0.6495
320 0.6496
321 0.6499
322 0.6507
323 0.6507
324 0.6502
325 0.65
326 0.6498
327 0.6493
328 0.649
329 0.6493
330 0.6491
331 0.6493
332 0.6492
333 0.6486
334 0.6484
335 0.6485
336 0.648
337 0.6478
338 0.6479
339 0.6484
340 0.6479
341 0.6474
342 0.6469
343 0.6472
344 0.6473
345 0.6471
346 0.6481
347 0.6476
348 0.6483
349 0.6484
350 0.6484
351 0.648
352 0.6486
353 0.6488
354 0.6489
355 0.6492
356 0.6496
357 0.6502
358 0.6508
359 0.651
360 0.6513
361 0.6518
362 0.6525
363 0.6521
364 0.652
365 0.6526
366 0.6526
367 0.6528
368 0.6526
369 0.6522
370 0.6525
371 0.6525
372 0.6523
373 0.652
374 0.6519
375 0.6516
376 0.6518
377 0.6515
378 0.6511
379 0.651
380 0.651
381 0.6506
382 0.6509
383 0.6512
384 0.6512
385 0.6508
386 0.6506
387 0.6505
388 0.6506
389 0.6509
390 0.6514
391 0.6518
392 0.6524
393 0.6519
394 0.6525
395 0.6528
396 0.653
397 0.6526
398 0.6529
399 0.6527
400 0.6523
401 0.6528
402 0.6529
403 0.6535
404 0.6536
405 0.6531
406 0.6531
407 0.6531
408 0.6535
409 0.6537
410 0.6541
411 0.6548
412 0.6549
413 0.6552
414 0.6554
415 0.6559
416 0.656
417 0.656
418 0.6561
419 0.6563
420 0.6565
421 0.656
422 0.6555
423 0.6558
424 0.6555
425 0.6555
426 0.6556
427 0.6553
428 0.6551
429 0.655
430 0.6546
431 0.6542
432 0.6539
433 0.6542
434 0.6541
435 0.6542
436 0.6542
437 0.6538
438 0.6542
439 0.6543
440 0.6546
441 0.6541
442 0.6545
443 0.655
444 0.655
445 0.655
446 0.6546
447 0.6544
448 0.6544
449 0.6549
450 0.6552
451 0.6555
452 0.656
453 0.6561
454 0.6566
455 0.6568
456 0.657
457 0.6574
458 0.6574
459 0.658
460 0.6579
461 0.6576
462 0.6575
463 0.6572
464 0.6573
465 0.657
466 0.6571
467 0.6567
468 0.6563
469 0.6563
470 0.6564
471 0.6561
472 0.6557
473 0.6554
474 0.6555
475 0.6552
476 0.655
477 0.6553
478 0.6552
479 0.655
480 0.6549
481 0.6546
482 0.6544
483 0.654
484 0.6536
485 0.6535
486 0.6534
487 0.6538
488 0.6537
489 0.6535
490 0.6533
491 0.6534
492 0.6531
493 0.6534
494 0.6532
495 0.6531
496 0.653
497 0.6533
498 0.6532
499 0.653
500 0.6527
501 0.6526
502 0.6525
503 0.6523
504 0.6524
505 0.6527
506 0.653
507 0.6534
508 0.6535
509 0.6531
510 0.653
511 0.6529
512 0.6533
513 0.6535
514 0.6534
515 0.6534
516 0.6531
517 0.6531
518 0.6533
519 0.6529
520 0.6529
521 0.6533
522 0.6535
523 0.6538
524 0.6541
525 0.6544
526 0.6547
527 0.6552
528 0.6554
529 0.6555
530 0.6551
531 0.6552
532 0.6552
533 0.6553
534 0.655
535 0.6547
536 0.6547
537 0.6547
538 0.655
539 0.6554
540 0.6554
541 0.6554
542 0.6556
543 0.6556
544 0.6554
545 0.6551
546 0.6551
547 0.6551
548 0.655
549 0.6552
550 0.6553
551 0.6557
552 0.6558
553 0.6557
554 0.6554
555 0.6551
556 0.6552
557 0.6555
558 0.6557
559 0.656
560 0.6559
561 0.6557
562 0.656
563 0.6564
564 0.6565
565 0.6564
566 0.6565
567 0.6562
568 0.6562
569 0.6565
570 0.6563
571 0.6568
572 0.657
573 0.6572
574 0.6572
575 0.6573
576 0.6575
577 0.6573
578 0.6575
579 0.6572
580 0.6574
581 0.6575
582 0.6575
583 0.6574
584 0.6575
585 0.6572
586 0.6572
587 0.6569
588 0.6568
589 0.6567
590 0.6569
591 0.6568
592 0.6571
593 0.657
594 0.6572
595 0.6573
596 0.6573
597 0.657
598 0.6571
599 0.6571
600 0.6573
601 0.6577
602 0.6579
603 0.6576
604 0.6576
605 0.6575
606 0.6577
607 0.6574
608 0.6573
609 0.6572
610 0.6571
611 0.6572
612 0.6571
613 0.6572
614 0.6574
615 0.6571
616 0.6573
617 0.6572
618 0.6571
619 0.6573
620 0.6572
621 0.6573
622 0.6572
623 0.6573
624 0.6575
625 0.6578
626 0.6578
627 0.658
628 0.6581
629 0.6578
630 0.6575
631 0.6578
632 0.6578
633 0.6576
634 0.6575
635 0.6576
636 0.6573
637 0.6573
638 0.6577
639 0.6582
640 0.6579
641 0.6579
642 0.6579
643 0.6579
644 0.658
645 0.658
646 0.6583
647 0.6581
648 0.6581
649 0.658
650 0.6578
651 0.6575
652 0.6579
653 0.6576
654 0.6578
655 0.6579
656 0.6581
657 0.6583
658 0.6583
659 0.6583
660 0.6584
661 0.6585
662 0.6583
663 0.6584
664 0.6583
665 0.6581
666 0.6583
667 0.6581
668 0.6584
669 0.6581
670 0.6579
671 0.6577
672 0.6577
673 0.6576
674 0.6574
675 0.6574
676 0.6573
677 0.657
678 0.657
679 0.6572
680 0.6573
681 0.6575
682 0.6576
683 0.6578
684 0.658
685 0.6581
686 0.6583
687 0.6583
688 0.6583
689 0.6585
690 0.6587
691 0.6584
692 0.6583
693 0.6583
694 0.6582
695 0.6582
696 0.6582
697 0.6582
698 0.658
699 0.658
700 0.658
701 0.6581
702 0.6582
703 0.6582
704 0.6579
705 0.6582
706 0.6583
707 0.6584
708 0.6586
709 0.6588
710 0.6588
711 0.6585
712 0.6585
713 0.6588
714 0.659
715 0.6588
716 0.6589
717 0.6588
718 0.6593
719 0.6592
720 0.6592
721 0.659
722 0.6593
723 0.6594
724 0.6592
725 0.6591
726 0.6591
727 0.6594
728 0.6596
729 0.6597
730 0.6598
731 0.6599
732 0.66
733 0.6598
734 0.6599
735 0.66
736 0.6601
737 0.6602
738 0.6605
739 0.6605
740 0.6606
741 0.6607
742 0.661
743 0.6611
744 0.6612
745 0.6615
746 0.6619
747 0.6622
748 0.6622
749 0.6624
750 0.6625
751 0.6628
752 0.6629
753 0.663
754 0.6632
755 0.6632
};
% \addlegendentry{Oracle OCLADS}
\addplot [line width=0.48pt, green01270]
table {%
1 0.5591
2 0.5374
3 0.492
4 0.4868
5 0.4862
6 0.5089
7 0.5291
8 0.5489
9 0.5546
10 0.5467
11 0.5402
12 0.5341
13 0.5296
14 0.5257
15 0.5215
16 0.518
17 0.5242
18 0.521
19 0.5183
20 0.516
21 0.5148
22 0.523
23 0.5211
24 0.5194
25 0.5183
26 0.5186
27 0.5204
28 0.526
29 0.5286
30 0.5264
31 0.5243
32 0.5226
33 0.5263
34 0.5245
35 0.5295
36 0.531
37 0.5349
38 0.5353
39 0.537
40 0.5391
41 0.5406
42 0.5444
43 0.5438
44 0.5447
45 0.5477
46 0.5488
47 0.5518
48 0.5549
49 0.5555
50 0.5554
51 0.5607
52 0.5608
53 0.5625
54 0.5666
55 0.5688
56 0.5721
57 0.5747
58 0.5769
59 0.5773
60 0.5785
61 0.5805
62 0.581
63 0.583
64 0.5836
65 0.5854
66 0.589
67 0.5912
68 0.5894
69 0.591
70 0.5928
71 0.5947
72 0.5959
73 0.5974
74 0.5978
75 0.5992
76 0.5975
77 0.5981
78 0.5963
79 0.5949
80 0.5943
81 0.5967
82 0.5967
83 0.5989
84 0.5989
85 0.5983
86 0.6
87 0.5998
88 0.5997
89 0.5988
90 0.6003
91 0.5988
92 0.5983
93 0.5983
94 0.5986
95 0.5973
96 0.5981
97 0.5992
98 0.5997
99 0.5992
100 0.5979
101 0.5966
102 0.5954
103 0.5942
104 0.593
105 0.5917
106 0.5907
107 0.5897
108 0.591
109 0.5924
110 0.5914
111 0.5905
112 0.5895
113 0.5885
114 0.5874
115 0.5865
116 0.5863
117 0.5862
118 0.5845
119 0.5852
120 0.5862
121 0.5868
122 0.5884
123 0.5883
124 0.5889
125 0.5877
126 0.5884
127 0.5903
128 0.5918
129 0.5936
130 0.5951
131 0.5962
132 0.5972
133 0.5973
134 0.5977
135 0.5979
136 0.598
137 0.5972
138 0.5993
139 0.6022
140 0.6038
141 0.605
142 0.6065
143 0.608
144 0.6071
145 0.6083
146 0.6082
147 0.6083
148 0.6101
149 0.6123
150 0.6124
151 0.6142
152 0.6153
153 0.6158
154 0.6153
155 0.6154
156 0.6152
157 0.6144
158 0.6141
159 0.6131
160 0.6134
161 0.6136
162 0.6127
163 0.6124
164 0.6134
165 0.6134
166 0.6126
167 0.6131
168 0.6136
169 0.6148
170 0.6162
171 0.6171
172 0.6186
173 0.6189
174 0.6201
175 0.6212
176 0.6216
177 0.6222
178 0.6215
179 0.6208
180 0.6214
181 0.6235
182 0.6246
183 0.6249
184 0.6241
185 0.6233
186 0.625
187 0.6242
188 0.6257
189 0.6261
190 0.6269
191 0.6277
192 0.6275
193 0.628
194 0.6285
195 0.6286
196 0.6291
197 0.6293
198 0.6306
199 0.6316
200 0.6321
201 0.6324
202 0.6315
203 0.6318
204 0.631
205 0.6302
206 0.6299
207 0.6299
208 0.6307
209 0.63
210 0.6302
211 0.6294
212 0.6291
213 0.6289
214 0.6281
215 0.6284
216 0.6281
217 0.6279
218 0.6283
219 0.6281
220 0.6282
221 0.6289
222 0.6289
223 0.6292
224 0.629
225 0.6296
226 0.6301
227 0.6298
228 0.6291
229 0.6288
230 0.6282
231 0.6276
232 0.6285
233 0.6283
234 0.6281
235 0.629
236 0.6292
237 0.6285
238 0.6293
239 0.6292
240 0.6298
241 0.6292
242 0.6292
243 0.6298
244 0.6301
245 0.6294
246 0.6298
247 0.6302
248 0.6313
249 0.6317
250 0.6319
251 0.6319
252 0.632
253 0.6324
254 0.6334
255 0.6339
256 0.6343
257 0.6353
258 0.6352
259 0.6359
260 0.6368
261 0.6378
262 0.6382
263 0.6388
264 0.6398
265 0.6403
266 0.6405
267 0.6412
268 0.6415
269 0.6416
270 0.6419
271 0.6418
272 0.642
273 0.6419
274 0.6418
275 0.6424
276 0.6418
277 0.6416
278 0.6414
279 0.6407
280 0.641
281 0.6412
282 0.6415
283 0.6417
284 0.6417
285 0.6411
286 0.6418
287 0.6415
288 0.6415
289 0.6409
290 0.6415
291 0.6409
292 0.6407
293 0.641
294 0.6412
295 0.6407
296 0.6402
297 0.6401
298 0.6407
299 0.6412
300 0.6418
301 0.6416
302 0.6419
303 0.6416
304 0.6421
305 0.6427
306 0.6427
307 0.6433
308 0.6434
309 0.644
310 0.6442
311 0.6436
312 0.6439
313 0.644
314 0.6439
315 0.644
316 0.6443
317 0.6445
318 0.6446
319 0.6454
320 0.6454
321 0.6458
322 0.6463
323 0.646
324 0.6458
325 0.6452
326 0.6447
327 0.6442
328 0.644
329 0.6445
330 0.644
331 0.6445
332 0.6449
333 0.6443
334 0.6438
335 0.6439
336 0.6435
337 0.643
338 0.6429
339 0.6425
340 0.642
341 0.6419
342 0.6415
343 0.641
344 0.6405
345 0.64
346 0.6411
347 0.6406
348 0.6407
349 0.6408
350 0.6416
351 0.642
352 0.6428
353 0.643
354 0.6433
355 0.6437
356 0.6445
357 0.6451
358 0.6456
359 0.6461
360 0.6465
361 0.646
362 0.6465
363 0.6466
364 0.6468
365 0.6472
366 0.6473
367 0.6475
368 0.647
369 0.6475
370 0.6474
371 0.6473
372 0.6473
373 0.647
374 0.6473
375 0.6472
376 0.6473
377 0.6474
378 0.6471
379 0.6471
380 0.6475
381 0.647
382 0.6474
383 0.6478
384 0.6476
385 0.6472
386 0.6471
387 0.6476
388 0.6477
389 0.6478
390 0.648
391 0.6489
392 0.6494
393 0.6492
394 0.6492
395 0.6496
396 0.6496
397 0.6492
398 0.6488
399 0.6486
400 0.6481
401 0.6484
402 0.6487
403 0.6487
404 0.6489
405 0.6491
406 0.6493
407 0.6495
408 0.6501
409 0.6505
410 0.6508
411 0.6513
412 0.6522
413 0.6525
414 0.6527
415 0.6531
416 0.6536
417 0.654
418 0.6536
419 0.6537
420 0.6542
421 0.6537
422 0.6533
423 0.6535
424 0.6533
425 0.6533
426 0.6529
427 0.6529
428 0.6532
429 0.653
430 0.6526
431 0.6525
432 0.6525
433 0.653
434 0.6526
435 0.6528
436 0.6532
437 0.6528
438 0.6529
439 0.6534
440 0.6533
441 0.6529
442 0.6533
443 0.6537
444 0.6536
445 0.6537
446 0.6537
447 0.6533
448 0.6533
449 0.6535
450 0.6536
451 0.6538
452 0.6541
453 0.6542
454 0.6546
455 0.655
456 0.6552
457 0.6556
458 0.6561
459 0.6565
460 0.6563
461 0.6559
462 0.6555
463 0.6555
464 0.6556
465 0.6552
466 0.6548
467 0.6544
468 0.6541
469 0.654
470 0.6541
471 0.6539
472 0.6538
473 0.6537
474 0.6541
475 0.6537
476 0.6535
477 0.6535
478 0.6532
479 0.653
480 0.6528
481 0.6524
482 0.6524
483 0.652
484 0.6517
485 0.6514
486 0.6511
487 0.6512
488 0.6513
489 0.6512
490 0.651
491 0.6506
492 0.6507
493 0.6509
494 0.6505
495 0.6501
496 0.65
497 0.6501
498 0.65
499 0.6497
500 0.6496
501 0.6497
502 0.6496
503 0.6496
504 0.6495
505 0.6492
506 0.6492
507 0.6495
508 0.6497
509 0.6497
510 0.6497
511 0.6498
512 0.6501
513 0.6506
514 0.6509
515 0.6511
516 0.6508
517 0.651
518 0.6513
519 0.6512
520 0.6509
521 0.6513
522 0.6515
523 0.6517
524 0.6517
525 0.6517
526 0.6521
527 0.6525
528 0.6528
529 0.6529
530 0.6528
531 0.6528
532 0.653
533 0.6526
534 0.6522
535 0.6521
536 0.6519
537 0.6519
538 0.652
539 0.6524
540 0.6526
541 0.6528
542 0.6529
543 0.6526
544 0.6522
545 0.6519
546 0.6515
547 0.6514
548 0.6511
549 0.6509
550 0.6509
551 0.6512
552 0.6514
553 0.6515
554 0.6518
555 0.6515
556 0.6516
557 0.6516
558 0.6517
559 0.6518
560 0.6522
561 0.6525
562 0.6524
563 0.6526
564 0.6527
565 0.6524
566 0.6523
567 0.6524
568 0.6521
569 0.652
570 0.6521
571 0.6524
572 0.6525
573 0.6527
574 0.6529
575 0.6532
576 0.6533
577 0.6535
578 0.6538
579 0.6538
580 0.6537
581 0.6534
582 0.6533
583 0.6533
584 0.6532
585 0.6529
586 0.6529
587 0.6527
588 0.6524
589 0.6521
590 0.6524
591 0.6527
592 0.653
593 0.653
594 0.6534
595 0.6535
596 0.6534
597 0.6535
598 0.6537
599 0.654
600 0.654
601 0.6543
602 0.6546
603 0.6544
604 0.6543
605 0.6542
606 0.6544
607 0.6541
608 0.654
609 0.6539
610 0.654
611 0.654
612 0.6537
613 0.6539
614 0.6537
615 0.6534
616 0.6537
617 0.6535
618 0.6534
619 0.6533
620 0.6532
621 0.6529
622 0.6528
623 0.6528
624 0.6532
625 0.6531
626 0.6533
627 0.6536
628 0.6536
629 0.6533
630 0.6535
631 0.6539
632 0.6539
633 0.654
634 0.654
635 0.654
636 0.6541
637 0.6542
638 0.6544
639 0.6546
640 0.6543
641 0.6544
642 0.6545
643 0.6547
644 0.6546
645 0.6546
646 0.6548
647 0.6546
648 0.6546
649 0.6546
650 0.6544
651 0.6542
652 0.6546
653 0.6547
654 0.6547
655 0.6549
656 0.6551
657 0.6554
658 0.6553
659 0.6555
660 0.6556
661 0.6558
662 0.6555
663 0.6553
664 0.6551
665 0.6548
666 0.6548
667 0.6548
668 0.655
669 0.655
670 0.6549
671 0.6547
672 0.6545
673 0.6544
674 0.6542
675 0.6542
676 0.6542
677 0.6539
678 0.6538
679 0.6538
680 0.654
681 0.6543
682 0.6542
683 0.6545
684 0.6548
685 0.6548
686 0.6548
687 0.6549
688 0.6551
689 0.6552
690 0.6551
691 0.655
692 0.6553
693 0.6552
694 0.6549
695 0.6549
696 0.6547
697 0.6548
698 0.6546
699 0.6547
700 0.6546
701 0.6547
702 0.6547
703 0.6547
704 0.6544
705 0.6546
706 0.6548
707 0.6547
708 0.6549
709 0.6551
710 0.6554
711 0.6552
712 0.655
713 0.655
714 0.655
715 0.6549
716 0.6547
717 0.655
718 0.655
719 0.6553
720 0.6552
721 0.6551
722 0.6553
723 0.6553
724 0.6553
725 0.655
726 0.6553
727 0.6555
728 0.6555
729 0.6556
730 0.6555
731 0.6556
732 0.6554
733 0.6555
734 0.6556
735 0.6557
736 0.6558
737 0.656
738 0.6559
739 0.6559
740 0.656
741 0.6562
742 0.6566
743 0.6567
744 0.6568
745 0.657
746 0.6572
747 0.6575
748 0.6576
749 0.658
750 0.6581
751 0.6583
752 0.6584
753 0.6586
754 0.6589
755 0.659
};
% \addlegendentry{OCLADS}
\addplot [line width=0.48pt, steelblue31119180]
table {%
1 0.5591
2 0.5374
3 0.492
4 0.4775
5 0.4619
6 0.433
7 0.4231
8 0.4161
9 0.4216
10 0.42
11 0.4218
12 0.4257
13 0.4243
14 0.418
15 0.4174
16 0.4273
17 0.4255
18 0.4206
19 0.4185
20 0.419
21 0.4206
22 0.43
23 0.4342
24 0.4352
25 0.4371
26 0.4383
27 0.4382
28 0.4379
29 0.4347
30 0.4326
31 0.4295
32 0.4251
33 0.4252
34 0.4255
35 0.4253
36 0.4263
37 0.4238
38 0.4221
39 0.4226
40 0.4216
41 0.4225
42 0.4229
43 0.4217
44 0.4208
45 0.4201
46 0.4225
47 0.4249
48 0.4263
49 0.4268
50 0.4311
51 0.4334
52 0.4351
53 0.4373
54 0.4402
55 0.44
56 0.4421
57 0.4457
58 0.4476
59 0.449
60 0.4504
61 0.4538
62 0.4543
63 0.4536
64 0.4533
65 0.4534
66 0.4547
67 0.4568
68 0.4575
69 0.4604
70 0.4635
71 0.4639
72 0.4656
73 0.4661
74 0.4666
75 0.4669
76 0.469
77 0.4682
78 0.4664
79 0.466
80 0.4648
81 0.4639
82 0.4627
83 0.4612
84 0.4599
85 0.4583
86 0.4583
87 0.4571
88 0.456
89 0.4559
90 0.4565
91 0.4561
92 0.455
93 0.4547
94 0.4536
95 0.4528
96 0.4518
97 0.4512
98 0.4496
99 0.4493
100 0.4499
101 0.4515
102 0.4537
103 0.4544
104 0.4545
105 0.4544
106 0.4545
107 0.4546
108 0.4552
109 0.4575
110 0.459
111 0.4593
112 0.4593
113 0.46
114 0.4605
115 0.4599
116 0.4585
117 0.457
118 0.4555
119 0.4539
120 0.4524
121 0.4514
122 0.4506
123 0.4496
124 0.4484
125 0.448
126 0.4484
127 0.4494
128 0.4506
129 0.4515
130 0.4526
131 0.4529
132 0.452
133 0.4508
134 0.4499
135 0.45
136 0.4495
137 0.4494
138 0.4503
139 0.4512
140 0.4523
141 0.453
142 0.4536
143 0.4553
144 0.4559
145 0.4569
146 0.4572
147 0.4572
148 0.4586
149 0.459
150 0.459
151 0.4603
152 0.4614
153 0.4616
154 0.4608
155 0.4594
156 0.4586
157 0.4576
158 0.4568
159 0.4563
160 0.4553
161 0.4551
162 0.454
163 0.453
164 0.4528
165 0.4516
166 0.4508
167 0.4504
168 0.4496
169 0.4485
170 0.4493
171 0.4504
172 0.4505
173 0.4506
174 0.4517
175 0.4522
176 0.4524
177 0.4532
178 0.4533
179 0.4535
180 0.4536
181 0.4547
182 0.4546
183 0.4551
184 0.4553
185 0.4554
186 0.4554
187 0.4556
188 0.4559
189 0.4563
190 0.4567
191 0.4566
192 0.4572
193 0.4577
194 0.4576
195 0.4587
196 0.4591
197 0.4594
198 0.4599
199 0.4603
200 0.4609
201 0.4608
202 0.4605
203 0.46
204 0.4599
205 0.4597
206 0.4596
207 0.4596
208 0.4597
209 0.4594
210 0.4598
211 0.4597
212 0.4594
213 0.4594
214 0.4591
215 0.4589
216 0.4583
217 0.458
218 0.4579
219 0.4579
220 0.4576
221 0.4579
222 0.4586
223 0.4593
224 0.4593
225 0.4604
226 0.4611
227 0.4613
228 0.4617
229 0.4627
230 0.4627
231 0.4628
232 0.4632
233 0.4633
234 0.4633
235 0.4631
236 0.4633
237 0.4632
238 0.4634
239 0.4634
240 0.4639
241 0.4638
242 0.4645
243 0.465
244 0.4648
245 0.4646
246 0.4652
247 0.4653
248 0.4657
249 0.4665
250 0.4666
251 0.4672
252 0.4672
253 0.4673
254 0.4676
255 0.4679
256 0.4686
257 0.4692
258 0.4695
259 0.4701
260 0.4707
261 0.4709
262 0.471
263 0.4711
264 0.4715
265 0.4716
266 0.4718
267 0.4725
268 0.4731
269 0.4732
270 0.473
271 0.4731
272 0.4729
273 0.4725
274 0.472
275 0.4714
276 0.471
277 0.4709
278 0.4706
279 0.4703
280 0.4699
281 0.4697
282 0.4697
283 0.4698
284 0.4696
285 0.4689
286 0.4687
287 0.4686
288 0.4684
289 0.4684
290 0.4677
291 0.4674
292 0.4671
293 0.4668
294 0.466
295 0.4656
296 0.4651
297 0.4653
298 0.4653
299 0.4655
300 0.4655
301 0.4656
302 0.466
303 0.4664
304 0.4663
305 0.4663
306 0.4668
307 0.467
308 0.4674
309 0.4677
310 0.4682
311 0.4684
312 0.4688
313 0.4688
314 0.4691
315 0.4692
316 0.4695
317 0.4695
318 0.4699
319 0.4701
320 0.4702
321 0.4704
322 0.4709
323 0.4702
324 0.4698
325 0.4696
326 0.4691
327 0.4688
328 0.4682
329 0.4677
330 0.4676
331 0.4671
332 0.4668
333 0.4668
334 0.467
335 0.4673
336 0.4678
337 0.4678
338 0.4681
339 0.4682
340 0.4682
341 0.4682
342 0.469
343 0.469
344 0.4692
345 0.4697
346 0.4697
347 0.4698
348 0.4701
349 0.4707
350 0.4706
351 0.4709
352 0.4711
353 0.4715
354 0.4716
355 0.4719
356 0.4721
357 0.4722
358 0.4726
359 0.4728
360 0.4731
361 0.473
362 0.4732
363 0.4734
364 0.4735
365 0.4739
366 0.4743
367 0.4747
368 0.4748
369 0.4748
370 0.475
371 0.475
372 0.4749
373 0.475
374 0.4748
375 0.4748
376 0.4746
377 0.4747
378 0.4744
379 0.4743
380 0.4739
381 0.4736
382 0.4734
383 0.4732
384 0.4728
385 0.4725
386 0.4723
387 0.4724
388 0.4728
389 0.4729
390 0.4733
391 0.4733
392 0.4731
393 0.4731
394 0.4734
395 0.4736
396 0.4736
397 0.4742
398 0.4742
399 0.4741
400 0.4741
401 0.4743
402 0.4745
403 0.4745
404 0.4746
405 0.4747
406 0.4749
407 0.4751
408 0.4752
409 0.4754
410 0.4753
411 0.4754
412 0.4755
413 0.4754
414 0.4757
415 0.4761
416 0.4761
417 0.4764
418 0.4767
419 0.4768
420 0.4771
421 0.4771
422 0.4771
423 0.4773
424 0.4773
425 0.4772
426 0.4772
427 0.4772
428 0.4772
429 0.4771
430 0.4771
431 0.4771
432 0.4773
433 0.4774
434 0.4778
435 0.4781
436 0.4781
437 0.4781
438 0.4783
439 0.4784
440 0.4783
441 0.4784
442 0.4787
443 0.4789
444 0.4784
445 0.4782
446 0.4778
447 0.4776
448 0.4774
449 0.4773
450 0.4774
451 0.4774
452 0.4775
453 0.4776
454 0.4776
455 0.4778
456 0.478
457 0.478
458 0.4781
459 0.4786
460 0.4783
461 0.4782
462 0.478
463 0.4776
464 0.4775
465 0.4771
466 0.4768
467 0.4764
468 0.4762
469 0.4759
470 0.4754
471 0.4751
472 0.4748
473 0.4743
474 0.474
475 0.4738
476 0.4735
477 0.4734
478 0.4731
479 0.4728
480 0.4726
481 0.4722
482 0.472
483 0.4715
484 0.4711
485 0.4712
486 0.4708
487 0.4706
488 0.4703
489 0.4701
490 0.4698
491 0.4696
492 0.4692
493 0.4694
494 0.4692
495 0.4691
496 0.4693
497 0.4691
498 0.469
499 0.4689
500 0.4688
501 0.4689
502 0.4689
503 0.4688
504 0.4686
505 0.4686
506 0.4686
507 0.4686
508 0.4688
509 0.4688
510 0.4688
511 0.469
512 0.4691
513 0.4691
514 0.4693
515 0.4693
516 0.469
517 0.4687
518 0.4685
519 0.4683
520 0.468
521 0.4684
522 0.4684
523 0.4683
524 0.4686
525 0.4687
526 0.4689
527 0.4691
528 0.469
529 0.4693
530 0.4693
531 0.4693
532 0.4693
533 0.4695
534 0.4694
535 0.4695
536 0.4704
537 0.4705
538 0.4707
539 0.4706
540 0.4709
541 0.4711
542 0.4711
543 0.4712
544 0.4713
545 0.4713
546 0.4713
547 0.4713
548 0.4718
549 0.4721
550 0.4725
551 0.4729
552 0.473
553 0.473
554 0.473
555 0.473
556 0.4732
557 0.4732
558 0.4733
559 0.4733
560 0.4734
561 0.4736
562 0.4736
563 0.4736
564 0.4738
565 0.474
566 0.4741
567 0.4743
568 0.4745
569 0.4744
570 0.4745
571 0.4747
572 0.475
573 0.4753
574 0.4754
575 0.4754
576 0.4754
577 0.4751
578 0.4747
579 0.4744
580 0.4741
581 0.4738
582 0.4736
583 0.4732
584 0.473
585 0.4727
586 0.4724
587 0.472
588 0.4718
589 0.4716
590 0.4717
591 0.4719
592 0.4723
593 0.4724
594 0.4726
595 0.4729
596 0.4728
597 0.4728
598 0.4729
599 0.4734
600 0.4733
601 0.4734
602 0.4735
603 0.4732
604 0.4729
605 0.4725
606 0.4723
607 0.4721
608 0.4717
609 0.4714
610 0.4712
611 0.4709
612 0.4706
613 0.4703
614 0.4702
615 0.4699
616 0.4697
617 0.4695
618 0.4692
619 0.4689
620 0.4686
621 0.4684
622 0.4682
623 0.4684
624 0.4684
625 0.4684
626 0.4685
627 0.4687
628 0.469
629 0.4689
630 0.4691
631 0.4692
632 0.4693
633 0.4693
634 0.4693
635 0.4695
636 0.4695
637 0.4695
638 0.4697
639 0.4698
640 0.4698
641 0.4698
642 0.4697
643 0.4699
644 0.47
645 0.4702
646 0.4701
647 0.4701
648 0.4705
649 0.4708
650 0.4708
651 0.4708
652 0.4708
653 0.4707
654 0.4708
655 0.4709
656 0.471
657 0.4709
658 0.4707
659 0.4706
660 0.4706
661 0.4705
662 0.4706
663 0.4707
664 0.4707
665 0.4706
666 0.4706
667 0.4706
668 0.4705
669 0.4703
670 0.4701
671 0.4698
672 0.4698
673 0.4695
674 0.4692
675 0.469
676 0.4687
677 0.4685
678 0.4683
679 0.4681
680 0.4679
681 0.4677
682 0.4675
683 0.4672
684 0.4671
685 0.4671
686 0.4669
687 0.4668
688 0.4665
689 0.4663
690 0.4661
691 0.4659
692 0.4657
693 0.4654
694 0.4652
695 0.465
696 0.4647
697 0.4646
698 0.4644
699 0.4642
700 0.4639
701 0.464
702 0.4639
703 0.4642
704 0.4641
705 0.4642
706 0.4643
707 0.4643
708 0.4642
709 0.4643
710 0.4643
711 0.4645
712 0.4645
713 0.4646
714 0.4647
715 0.4647
716 0.4647
717 0.465
718 0.4651
719 0.4651
720 0.4651
721 0.4651
722 0.4651
723 0.4654
724 0.4654
725 0.4654
726 0.4654
727 0.4657
728 0.4657
729 0.4657
730 0.4657
731 0.4657
732 0.466
733 0.466
734 0.466
735 0.4661
736 0.4662
737 0.4665
738 0.4666
739 0.4667
740 0.4669
741 0.4673
742 0.4675
743 0.4675
744 0.4676
745 0.4676
746 0.4677
747 0.4676
748 0.4678
749 0.4679
750 0.4679
751 0.4681
752 0.4682
753 0.4684
754 0.4684
755 0.469
};
% \addlegendentry{No-update}
\end{axis}

\end{tikzpicture}


==> figures_tex/binaryCifar/onlineF1_updates.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
title={CIFAR-10},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=\shortstack{Target Avg Online\\Macro F1-score},
xmajorgrids,
xmin=0.40322, xmax=0.68658,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\shortstack{Device-side Model Updates},
ymajorgrids,
ymin=-37.75, ymax=792.75,
ytick style={color=black},
ytick={0,250,500,755},
xtick={0.4, 0.5, 0.6}
]
\addplot [line width=0.48pt, blue]
table {%
0.5591 1
0.5566 2
0.5295 3
0.516 4
0.5208 5
0.5071 6
0.502 7
0.4959 8
0.5054 9
0.4987 10
0.4966 11
0.5158 12
0.5262 13
0.5231 14
0.5344 15
0.5385 16
0.5397 17
0.5519 18
0.5586 19
0.5632 20
0.5597 21
0.5634 22
0.5694 23
0.5707 24
0.5676 25
0.5688 26
0.5737 27
0.5754 28
0.5756 29
0.5758 30
0.576 31
0.5725 32
0.5737 33
0.5784 34
0.5844 35
0.5843 36
0.5847 37
0.5874 38
0.5903 39
0.5911 40
0.5926 41
0.5942 42
0.5943 43
0.5934 44
0.5925 45
0.5966 46
0.5978 47
0.5983 48
0.5986 49
0.5983 50
0.5987 51
0.6023 52
0.6022 53
0.6045 54
0.6022 55
0.6019 56
0.6047 57
0.6085 58
0.6106 59
0.6128 60
0.6167 61
0.6173 62
0.6192 63
0.6212 64
0.6243 65
0.628 66
0.6283 67
0.6262 68
0.6291 69
0.6313 70
0.6321 71
0.6337 72
0.6328 73
0.6331 74
0.6326 75
0.6325 76
0.632 77
0.6301 78
0.629 79
0.6286 80
0.6297 81
0.6306 82
0.6286 83
0.631 84
0.6318 85
0.6316 86
0.6312 87
0.633 88
0.6317 89
0.6322 90
0.6321 91
0.6326 92
0.633 93
0.6335 94
0.6329 95
0.6329 96
0.6312 97
0.6321 98
0.6316 99
0.6328 100
0.6331 101
0.6326 102
0.6308 103
0.631 104
0.63 105
0.6305 106
0.6304 107
0.6315 108
0.6302 109
0.6288 110
0.6274 111
0.6287 112
0.6283 113
0.6287 114
0.6285 115
0.6275 116
0.6268 117
0.6254 118
0.6256 119
0.6263 120
0.6276 121
0.6285 122
0.6291 123
0.6278 124
0.6287 125
0.6291 126
0.6297 127
0.6302 128
0.6317 129
0.6324 130
0.632 131
0.6329 132
0.6324 133
0.6313 134
0.6322 135
0.6325 136
0.6314 137
0.6331 138
0.6352 139
0.6368 140
0.6381 141
0.6385 142
0.6398 143
0.6397 144
0.6403 145
0.6404 146
0.6393 147
0.6413 148
0.6425 149
0.6427 150
0.643 151
0.6437 152
0.6449 153
0.6437 154
0.6427 155
0.6414 156
0.6411 157
0.6408 158
0.6405 159
0.6402 160
0.6398 161
0.6387 162
0.6385 163
0.6385 164
0.6379 165
0.6375 166
0.6378 167
0.6381 168
0.6379 169
0.639 170
0.6394 171
0.64 172
0.6405 173
0.6402 174
0.6406 175
0.6406 176
0.6414 177
0.6424 178
0.643 179
0.6421 180
0.6426 181
0.6427 182
0.6431 183
0.6421 184
0.6426 185
0.6439 186
0.6445 187
0.6456 188
0.6447 189
0.646 190
0.647 191
0.6472 192
0.6473 193
0.6482 194
0.6491 195
0.6501 196
0.6508 197
0.651 198
0.6515 199
0.6509 200
0.6511 201
0.6501 202
0.6493 203
0.6493 204
0.6484 205
0.6475 206
0.6473 207
0.6477 208
0.6469 209
0.6468 210
0.6468 211
0.6469 212
0.647 213
0.6466 214
0.6474 215
0.6479 216
0.6478 217
0.6474 218
0.6477 219
0.6482 220
0.6479 221
0.6485 222
0.6497 223
0.6496 224
0.6496 225
0.65 226
0.65 227
0.6497 228
0.6493 229
0.6486 230
0.6479 231
0.6484 232
0.6486 233
0.6483 234
0.6495 235
0.6499 236
0.6501 237
0.6504 238
0.6503 239
0.6513 240
0.6506 241
0.651 242
0.6507 243
0.6514 244
0.6514 245
0.6509 246
0.6511 247
0.6512 248
0.6519 249
0.6528 250
0.6526 251
0.652 252
0.6528 253
0.6536 254
0.6536 255
0.654 256
0.6549 257
0.6558 258
0.6562 259
0.6571 260
0.6573 261
0.6574 262
0.6581 263
0.659 264
0.6592 265
0.6592 266
0.6601 267
0.6598 268
0.66 269
0.6601 270
0.6609 271
0.6611 272
0.6605 273
0.6608 274
0.6615 275
0.6608 276
0.6609 277
0.6602 278
0.6596 279
0.6598 280
0.6601 281
0.6607 282
0.6606 283
0.6602 284
0.6598 285
0.6602 286
0.6602 287
0.6603 288
0.6598 289
0.6593 290
0.6588 291
0.6592 292
0.6593 293
0.6594 294
0.6598 295
0.6595 296
0.66 297
0.6606 298
0.661 299
0.6614 300
0.6613 301
0.6614 302
0.6615 303
0.6616 304
0.662 305
0.6618 306
0.662 307
0.6625 308
0.6627 309
0.6631 310
0.6625 311
0.6626 312
0.6631 313
0.663 314
0.6634 315
0.6637 316
0.6636 317
0.6638 318
0.6645 319
0.6651 320
0.6655 321
0.6661 322
0.6665 323
0.6658 324
0.6651 325
0.6649 326
0.6644 327
0.6641 328
0.6635 329
0.6633 330
0.6629 331
0.6628 332
0.6622 333
0.662 334
0.6622 335
0.6619 336
0.6618 337
0.6618 338
0.6616 339
0.6611 340
0.6611 341
0.6614 342
0.6608 343
0.6608 344
0.6608 345
0.6603 346
0.66 347
0.6601 348
0.6604 349
0.6608 350
0.6612 351
0.6617 352
0.6617 353
0.6617 354
0.6622 355
0.6627 356
0.6635 357
0.6641 358
0.6644 359
0.665 360
0.6645 361
0.6652 362
0.6654 363
0.6658 364
0.666 365
0.666 366
0.6659 367
0.6659 368
0.6654 369
0.6653 370
0.6655 371
0.6652 372
0.665 373
0.6652 374
0.6649 375
0.6646 376
0.6644 377
0.6643 378
0.664 379
0.664 380
0.6635 381
0.6638 382
0.6639 383
0.664 384
0.6634 385
0.6633 386
0.6633 387
0.6637 388
0.664 389
0.6643 390
0.6645 391
0.6652 392
0.665 393
0.6648 394
0.6655 395
0.6656 396
0.6652 397
0.6652 398
0.6652 399
0.6647 400
0.6652 401
0.6651 402
0.6652 403
0.6657 404
0.6658 405
0.666 406
0.6658 407
0.6664 408
0.667 409
0.6673 410
0.6674 411
0.6677 412
0.6678 413
0.6681 414
0.6688 415
0.6691 416
0.6693 417
0.6689 418
0.669 419
0.6692 420
0.669 421
0.6686 422
0.6686 423
0.6683 424
0.6686 425
0.6686 426
0.6685 427
0.6687 428
0.6685 429
0.6685 430
0.6685 431
0.6683 432
0.6685 433
0.6684 434
0.6686 435
0.6688 436
0.6684 437
0.669 438
0.6686 439
0.6689 440
0.6685 441
0.6687 442
0.6687 443
0.6685 444
0.6681 445
0.6678 446
0.668 447
0.668 448
0.6679 449
0.6685 450
0.6687 451
0.669 452
0.6694 453
0.6698 454
0.6702 455
0.6704 456
0.6709 457
0.6709 458
0.671 459
0.671 460
0.6708 461
0.6703 462
0.6701 463
0.67 464
0.6702 465
0.6704 466
0.6699 467
0.6695 468
0.6694 469
0.6693 470
0.6694 471
0.6694 472
0.6693 473
0.6692 474
0.6689 475
0.6688 476
0.6687 477
0.6686 478
0.6686 479
0.6682 480
0.6678 481
0.6676 482
0.6673 483
0.6669 484
0.6664 485
0.6663 486
0.6664 487
0.6663 488
0.6664 489
0.666 490
0.6659 491
0.6657 492
0.6658 493
0.6657 494
0.6656 495
0.6654 496
0.6653 497
0.6655 498
0.6655 499
0.6653 500
0.6656 501
0.6656 502
0.6656 503
0.666 504
0.6656 505
0.6656 506
0.6661 507
0.6659 508
0.666 509
0.6662 510
0.6666 511
0.6666 512
0.6662 513
0.6661 514
0.6661 515
0.6661 516
0.6657 517
0.6656 518
0.6655 519
0.6654 520
0.6656 521
0.6657 522
0.6659 523
0.6658 524
0.6662 525
0.6666 526
0.6669 527
0.667 528
0.6674 529
0.6673 530
0.6672 531
0.6673 532
0.6675 533
0.6674 534
0.6671 535
0.6671 536
0.6671 537
0.6671 538
0.6673 539
0.6674 540
0.6677 541
0.6678 542
0.6679 543
0.6679 544
0.6677 545
0.6674 546
0.6674 547
0.6671 548
0.667 549
0.6669 550
0.6672 551
0.6672 552
0.6674 553
0.667 554
0.667 555
0.667 556
0.667 557
0.667 558
0.6669 559
0.667 560
0.6671 561
0.6673 562
0.6677 563
0.668 564
0.6676 565
0.6677 566
0.6677 567
0.6673 568
0.6673 569
0.6674 570
0.6676 571
0.6677 572
0.6677 573
0.6678 574
0.6679 575
0.6682 576
0.6682 577
0.6684 578
0.6686 579
0.6687 580
0.6688 581
0.6688 582
0.6686 583
0.6688 584
0.6686 585
0.6684 586
0.668 587
0.6681 588
0.6679 589
0.6681 590
0.668 591
0.6681 592
0.6686 593
0.669 594
0.6691 595
0.6691 596
0.6693 597
0.6695 598
0.6697 599
0.6697 600
0.6699 601
0.6701 602
0.6699 603
0.6699 604
0.6702 605
0.6702 606
0.6699 607
0.6698 608
0.6695 609
0.6699 610
0.6699 611
0.6696 612
0.6694 613
0.6693 614
0.669 615
0.6692 616
0.6691 617
0.6691 618
0.6689 619
0.669 620
0.6689 621
0.6689 622
0.6688 623
0.6691 624
0.6692 625
0.6694 626
0.6696 627
0.6693 628
0.669 629
0.6687 630
0.6687 631
0.6687 632
0.6687 633
0.6689 634
0.669 635
0.6691 636
0.6691 637
0.6693 638
0.6698 639
0.6699 640
0.67 641
0.6697 642
0.6699 643
0.6699 644
0.6702 645
0.6703 646
0.67 647
0.67 648
0.6699 649
0.6698 650
0.6695 651
0.6698 652
0.6697 653
0.67 654
0.6702 655
0.6705 656
0.6708 657
0.6711 658
0.6711 659
0.671 660
0.6712 661
0.6709 662
0.6706 663
0.6704 664
0.6702 665
0.6698 666
0.6697 667
0.6697 668
0.6694 669
0.6695 670
0.6692 671
0.6691 672
0.6689 673
0.6688 674
0.6689 675
0.6689 676
0.6686 677
0.6687 678
0.6689 679
0.6692 680
0.6692 681
0.669 682
0.6694 683
0.6696 684
0.6695 685
0.6697 686
0.6697 687
0.6698 688
0.6697 689
0.6697 690
0.6696 691
0.6697 692
0.6696 693
0.6694 694
0.6694 695
0.6692 696
0.6693 697
0.6693 698
0.6696 699
0.6694 700
0.6698 701
0.6697 702
0.6697 703
0.6694 704
0.6696 705
0.6698 706
0.6698 707
0.6699 708
0.6701 709
0.6703 710
0.6703 711
0.6704 712
0.6704 713
0.6704 714
0.6704 715
0.6704 716
0.6706 717
0.6706 718
0.6705 719
0.6702 720
0.6704 721
0.6705 722
0.6703 723
0.6703 724
0.6701 725
0.6702 726
0.6702 727
0.6702 728
0.6702 729
0.6703 730
0.6706 731
0.6705 732
0.6704 733
0.6703 734
0.6703 735
0.6704 736
0.6705 737
0.6707 738
0.6705 739
0.6706 740
0.6707 741
0.671 742
0.6712 743
0.6713 744
0.6716 745
0.6718 746
0.672 747
0.6722 748
0.6725 749
0.6724 750
0.6727 751
0.6729 752
0.6732 753
0.6733 754
0.6737 755
};
% \addlegendentry{All-update}
\addplot [line width=0.48pt, orange]
table {%
0.5591 0
0.5374 0
0.492 0
0.4775 0
0.4619 0
0.433 0
0.4231 0
0.4161 0
0.4216 0
0.42 0
0.4218 0
0.4257 0
0.4243 0
0.418 0
0.4174 0
0.4273 0
0.4255 0
0.4206 0
0.4185 0
0.419 0
0.4206 0
0.43 0
0.4342 0
0.4352 0
0.4371 0
0.4383 0
0.4382 0
0.4379 0
0.4347 0
0.4326 0
0.4295 0
0.4251 0
0.4252 0
0.4255 0
0.4253 0
0.4263 0
0.4238 0
0.4221 0
0.4226 0
0.4216 0
0.4225 0
0.4229 0
0.4217 0
0.4208 0
0.4201 0
0.4225 0
0.4249 0
0.4263 0
0.4268 0
0.4311 0
0.4334 0
0.4351 0
0.4373 0
0.4402 0
0.44 0
0.4421 0
0.4457 0
0.4476 0
0.449 0
0.4504 0
0.4538 0
0.4543 0
0.4536 0
0.4533 0
0.4534 0
0.4547 0
0.4568 0
0.4575 0
0.4604 0
0.4635 0
0.4639 0
0.4656 0
0.4661 0
0.4666 0
0.4669 0
0.469 0
0.4704 1
0.4713 1
0.4724 1
0.4735 1
0.4748 1
0.4789 1
0.4809 1
0.482 1
0.4822 1
0.4836 1
0.4851 1
0.4865 1
0.4878 1
0.4895 1
0.4901 1
0.4912 1
0.4931 1
0.4955 1
0.4963 1
0.4977 1
0.4983 1
0.4998 1
0.5 1
0.5014 1
0.5032 1
0.5048 1
0.505 1
0.5066 1
0.5061 1
0.5075 1
0.5093 1
0.511 1
0.5127 1
0.5122 1
0.5117 1
0.5113 1
0.5108 1
0.5112 1
0.5114 1
0.5106 1
0.5113 1
0.511 1
0.5107 1
0.5108 1
0.5113 1
0.5108 1
0.5101 1
0.5103 1
0.5104 2
0.5119 2
0.513 2
0.5141 2
0.5157 2
0.5168 2
0.5178 2
0.5181 2
0.5179 2
0.518 2
0.5192 2
0.5199 2
0.5199 2
0.5211 2
0.5227 3
0.5242 3
0.5257 3
0.5269 3
0.5287 3
0.5304 3
0.5314 3
0.5328 3
0.5339 3
0.5359 3
0.5378 3
0.5397 3
0.5413 3
0.5423 3
0.543 3
0.5428 3
0.5425 3
0.543 3
0.5423 3
0.5422 3
0.5431 4
0.5426 4
0.5433 4
0.5428 4
0.5422 4
0.5432 4
0.5434 4
0.544 4
0.5451 4
0.5455 4
0.5451 4
0.5461 4
0.5468 4
0.5482 4
0.5486 4
0.548 4
0.5483 4
0.549 4
0.5497 4
0.5493 4
0.5499 4
0.5496 4
0.5496 4
0.5503 4
0.5504 4
0.5499 4
0.55 4
0.5518 5
0.5522 5
0.554 5
0.5554 5
0.5572 5
0.5577 5
0.5585 5
0.5592 5
0.5605 5
0.5618 5
0.5638 5
0.5646 5
0.5655 5
0.5657 5
0.566 5
0.5664 5
0.5659 5
0.5658 6
0.5662 6
0.5655 6
0.5659 6
0.5671 6
0.5679 6
0.5674 6
0.5673 6
0.5675 6
0.568 6
0.5685 6
0.5683 6
0.5691 6
0.5688 6
0.569 6
0.5692 6
0.5699 6
0.571 6
0.5712 6
0.5711 6
0.5709 6
0.5714 6
0.5714 6
0.5711 6
0.5717 6
0.5714 7
0.5717 7
0.5713 7
0.5709 7
0.5712 7
0.5719 7
0.573 7
0.5738 7
0.574 7
0.574 7
0.5752 7
0.5756 8
0.5766 8
0.5763 8
0.5773 8
0.578 8
0.5782 8
0.5778 9
0.5778 9
0.5783 10
0.5793 11
0.5798 11
0.5801 11
0.5804 11
0.5814 11
0.5822 11
0.5834 12
0.5836 12
0.5838 12
0.5849 12
0.5855 12
0.5864 12
0.5871 12
0.5874 12
0.587 12
0.5878 12
0.5889 12
0.5898 12
0.59 12
0.5909 12
0.5916 13
0.5919 14
0.5926 14
0.5929 14
0.5928 14
0.5933 14
0.594 15
0.595 15
0.5951 15
0.5954 15
0.5952 15
0.5947 16
0.5948 16
0.5957 16
0.5962 16
0.5971 16
0.5977 16
0.5971 16
0.5976 16
0.5973 16
0.5973 16
0.5971 16
0.5976 16
0.5973 16
0.5978 16
0.5981 16
0.5983 16
0.5983 16
0.5984 16
0.5988 17
0.6002 18
0.6009 18
0.6019 18
0.6018 18
0.6024 18
0.602 19
0.6023 20
0.602 21
0.6019 21
0.602 21
0.6023 21
0.6026 21
0.6027 21
0.6032 21
0.6034 21
0.6035 22
0.6035 22
0.604 22
0.6044 23
0.6041 23
0.6049 23
0.6051 23
0.6053 23
0.6059 23
0.6064 23
0.6064 24
0.6059 24
0.6055 24
0.6058 24
0.6053 24
0.6054 24
0.605 24
0.6049 24
0.6052 24
0.6052 24
0.6048 24
0.6049 24
0.6051 24
0.6047 24
0.6049 24
0.6051 24
0.6047 24
0.6043 24
0.6047 24
0.6055 24
0.6055 24
0.6057 24
0.6059 24
0.6055 24
0.6055 25
0.6058 25
0.6061 26
0.6068 26
0.6074 26
0.6081 26
0.6085 26
0.6089 27
0.6091 27
0.6099 27
0.6105 27
0.6113 27
0.6117 27
0.6119 27
0.6116 27
0.6121 27
0.6126 28
0.6127 28
0.6133 29
0.6136 29
0.6136 29
0.6136 29
0.6132 30
0.6137 30
0.6139 30
0.6142 31
0.6137 32
0.6136 32
0.6138 32
0.6141 32
0.614 32
0.6142 32
0.6145 32
0.6145 32
0.6141 33
0.6144 34
0.6149 35
0.615 35
0.6146 35
0.6145 35
0.6146 36
0.6148 36
0.6152 36
0.6159 37
0.6164 38
0.617 38
0.6171 38
0.6177 39
0.6181 39
0.6182 39
0.6185 39
0.6182 39
0.6182 39
0.6185 39
0.6188 39
0.6191 39
0.6188 39
0.6196 39
0.6193 39
0.6195 39
0.6197 40
0.6202 41
0.6208 41
0.6212 41
0.6216 41
0.6221 41
0.6226 41
0.6228 42
0.6234 42
0.6241 42
0.6242 42
0.6242 43
0.6246 43
0.625 43
0.625 43
0.6247 43
0.6247 44
0.6248 44
0.6253 45
0.6253 45
0.6253 45
0.6253 45
0.6252 45
0.6249 45
0.625 45
0.6254 45
0.626 45
0.6258 45
0.6263 45
0.6265 46
0.6262 46
0.6268 47
0.6267 47
0.6269 47
0.6269 47
0.6274 47
0.6278 47
0.6276 47
0.628 47
0.628 47
0.6279 47
0.6279 47
0.6284 47
0.6288 47
0.6291 48
0.6296 48
0.63 49
0.6305 49
0.6306 49
0.6308 49
0.6312 49
0.6315 49
0.6321 49
0.632 49
0.6321 49
0.6318 49
0.6316 50
0.6316 51
0.6315 51
0.6319 51
0.6315 51
0.6315 51
0.6312 51
0.6309 51
0.6308 51
0.6305 51
0.6304 51
0.6303 52
0.63 52
0.6299 52
0.6304 52
0.6303 53
0.6299 54
0.6298 54
0.6295 54
0.6292 54
0.63 54
0.63 54
0.6301 55
0.63 56
0.6299 56
0.6299 56
0.6301 56
0.6302 56
0.6304 56
0.6303 56
0.6301 57
0.6304 57
0.6304 57
0.63 57
0.6301 58
0.6301 58
0.6299 58
0.6298 58
0.6301 59
0.6304 60
0.6304 61
0.6306 61
0.6303 61
0.6308 61
0.6308 61
0.631 61
0.6307 62
0.631 62
0.6311 63
0.6314 63
0.6312 63
0.6312 64
0.6316 64
0.6314 64
0.6316 64
0.6318 64
0.6316 64
0.6316 64
0.6321 64
0.6325 64
0.6328 65
0.6335 65
0.6335 65
0.6338 65
0.634 65
0.6341 65
0.6342 65
0.6341 65
0.6342 65
0.6343 65
0.6342 65
0.6342 65
0.6339 66
0.6336 66
0.634 66
0.6342 66
0.6345 66
0.6349 66
0.6351 66
0.6351 66
0.6351 66
0.635 66
0.6352 66
0.6353 66
0.6353 66
0.635 66
0.6353 66
0.6354 66
0.6357 66
0.6357 67
0.6358 67
0.6356 67
0.6355 67
0.6357 67
0.6356 67
0.6357 67
0.6359 67
0.6362 67
0.6363 68
0.6362 68
0.6365 68
0.6364 68
0.6363 68
0.6362 68
0.6364 68
0.6362 68
0.6364 68
0.6366 68
0.6368 68
0.6371 68
0.6372 68
0.6375 68
0.6374 68
0.6374 68
0.6374 68
0.6375 68
0.6373 68
0.6373 68
0.6375 68
0.6376 69
0.6377 69
0.6376 70
0.6373 70
0.6371 70
0.6371 70
0.6373 70
0.6371 70
0.6374 70
0.6375 70
0.6375 70
0.6377 70
0.6379 70
0.6381 70
0.6381 70
0.6382 70
0.6385 70
0.6386 71
0.6388 71
0.639 71
0.6392 72
0.6389 72
0.6386 72
0.6387 72
0.6387 72
0.6384 72
0.6384 72
0.6381 72
0.6382 72
0.6379 72
0.6377 72
0.6376 73
0.6373 73
0.6371 73
0.6372 73
0.6371 73
0.6368 73
0.6368 73
0.6367 73
0.6366 73
0.6364 73
0.6364 73
0.6366 73
0.6366 73
0.6367 73
0.6368 73
0.6367 73
0.6364 73
0.6362 73
0.6364 73
0.6365 73
0.6365 73
0.6364 73
0.6366 74
0.6365 74
0.6368 74
0.6372 74
0.6372 74
0.6374 74
0.6374 74
0.6375 74
0.6378 74
0.6379 74
0.638 74
0.6382 74
0.6379 74
0.638 74
0.638 74
0.6378 74
0.6378 74
0.638 74
0.638 74
0.6384 74
0.6385 74
0.6385 74
0.6387 74
0.6388 74
0.6389 74
0.6391 74
0.6391 74
0.6389 74
0.6389 74
0.6388 74
0.6385 74
0.6385 74
0.6387 74
0.6389 74
0.6387 74
0.6386 74
0.6385 74
0.6385 74
0.6386 74
0.6386 74
0.6386 74
0.6386 74
0.6383 74
0.6386 74
0.6387 74
0.6387 74
0.6387 74
0.6386 74
0.6387 74
0.639 74
0.6391 74
0.6395 74
0.6395 74
0.6395 74
0.6395 74
0.6396 74
0.6395 74
0.6396 74
0.6395 74
0.6396 74
0.6396 74
0.6395 74
0.6396 74
0.6394 74
0.6396 74
0.6396 74
0.6399 74
0.6397 74
0.6397 74
0.6397 74
0.6398 74
0.64 74
0.6398 74
0.6401 74
0.6404 74
0.6403 74
0.6402 74
0.6402 74
0.6403 74
0.6402 74
0.6403 74
0.6404 74
0.6406 74
0.6408 74
0.6407 74
0.6408 74
0.6406 74
0.6409 74
0.6409 74
0.641 74
0.6411 74
0.6413 74
0.6416 74
0.6417 74
0.642 74
0.6422 74
0.6421 74
0.6423 74
0.6422 74
0.6423 74
0.6425 74
0.6427 74
0.6428 74
0.6429 74
0.643 74
0.6432 74
0.6434 74
0.6437 74
0.6439 74
0.644 74
0.6443 74
0.6446 74
0.6448 74
0.6447 74
0.6452 74
0.6452 74
0.6454 74
0.6453 74
0.6456 74
0.6457 74
0.6461 74
};
% \addlegendentry{Random-update}
\addplot [line width=0.48pt, red]
table {%
0.5591 0
0.5374 0
0.492 1
0.4879 1
0.4887 1
0.4886 1
0.5077 1
0.5047 1
0.5005 1
0.498 1
0.4971 1
0.5056 1
0.5043 1
0.5031 1
0.5073 1
0.5048 1
0.5133 1
0.511 1
0.5091 1
0.5162 1
0.515 2
0.5194 2
0.5236 2
0.5251 2
0.5231 2
0.5229 3
0.5277 3
0.5302 3
0.5306 3
0.5277 3
0.5277 3
0.5325 3
0.5353 3
0.5423 3
0.5469 3
0.5488 3
0.5498 3
0.5499 3
0.5518 3
0.5536 3
0.5555 3
0.5582 3
0.5592 3
0.5636 3
0.5636 3
0.5617 4
0.56 4
0.5605 4
0.5606 4
0.5587 4
0.561 4
0.5611 4
0.5623 4
0.5634 4
0.562 4
0.5627 4
0.565 4
0.566 4
0.5688 4
0.5697 4
0.5746 4
0.578 4
0.5795 4
0.5806 4
0.5823 4
0.5866 4
0.5871 4
0.5856 4
0.5855 4
0.5862 4
0.5871 4
0.5884 4
0.5881 4
0.5896 4
0.5911 4
0.5924 4
0.5932 5
0.594 5
0.5948 5
0.5953 5
0.5973 5
0.5977 5
0.5987 5
0.5989 5
0.5987 5
0.5999 5
0.6003 5
0.6015 5
0.6018 5
0.6035 5
0.604 5
0.6033 5
0.6038 5
0.6057 5
0.6043 5
0.6049 5
0.6045 5
0.6049 5
0.6035 5
0.6021 6
0.6022 6
0.6032 6
0.6034 6
0.605 6
0.6044 6
0.6041 6
0.604 6
0.6045 6
0.6041 6
0.6028 6
0.6021 6
0.6021 6
0.6022 6
0.6022 6
0.6027 7
0.6016 7
0.6012 7
0.6 7
0.601 7
0.6022 7
0.6033 7
0.6034 7
0.6023 7
0.6031 7
0.6028 8
0.6045 8
0.6057 8
0.6055 8
0.6075 8
0.6087 8
0.61 8
0.6107 9
0.6112 9
0.6102 9
0.6101 9
0.611 9
0.61 10
0.6112 10
0.6136 10
0.6146 10
0.6148 10
0.6151 10
0.6168 10
0.6159 10
0.617 10
0.6181 10
0.6172 10
0.6183 10
0.62 10
0.6213 10
0.6225 10
0.624 10
0.6254 10
0.6245 11
0.6234 11
0.6233 11
0.6234 11
0.6232 11
0.6244 11
0.6244 11
0.6241 11
0.6232 11
0.6234 11
0.6242 11
0.6251 11
0.6242 11
0.6251 11
0.6258 11
0.6262 11
0.6259 12
0.6259 12
0.6275 12
0.6277 12
0.6277 12
0.6281 12
0.6276 12
0.6281 12
0.6272 12
0.6272 12
0.6274 12
0.6275 12
0.6275 12
0.6274 12
0.6265 12
0.6267 12
0.6273 12
0.627 12
0.6283 13
0.6275 13
0.6289 13
0.6295 13
0.6292 13
0.6295 13
0.6295 13
0.6305 13
0.6315 13
0.632 13
0.6328 13
0.6338 13
0.6345 13
0.6348 13
0.634 14
0.6343 14
0.634 14
0.6338 14
0.6335 14
0.6328 14
0.633 14
0.633 14
0.6321 14
0.6316 14
0.6309 14
0.6301 14
0.6298 14
0.6297 14
0.6297 14
0.6289 14
0.6294 14
0.6294 14
0.6294 14
0.6296 15
0.6301 15
0.6313 15
0.631 15
0.6315 15
0.6313 15
0.6314 15
0.6307 16
0.631 16
0.6303 16
0.6296 16
0.6304 16
0.6306 16
0.6309 16
0.6317 17
0.6315 17
0.632 17
0.6333 17
0.6334 17
0.634 17
0.6334 18
0.6337 18
0.6338 18
0.6338 18
0.6331 18
0.6337 18
0.6338 18
0.6349 18
0.6353 18
0.6361 18
0.6354 18
0.6348 18
0.6351 19
0.6358 19
0.636 19
0.6362 19
0.6373 19
0.6378 19
0.6384 19
0.6391 19
0.639 19
0.6397 19
0.6401 19
0.6406 19
0.641 19
0.6409 19
0.6423 19
0.6424 19
0.6427 19
0.6429 20
0.6431 20
0.6435 20
0.6436 20
0.644 20
0.6441 20
0.6435 20
0.6437 20
0.643 20
0.6424 20
0.6423 20
0.6427 20
0.6436 20
0.6442 20
0.6445 20
0.6439 21
0.6441 21
0.6438 21
0.6438 21
0.6435 21
0.6444 21
0.6443 21
0.6445 21
0.6444 21
0.6438 21
0.644 21
0.6434 21
0.6437 22
0.6447 22
0.6448 22
0.6458 22
0.6456 22
0.6459 22
0.6461 22
0.6463 22
0.6466 22
0.6468 22
0.6471 22
0.647 22
0.647 22
0.647 22
0.647 22
0.6471 22
0.6478 22
0.6482 22
0.6481 22
0.6483 22
0.6488 22
0.649 22
0.6495 22
0.6496 22
0.6499 22
0.6507 22
0.6507 23
0.6502 23
0.65 23
0.6498 23
0.6493 23
0.649 23
0.6493 23
0.6491 23
0.6493 23
0.6492 23
0.6486 24
0.6484 24
0.6485 24
0.648 24
0.6478 24
0.6479 24
0.6484 24
0.6479 24
0.6474 24
0.6469 24
0.6472 24
0.6473 24
0.6471 24
0.6481 24
0.6476 24
0.6483 25
0.6484 25
0.6484 25
0.648 25
0.6486 25
0.6488 25
0.6489 25
0.6492 25
0.6496 25
0.6502 25
0.6508 25
0.651 25
0.6513 25
0.6518 25
0.6525 25
0.6521 25
0.652 25
0.6526 25
0.6526 25
0.6528 25
0.6526 26
0.6522 26
0.6525 26
0.6525 26
0.6523 26
0.652 27
0.6519 27
0.6516 27
0.6518 27
0.6515 27
0.6511 28
0.651 28
0.651 28
0.6506 28
0.6509 28
0.6512 28
0.6512 28
0.6508 28
0.6506 28
0.6505 29
0.6506 29
0.6509 29
0.6514 29
0.6518 29
0.6524 29
0.6519 29
0.6525 29
0.6528 30
0.653 30
0.6526 30
0.6529 30
0.6527 30
0.6523 30
0.6528 30
0.6529 30
0.6535 30
0.6536 31
0.6531 31
0.6531 31
0.6531 31
0.6535 31
0.6537 31
0.6541 31
0.6548 31
0.6549 31
0.6552 31
0.6554 31
0.6559 31
0.656 31
0.656 31
0.6561 31
0.6563 31
0.6565 31
0.656 32
0.6555 32
0.6558 32
0.6555 32
0.6555 32
0.6556 32
0.6553 32
0.6551 32
0.655 32
0.6546 32
0.6542 32
0.6539 32
0.6542 33
0.6541 33
0.6542 33
0.6542 33
0.6538 33
0.6542 33
0.6543 34
0.6546 34
0.6541 34
0.6545 34
0.655 34
0.655 35
0.655 35
0.6546 35
0.6544 35
0.6544 35
0.6549 36
0.6552 36
0.6555 36
0.656 36
0.6561 36
0.6566 36
0.6568 36
0.657 36
0.6574 36
0.6574 36
0.658 36
0.6579 37
0.6576 37
0.6575 37
0.6572 37
0.6573 37
0.657 37
0.6571 37
0.6567 37
0.6563 37
0.6563 37
0.6564 37
0.6561 37
0.6557 37
0.6554 37
0.6555 37
0.6552 37
0.655 37
0.6553 37
0.6552 37
0.655 37
0.6549 37
0.6546 37
0.6544 37
0.654 37
0.6536 37
0.6535 37
0.6534 37
0.6538 37
0.6537 37
0.6535 37
0.6533 37
0.6534 37
0.6531 37
0.6534 38
0.6532 38
0.6531 38
0.653 38
0.6533 38
0.6532 38
0.653 38
0.6527 38
0.6526 38
0.6525 38
0.6523 38
0.6524 38
0.6527 39
0.653 39
0.6534 39
0.6535 39
0.6531 39
0.653 39
0.6529 39
0.6533 39
0.6535 39
0.6534 39
0.6534 39
0.6531 40
0.6531 40
0.6533 40
0.6529 40
0.6529 40
0.6533 41
0.6535 41
0.6538 41
0.6541 41
0.6544 41
0.6547 41
0.6552 41
0.6554 41
0.6555 41
0.6551 42
0.6552 42
0.6552 42
0.6553 42
0.655 42
0.6547 42
0.6547 42
0.6547 42
0.655 42
0.6554 42
0.6554 42
0.6554 42
0.6556 42
0.6556 42
0.6554 42
0.6551 42
0.6551 42
0.6551 42
0.655 42
0.6552 42
0.6553 42
0.6557 42
0.6558 42
0.6557 42
0.6554 42
0.6551 42
0.6552 42
0.6555 42
0.6557 42
0.656 42
0.6559 42
0.6557 42
0.656 42
0.6564 42
0.6565 42
0.6564 42
0.6565 42
0.6562 42
0.6562 42
0.6565 42
0.6563 42
0.6568 43
0.657 43
0.6572 43
0.6572 43
0.6573 43
0.6575 43
0.6573 44
0.6575 44
0.6572 44
0.6574 44
0.6575 44
0.6575 44
0.6574 44
0.6575 44
0.6572 44
0.6572 44
0.6569 44
0.6568 44
0.6567 44
0.6569 45
0.6568 45
0.6571 45
0.657 45
0.6572 45
0.6573 45
0.6573 45
0.657 45
0.6571 45
0.6571 45
0.6573 45
0.6577 45
0.6579 45
0.6576 46
0.6576 46
0.6575 46
0.6577 46
0.6574 46
0.6573 46
0.6572 46
0.6571 46
0.6572 46
0.6571 46
0.6572 46
0.6574 46
0.6571 46
0.6573 46
0.6572 46
0.6571 46
0.6573 46
0.6572 46
0.6573 46
0.6572 46
0.6573 47
0.6575 47
0.6578 47
0.6578 47
0.658 47
0.6581 47
0.6578 47
0.6575 47
0.6578 47
0.6578 47
0.6576 47
0.6575 47
0.6576 47
0.6573 47
0.6573 47
0.6577 47
0.6582 47
0.6579 47
0.6579 47
0.6579 47
0.6579 47
0.658 47
0.658 47
0.6583 47
0.6581 47
0.6581 47
0.658 47
0.6578 47
0.6575 47
0.6579 47
0.6576 47
0.6578 47
0.6579 47
0.6581 47
0.6583 47
0.6583 48
0.6583 48
0.6584 48
0.6585 48
0.6583 48
0.6584 48
0.6583 48
0.6581 48
0.6583 48
0.6581 48
0.6584 48
0.6581 49
0.6579 49
0.6577 49
0.6577 49
0.6576 49
0.6574 49
0.6574 49
0.6573 49
0.657 49
0.657 50
0.6572 50
0.6573 50
0.6575 50
0.6576 50
0.6578 50
0.658 50
0.6581 50
0.6583 50
0.6583 50
0.6583 50
0.6585 50
0.6587 50
0.6584 50
0.6583 50
0.6583 50
0.6582 50
0.6582 50
0.6582 50
0.6582 50
0.658 50
0.658 50
0.658 50
0.6581 51
0.6582 51
0.6582 51
0.6579 51
0.6582 51
0.6583 51
0.6584 51
0.6586 51
0.6588 51
0.6588 52
0.6585 52
0.6585 52
0.6588 52
0.659 52
0.6588 52
0.6589 52
0.6588 52
0.6593 52
0.6592 52
0.6592 52
0.659 52
0.6593 52
0.6594 52
0.6592 52
0.6591 52
0.6591 52
0.6594 53
0.6596 53
0.6597 53
0.6598 53
0.6599 53
0.66 53
0.6598 53
0.6599 53
0.66 54
0.6601 54
0.6602 54
0.6605 54
0.6605 54
0.6606 54
0.6607 54
0.661 54
0.6611 54
0.6612 54
0.6615 54
0.6619 54
0.6622 54
0.6622 54
0.6624 54
0.6625 54
0.6628 54
0.6629 54
0.663 54
0.6632 54
0.6632 54
};
% \addlegendentry{Oracle OCLADS}
\addplot [line width=0.48pt, green01270]
table {%
0.5591 0
0.5374 0
0.492 1
0.4868 1
0.4862 1
0.5089 1
0.5291 1
0.5489 1
0.5546 1
0.5467 1
0.5402 1
0.5341 1
0.5296 1
0.5257 1
0.5215 1
0.518 1
0.5242 1
0.521 1
0.5183 1
0.516 1
0.5148 2
0.523 3
0.5211 3
0.5194 3
0.5183 3
0.5186 4
0.5204 4
0.526 5
0.5286 5
0.5264 5
0.5243 5
0.5226 5
0.5263 5
0.5245 5
0.5295 5
0.531 5
0.5349 5
0.5353 5
0.537 5
0.5391 5
0.5406 5
0.5444 5
0.5438 5
0.5447 5
0.5477 5
0.5488 6
0.5518 6
0.5549 6
0.5555 6
0.5554 6
0.5607 6
0.5608 6
0.5625 6
0.5666 6
0.5688 6
0.5721 6
0.5747 6
0.5769 6
0.5773 6
0.5785 6
0.5805 6
0.581 6
0.583 6
0.5836 6
0.5854 6
0.589 6
0.5912 6
0.5894 6
0.591 6
0.5928 6
0.5947 6
0.5959 6
0.5974 6
0.5978 6
0.5992 6
0.5975 6
0.5981 7
0.5963 7
0.5949 7
0.5943 7
0.5967 7
0.5967 7
0.5989 7
0.5989 7
0.5983 7
0.6 7
0.5998 7
0.5997 7
0.5988 7
0.6003 7
0.5988 7
0.5983 7
0.5983 7
0.5986 7
0.5973 7
0.5981 7
0.5992 7
0.5997 7
0.5992 7
0.5979 7
0.5966 7
0.5954 7
0.5942 7
0.593 7
0.5917 7
0.5907 7
0.5897 7
0.591 7
0.5924 7
0.5914 7
0.5905 7
0.5895 7
0.5885 7
0.5874 7
0.5865 8
0.5863 8
0.5862 8
0.5845 8
0.5852 8
0.5862 8
0.5868 8
0.5884 8
0.5883 8
0.5889 8
0.5877 9
0.5884 9
0.5903 9
0.5918 9
0.5936 9
0.5951 9
0.5962 9
0.5972 9
0.5973 9
0.5977 9
0.5979 9
0.598 9
0.5972 10
0.5993 10
0.6022 10
0.6038 10
0.605 10
0.6065 10
0.608 10
0.6071 10
0.6083 10
0.6082 10
0.6083 10
0.6101 10
0.6123 10
0.6124 10
0.6142 10
0.6153 10
0.6158 10
0.6153 11
0.6154 11
0.6152 11
0.6144 11
0.6141 11
0.6131 11
0.6134 11
0.6136 11
0.6127 11
0.6124 11
0.6134 11
0.6134 12
0.6126 12
0.6131 12
0.6136 12
0.6148 12
0.6162 13
0.6171 13
0.6186 13
0.6189 14
0.6201 15
0.6212 15
0.6216 15
0.6222 15
0.6215 15
0.6208 15
0.6214 15
0.6235 15
0.6246 15
0.6249 15
0.6241 15
0.6233 15
0.625 15
0.6242 15
0.6257 15
0.6261 15
0.6269 15
0.6277 15
0.6275 15
0.628 15
0.6285 15
0.6286 15
0.6291 15
0.6293 15
0.6306 15
0.6316 16
0.6321 16
0.6324 16
0.6315 17
0.6318 17
0.631 17
0.6302 17
0.6299 17
0.6299 18
0.6307 18
0.63 18
0.6302 18
0.6294 18
0.6291 18
0.6289 18
0.6281 18
0.6284 18
0.6281 18
0.6279 18
0.6283 18
0.6281 18
0.6282 18
0.6289 19
0.6289 19
0.6292 19
0.629 19
0.6296 19
0.6301 19
0.6298 19
0.6291 19
0.6288 19
0.6282 19
0.6276 19
0.6285 19
0.6283 20
0.6281 20
0.629 20
0.6292 20
0.6285 20
0.6293 20
0.6292 20
0.6298 20
0.6292 21
0.6292 21
0.6298 21
0.6301 21
0.6294 21
0.6298 21
0.6302 21
0.6313 21
0.6317 21
0.6319 21
0.6319 21
0.632 21
0.6324 22
0.6334 22
0.6339 22
0.6343 22
0.6353 22
0.6352 22
0.6359 23
0.6368 23
0.6378 23
0.6382 23
0.6388 23
0.6398 23
0.6403 23
0.6405 23
0.6412 23
0.6415 23
0.6416 23
0.6419 23
0.6418 24
0.642 24
0.6419 24
0.6418 24
0.6424 24
0.6418 24
0.6416 24
0.6414 24
0.6407 24
0.641 24
0.6412 25
0.6415 25
0.6417 25
0.6417 26
0.6411 27
0.6418 27
0.6415 27
0.6415 27
0.6409 27
0.6415 27
0.6409 27
0.6407 27
0.641 27
0.6412 27
0.6407 27
0.6402 27
0.6401 28
0.6407 28
0.6412 28
0.6418 28
0.6416 28
0.6419 28
0.6416 28
0.6421 28
0.6427 28
0.6427 28
0.6433 28
0.6434 28
0.644 28
0.6442 28
0.6436 28
0.6439 28
0.644 28
0.6439 28
0.644 28
0.6443 28
0.6445 28
0.6446 28
0.6454 29
0.6454 29
0.6458 29
0.6463 29
0.646 30
0.6458 30
0.6452 30
0.6447 30
0.6442 30
0.644 30
0.6445 30
0.644 30
0.6445 30
0.6449 30
0.6443 31
0.6438 31
0.6439 31
0.6435 31
0.643 31
0.6429 31
0.6425 31
0.642 31
0.6419 31
0.6415 31
0.641 31
0.6405 31
0.64 31
0.6411 31
0.6406 31
0.6407 31
0.6408 31
0.6416 31
0.642 31
0.6428 31
0.643 31
0.6433 31
0.6437 31
0.6445 31
0.6451 31
0.6456 31
0.6461 31
0.6465 31
0.646 31
0.6465 31
0.6466 31
0.6468 31
0.6472 31
0.6473 31
0.6475 31
0.647 31
0.6475 31
0.6474 31
0.6473 31
0.6473 31
0.647 32
0.6473 32
0.6472 32
0.6473 32
0.6474 32
0.6471 33
0.6471 33
0.6475 33
0.647 33
0.6474 33
0.6478 34
0.6476 34
0.6472 34
0.6471 34
0.6476 35
0.6477 35
0.6478 35
0.648 35
0.6489 35
0.6494 35
0.6492 35
0.6492 35
0.6496 35
0.6496 35
0.6492 35
0.6488 35
0.6486 35
0.6481 35
0.6484 36
0.6487 36
0.6487 36
0.6489 36
0.6491 36
0.6493 36
0.6495 36
0.6501 36
0.6505 36
0.6508 36
0.6513 36
0.6522 36
0.6525 36
0.6527 36
0.6531 36
0.6536 36
0.654 36
0.6536 36
0.6537 36
0.6542 36
0.6537 36
0.6533 36
0.6535 36
0.6533 36
0.6533 36
0.6529 36
0.6529 36
0.6532 36
0.653 36
0.6526 36
0.6525 36
0.6525 36
0.653 36
0.6526 36
0.6528 36
0.6532 36
0.6528 36
0.6529 36
0.6534 36
0.6533 36
0.6529 36
0.6533 36
0.6537 36
0.6536 37
0.6537 37
0.6537 37
0.6533 37
0.6533 37
0.6535 38
0.6536 38
0.6538 38
0.6541 38
0.6542 38
0.6546 38
0.655 38
0.6552 38
0.6556 38
0.6561 38
0.6565 38
0.6563 39
0.6559 39
0.6555 39
0.6555 39
0.6556 39
0.6552 39
0.6548 39
0.6544 39
0.6541 39
0.654 39
0.6541 39
0.6539 39
0.6538 39
0.6537 39
0.6541 39
0.6537 39
0.6535 39
0.6535 39
0.6532 39
0.653 39
0.6528 39
0.6524 39
0.6524 39
0.652 39
0.6517 39
0.6514 39
0.6511 39
0.6512 39
0.6513 39
0.6512 39
0.651 39
0.6506 39
0.6507 40
0.6509 41
0.6505 41
0.6501 41
0.65 41
0.6501 41
0.65 41
0.6497 41
0.6496 41
0.6497 41
0.6496 41
0.6496 41
0.6495 41
0.6492 42
0.6492 42
0.6495 42
0.6497 42
0.6497 42
0.6497 42
0.6498 42
0.6501 42
0.6506 42
0.6509 42
0.6511 42
0.6508 43
0.651 43
0.6513 43
0.6512 44
0.6509 45
0.6513 46
0.6515 46
0.6517 46
0.6517 46
0.6517 46
0.6521 47
0.6525 47
0.6528 48
0.6529 49
0.6528 50
0.6528 50
0.653 50
0.6526 50
0.6522 50
0.6521 50
0.6519 50
0.6519 50
0.652 50
0.6524 50
0.6526 50
0.6528 50
0.6529 50
0.6526 50
0.6522 51
0.6519 51
0.6515 51
0.6514 52
0.6511 52
0.6509 52
0.6509 52
0.6512 52
0.6514 52
0.6515 52
0.6518 52
0.6515 53
0.6516 53
0.6516 53
0.6517 53
0.6518 53
0.6522 53
0.6525 53
0.6524 53
0.6526 54
0.6527 54
0.6524 55
0.6523 56
0.6524 57
0.6521 57
0.652 58
0.6521 58
0.6524 59
0.6525 59
0.6527 60
0.6529 60
0.6532 60
0.6533 60
0.6535 61
0.6538 61
0.6538 61
0.6537 61
0.6534 62
0.6533 62
0.6533 62
0.6532 62
0.6529 62
0.6529 62
0.6527 62
0.6524 62
0.6521 62
0.6524 63
0.6527 63
0.653 63
0.653 63
0.6534 63
0.6535 63
0.6534 63
0.6535 63
0.6537 63
0.654 63
0.654 63
0.6543 63
0.6546 63
0.6544 64
0.6543 64
0.6542 64
0.6544 64
0.6541 64
0.654 64
0.6539 64
0.654 64
0.654 64
0.6537 64
0.6539 64
0.6537 64
0.6534 64
0.6537 64
0.6535 64
0.6534 64
0.6533 64
0.6532 64
0.6529 64
0.6528 64
0.6528 65
0.6532 66
0.6531 66
0.6533 66
0.6536 66
0.6536 66
0.6533 66
0.6535 66
0.6539 66
0.6539 66
0.654 66
0.654 66
0.654 66
0.6541 66
0.6542 66
0.6544 66
0.6546 66
0.6543 66
0.6544 66
0.6545 66
0.6547 66
0.6546 66
0.6546 66
0.6548 66
0.6546 66
0.6546 66
0.6546 66
0.6544 67
0.6542 67
0.6546 67
0.6547 68
0.6547 68
0.6549 68
0.6551 68
0.6554 68
0.6553 69
0.6555 69
0.6556 69
0.6558 69
0.6555 69
0.6553 69
0.6551 69
0.6548 69
0.6548 69
0.6548 69
0.655 69
0.655 70
0.6549 70
0.6547 71
0.6545 71
0.6544 71
0.6542 71
0.6542 71
0.6542 71
0.6539 71
0.6538 72
0.6538 72
0.654 72
0.6543 72
0.6542 72
0.6545 72
0.6548 72
0.6548 72
0.6548 72
0.6549 72
0.6551 72
0.6552 72
0.6551 72
0.655 72
0.6553 72
0.6552 72
0.6549 72
0.6549 72
0.6547 72
0.6548 72
0.6546 72
0.6547 72
0.6546 72
0.6547 73
0.6547 73
0.6547 73
0.6544 73
0.6546 73
0.6548 73
0.6547 73
0.6549 73
0.6551 73
0.6554 73
0.6552 73
0.655 73
0.655 73
0.655 73
0.6549 73
0.6547 73
0.655 73
0.655 73
0.6553 73
0.6552 73
0.6551 73
0.6553 73
0.6553 73
0.6553 73
0.655 73
0.6553 73
0.6555 73
0.6555 73
0.6556 73
0.6555 73
0.6556 73
0.6554 73
0.6555 73
0.6556 73
0.6557 74
0.6558 74
0.656 74
0.6559 74
0.6559 74
0.656 74
0.6562 74
0.6566 74
0.6567 74
0.6568 74
0.657 74
0.6572 74
0.6575 74
0.6576 74
0.658 74
0.6581 74
0.6583 74
0.6584 74
0.6586 74
0.6589 74
0.659 74
};
% \addlegendentry{OCLADS}
\end{axis}

\end{tikzpicture}


==> figures_tex/legend.tex <==
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkturquoise0191191}{RGB}{0,191,191}
% \definecolor{green01270}{RGB}{0,127,0}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   % at={(0.03,0.97)},
%   % anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={\(\displaystyle \mathbf{x}\)},
% xmin=-0.495, xmax=10.395,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={\(\displaystyle \mathbf{v(x)}\)},
% ymin=-0.0891695609778769, ymax=1.87256078053542,
% ytick style={color=black},
% ]

% \addlegendentry{All-update}
% \addlegendentry{Random-update}
% \addlegendentry{Oracle OCLADS}
% \addlegendentry{OCLADS}
% \addlegendentry{No-update}
% \end{axis}

% \end{tikzpicture}

\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]

% \definecolor{steelblue31119180}{RGB}{31,119,180}
% \definecolor{darkturquoise0191191}{RGB}{0,191,191}
% \definecolor{green01270}{RGB}{0,127,0}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    hide axis,
    legend cell align={left},
    legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        draw=lightgray204
    },
    legend columns=3
]

% Dummy invisible plots
\addplot[blue, thick] coordinates {(0,0)};
\addlegendentry{All-update}

\addplot[orange, thick] coordinates {(0,0)};
\addlegendentry{Random-update}

\addplot[red, thick] coordinates {(0,0)};
\addlegendentry{Oracle OCLADS}

\addplot[green01270, thick] coordinates {(0,0)};
\addlegendentry{OCLADS}

\addplot[steelblue31119180, thick] coordinates {(0,0)};
\addlegendentry{No-update}

\end{axis}
\end{tikzpicture}


==> tinyml/figures_tex/SVHN/onlineF1_rounds.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title={SVHN},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Communication Rounds},
xmajorgrids,
xmin=-48.8, xmax=1046.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0.33178, ymax=0.77882,
ytick style={color=black},
xtick={0,250,500,750,997}
]
\addplot [line width=0.48pt, blue]
table {%
1 0.5362
2 0.5021
3 0.4857
4 0.4714
5 0.4809
6 0.4778
7 0.4768
8 0.4738
9 0.4725
10 0.4712
11 0.4699
12 0.4818
13 0.4872
14 0.4873
15 0.487
16 0.4874
17 0.4876
18 0.4874
19 0.4877
20 0.4875
21 0.4939
22 0.5072
23 0.5126
24 0.5225
25 0.5365
26 0.5346
27 0.5371
28 0.535
29 0.5331
30 0.531
31 0.5292
32 0.5278
33 0.5265
34 0.5287
35 0.5313
36 0.5338
37 0.532
38 0.5307
39 0.5295
40 0.5284
41 0.5314
42 0.5351
43 0.5371
44 0.5416
45 0.548
46 0.5524
47 0.5541
48 0.5595
49 0.5632
50 0.5701
51 0.5686
52 0.5761
53 0.5814
54 0.5882
55 0.593
56 0.5977
57 0.6025
58 0.6094
59 0.613
60 0.617
61 0.6215
62 0.6235
63 0.6253
64 0.6296
65 0.6341
66 0.6396
67 0.6404
68 0.6431
69 0.6458
70 0.6493
71 0.651
72 0.6546
73 0.6564
74 0.6592
75 0.6594
76 0.6609
77 0.6604
78 0.6604
79 0.659
80 0.6567
81 0.6593
82 0.6573
83 0.6566
84 0.6559
85 0.6565
86 0.6541
87 0.6522
88 0.6516
89 0.6518
90 0.6527
91 0.6541
92 0.656
93 0.6542
94 0.6538
95 0.6541
96 0.655
97 0.6554
98 0.6558
99 0.6553
100 0.6536
101 0.6518
102 0.6501
103 0.6494
104 0.6512
105 0.6495
106 0.6508
107 0.651
108 0.6495
109 0.648
110 0.648
111 0.6463
112 0.6447
113 0.6446
114 0.6441
115 0.6442
116 0.6438
117 0.6446
118 0.6443
119 0.644
120 0.644
121 0.6441
122 0.6428
123 0.6435
124 0.6436
125 0.6451
126 0.6471
127 0.6491
128 0.6508
129 0.6532
130 0.6558
131 0.6571
132 0.6589
133 0.6598
134 0.6609
135 0.6596
136 0.6597
137 0.6612
138 0.6637
139 0.6661
140 0.668
141 0.6685
142 0.6693
143 0.6716
144 0.6731
145 0.6744
146 0.6766
147 0.6785
148 0.6797
149 0.6819
150 0.6825
151 0.6834
152 0.685
153 0.6871
154 0.6857
155 0.6853
156 0.6846
157 0.6855
158 0.6859
159 0.6857
160 0.6859
161 0.6863
162 0.685
163 0.6855
164 0.6842
165 0.6841
166 0.6847
167 0.6842
168 0.685
169 0.6862
170 0.6865
171 0.6869
172 0.6875
173 0.6883
174 0.6888
175 0.6892
176 0.6897
177 0.6903
178 0.6891
179 0.6894
180 0.6896
181 0.6902
182 0.6907
183 0.6904
184 0.6908
185 0.6909
186 0.6905
187 0.6912
188 0.6918
189 0.693
190 0.6939
191 0.695
192 0.6963
193 0.6979
194 0.6968
195 0.6981
196 0.6982
197 0.6994
198 0.7007
199 0.7019
200 0.7031
201 0.7041
202 0.7041
203 0.703
204 0.703
205 0.7029
206 0.7018
207 0.7012
208 0.7001
209 0.6991
210 0.6981
211 0.698
212 0.6985
213 0.6989
214 0.6995
215 0.6984
216 0.6984
217 0.6979
218 0.6987
219 0.6977
220 0.6983
221 0.6993
222 0.7007
223 0.7016
224 0.7024
225 0.7029
226 0.7019
227 0.7029
228 0.7029
229 0.7026
230 0.7031
231 0.7031
232 0.7037
233 0.7035
234 0.704
235 0.7046
236 0.7059
237 0.7066
238 0.7071
239 0.7084
240 0.7092
241 0.7089
242 0.7099
243 0.7108
244 0.71
245 0.7112
246 0.7114
247 0.7114
248 0.7118
249 0.7123
250 0.7134
251 0.7137
252 0.7141
253 0.7145
254 0.7136
255 0.7147
256 0.7159
257 0.716
258 0.7168
259 0.7175
260 0.7184
261 0.7193
262 0.7204
263 0.7209
264 0.7213
265 0.7217
266 0.7227
267 0.7234
268 0.7243
269 0.7251
270 0.7243
271 0.7247
272 0.7248
273 0.7247
274 0.7251
275 0.7256
276 0.7254
277 0.7261
278 0.7267
279 0.7265
280 0.7265
281 0.7265
282 0.7266
283 0.7267
284 0.7262
285 0.7258
286 0.7257
287 0.7258
288 0.7262
289 0.7254
290 0.7245
291 0.7245
292 0.7237
293 0.7237
294 0.7229
295 0.7229
296 0.7227
297 0.7231
298 0.7239
299 0.7245
300 0.7249
301 0.7257
302 0.7261
303 0.7265
304 0.727
305 0.7273
306 0.7279
307 0.7287
308 0.7285
309 0.7288
310 0.7285
311 0.729
312 0.7299
313 0.7302
314 0.7309
315 0.7309
316 0.7318
317 0.7326
318 0.7335
319 0.7341
320 0.7347
321 0.7353
322 0.7356
323 0.7348
324 0.7342
325 0.7337
326 0.734
327 0.7332
328 0.7324
329 0.7317
330 0.731
331 0.7302
332 0.7301
333 0.7299
334 0.7303
335 0.7299
336 0.7291
337 0.7293
338 0.7297
339 0.7297
340 0.73
341 0.7293
342 0.7291
343 0.729
344 0.7289
345 0.7282
346 0.7285
347 0.7287
348 0.7293
349 0.7299
350 0.7303
351 0.7311
352 0.7315
353 0.7322
354 0.7326
355 0.7328
356 0.7334
357 0.7333
358 0.7333
359 0.7339
360 0.7344
361 0.7346
362 0.7354
363 0.7361
364 0.7361
365 0.7364
366 0.7362
367 0.7368
368 0.7367
369 0.737
370 0.7374
371 0.7374
372 0.7375
373 0.7375
374 0.7368
375 0.7361
376 0.7359
377 0.7358
378 0.7359
379 0.7361
380 0.736
381 0.7363
382 0.7364
383 0.7368
384 0.7362
385 0.7355
386 0.7356
387 0.7362
388 0.7367
389 0.7374
390 0.7378
391 0.7383
392 0.7388
393 0.7393
394 0.7399
395 0.7402
396 0.7407
397 0.74
398 0.7407
399 0.7401
400 0.7398
401 0.7392
402 0.7393
403 0.7394
404 0.7396
405 0.7398
406 0.7401
407 0.7407
408 0.7413
409 0.7419
410 0.7425
411 0.743
412 0.7433
413 0.7438
414 0.7441
415 0.7444
416 0.7449
417 0.7454
418 0.746
419 0.7465
420 0.7469
421 0.7471
422 0.7475
423 0.7476
424 0.747
425 0.7474
426 0.7476
427 0.7473
428 0.7473
429 0.7472
430 0.7472
431 0.7469
432 0.7471
433 0.7477
434 0.748
435 0.7485
436 0.7487
437 0.7489
438 0.7491
439 0.7497
440 0.7497
441 0.7496
442 0.7497
443 0.7498
444 0.7492
445 0.7489
446 0.7483
447 0.7477
448 0.7475
449 0.7474
450 0.7476
451 0.7478
452 0.7482
453 0.7486
454 0.7491
455 0.7495
456 0.7501
457 0.7502
458 0.7508
459 0.7511
460 0.7505
461 0.7502
462 0.7496
463 0.749
464 0.7485
465 0.7481
466 0.7476
467 0.747
468 0.7465
469 0.7459
470 0.7453
471 0.7454
472 0.7449
473 0.7449
474 0.7447
475 0.7443
476 0.7441
477 0.7436
478 0.743
479 0.7425
480 0.7419
481 0.7414
482 0.7409
483 0.7403
484 0.7401
485 0.74
486 0.7394
487 0.7393
488 0.7393
489 0.739
490 0.7389
491 0.7384
492 0.7378
493 0.738
494 0.7375
495 0.7373
496 0.7371
497 0.7368
498 0.7369
499 0.7366
500 0.7368
501 0.7368
502 0.7365
503 0.7365
504 0.7368
505 0.7371
506 0.7366
507 0.7365
508 0.7366
509 0.7367
510 0.7371
511 0.7375
512 0.7377
513 0.7376
514 0.7378
515 0.738
516 0.7381
517 0.7377
518 0.7373
519 0.7368
520 0.7363
521 0.7368
522 0.7371
523 0.7373
524 0.7375
525 0.7377
526 0.738
527 0.7384
528 0.7383
529 0.7383
530 0.7384
531 0.7386
532 0.7389
533 0.739
534 0.7391
535 0.7393
536 0.7392
537 0.7389
538 0.7389
539 0.7389
540 0.7394
541 0.7395
542 0.7396
543 0.7392
544 0.7393
545 0.7391
546 0.7393
547 0.7388
548 0.739
549 0.739
550 0.7391
551 0.7391
552 0.7392
553 0.7394
554 0.7397
555 0.7393
556 0.7393
557 0.7391
558 0.7393
559 0.7395
560 0.7394
561 0.7396
562 0.7391
563 0.7393
564 0.7392
565 0.7392
566 0.7395
567 0.7397
568 0.7396
569 0.7398
570 0.7394
571 0.7397
572 0.7401
573 0.7405
574 0.7407
575 0.741
576 0.7414
577 0.7409
578 0.7406
579 0.7401
580 0.74
581 0.7401
582 0.74
583 0.7399
584 0.7398
585 0.7394
586 0.7389
587 0.7385
588 0.7386
589 0.7386
590 0.7389
591 0.7391
592 0.7395
593 0.7398
594 0.7402
595 0.7402
596 0.7406
597 0.7408
598 0.7413
599 0.7417
600 0.7421
601 0.7422
602 0.7425
603 0.742
604 0.7416
605 0.7411
606 0.7409
607 0.7405
608 0.7406
609 0.7402
610 0.7398
611 0.7395
612 0.7394
613 0.7391
614 0.7387
615 0.7382
616 0.7378
617 0.7378
618 0.7378
619 0.7376
620 0.7373
621 0.7369
622 0.7367
623 0.7366
624 0.7366
625 0.7369
626 0.737
627 0.7371
628 0.7373
629 0.7374
630 0.7373
631 0.7374
632 0.7375
633 0.7378
634 0.7379
635 0.7381
636 0.7382
637 0.7385
638 0.7386
639 0.7389
640 0.7391
641 0.7391
642 0.7393
643 0.7392
644 0.7392
645 0.7396
646 0.7398
647 0.7397
648 0.7399
649 0.7402
650 0.7405
651 0.7409
652 0.7408
653 0.741
654 0.7413
655 0.7415
656 0.7417
657 0.7418
658 0.7419
659 0.7423
660 0.7422
661 0.7421
662 0.742
663 0.7419
664 0.7419
665 0.7419
666 0.7421
667 0.7419
668 0.7419
669 0.7422
670 0.7418
671 0.7414
672 0.741
673 0.7405
674 0.7401
675 0.7398
676 0.7397
677 0.7393
678 0.7395
679 0.7394
680 0.7394
681 0.7395
682 0.7397
683 0.7395
684 0.7396
685 0.7394
686 0.7393
687 0.7391
688 0.7391
689 0.7389
690 0.7384
691 0.7383
692 0.7382
693 0.7381
694 0.7382
695 0.7382
696 0.7381
697 0.738
698 0.7381
699 0.7382
700 0.7383
701 0.7387
702 0.7389
703 0.7392
704 0.7394
705 0.7397
706 0.7401
707 0.7403
708 0.7406
709 0.7408
710 0.741
711 0.7409
712 0.7411
713 0.741
714 0.7412
715 0.7414
716 0.7415
717 0.7417
718 0.7414
719 0.7415
720 0.7416
721 0.7415
722 0.7415
723 0.7411
724 0.7412
725 0.7412
726 0.7414
727 0.7414
728 0.7413
729 0.7415
730 0.7418
731 0.7419
732 0.7415
733 0.7418
734 0.742
735 0.7423
736 0.7425
737 0.7428
738 0.7432
739 0.7435
740 0.7439
741 0.7438
742 0.744
743 0.744
744 0.7443
745 0.7446
746 0.745
747 0.7453
748 0.7453
749 0.7456
750 0.7459
751 0.7462
752 0.7465
753 0.7467
754 0.7469
755 0.747
756 0.7474
757 0.7475
758 0.7475
759 0.7477
760 0.748
761 0.7483
762 0.7484
763 0.7484
764 0.7484
765 0.7487
766 0.7486
767 0.7487
768 0.7489
769 0.7491
770 0.7491
771 0.7491
772 0.749
773 0.7492
774 0.7495
775 0.7492
776 0.7494
777 0.7496
778 0.7496
779 0.7496
780 0.7494
781 0.7497
782 0.7495
783 0.7495
784 0.7494
785 0.7495
786 0.7496
787 0.7499
788 0.7502
789 0.7504
790 0.7504
791 0.7505
792 0.7501
793 0.7501
794 0.7502
795 0.7498
796 0.7501
797 0.7501
798 0.7502
799 0.7505
800 0.7507
801 0.7509
802 0.751
803 0.7513
804 0.751
805 0.7507
806 0.7504
807 0.7501
808 0.7498
809 0.7496
810 0.7495
811 0.7494
812 0.7491
813 0.7489
814 0.7486
815 0.7482
816 0.7481
817 0.7482
818 0.748
819 0.7477
820 0.7474
821 0.7473
822 0.747
823 0.7469
824 0.7469
825 0.7468
826 0.7465
827 0.7464
828 0.7461
829 0.7457
830 0.7455
831 0.7452
832 0.7453
833 0.7455
834 0.7458
835 0.7461
836 0.7464
837 0.7464
838 0.7465
839 0.7467
840 0.7468
841 0.7469
842 0.747
843 0.7471
844 0.747
845 0.747
846 0.7466
847 0.7465
848 0.7464
849 0.7463
850 0.7465
851 0.7465
852 0.7465
853 0.7466
854 0.7467
855 0.7469
856 0.7466
857 0.7466
858 0.7467
859 0.7469
860 0.747
861 0.7472
862 0.7473
863 0.7475
864 0.7474
865 0.7476
866 0.7475
867 0.7476
868 0.7473
869 0.7471
870 0.747
871 0.747
872 0.7468
873 0.7467
874 0.747
875 0.7472
876 0.7472
877 0.7475
878 0.7477
879 0.748
880 0.7483
881 0.7485
882 0.7486
883 0.7487
884 0.7487
885 0.7489
886 0.7491
887 0.749
888 0.749
889 0.7491
890 0.749
891 0.7492
892 0.7494
893 0.7496
894 0.7497
895 0.7497
896 0.7499
897 0.75
898 0.7502
899 0.7505
900 0.7507
901 0.7509
902 0.7512
903 0.7514
904 0.7516
905 0.7519
906 0.7522
907 0.7523
908 0.7525
909 0.7526
910 0.7526
911 0.7526
912 0.7524
913 0.7524
914 0.7524
915 0.7524
916 0.7525
917 0.7523
918 0.7522
919 0.7519
920 0.7518
921 0.7521
922 0.7521
923 0.7519
924 0.7518
925 0.7519
926 0.7518
927 0.7518
928 0.7518
929 0.7518
930 0.752
931 0.7519
932 0.7521
933 0.7523
934 0.7525
935 0.7525
936 0.7525
937 0.7527
938 0.7528
939 0.7528
940 0.7529
941 0.753
942 0.753
943 0.7527
944 0.7528
945 0.7529
946 0.7531
947 0.7532
948 0.7534
949 0.7535
950 0.7537
951 0.7534
952 0.7531
953 0.7528
954 0.7525
955 0.7525
956 0.7523
957 0.7525
958 0.7527
959 0.7529
960 0.7532
961 0.7534
962 0.7535
963 0.7538
964 0.7539
965 0.754
966 0.7542
967 0.7544
968 0.7546
969 0.7549
970 0.7551
971 0.7551
972 0.7554
973 0.7556
974 0.7559
975 0.7561
976 0.7563
977 0.7566
978 0.7568
979 0.7569
980 0.7571
981 0.7572
982 0.7574
983 0.7576
984 0.7578
985 0.758
986 0.7581
987 0.7583
988 0.7584
989 0.7584
990 0.7585
991 0.7584
992 0.7584
993 0.7581
994 0.758
995 0.758
996 0.7579
997 0.758
};
% \addlegendentry{All-update}
\addplot [line width=0.48pt, orange]
table {%
1 0.5362
2 0.4517
3 0.4624
4 0.4612
5 0.4623
6 0.4652
7 0.4673
8 0.4688
9 0.4696
10 0.4684
11 0.4701
12 0.4713
13 0.4719
14 0.4734
15 0.4741
16 0.4749
17 0.4757
18 0.4764
19 0.477
20 0.4771
21 0.4763
22 0.482
23 0.4787
24 0.4807
25 0.4866
26 0.4867
27 0.4866
28 0.4862
29 0.4861
30 0.4853
31 0.4847
32 0.4849
33 0.485
34 0.4843
35 0.4837
36 0.4876
37 0.4901
38 0.4897
39 0.4896
40 0.4894
41 0.4891
42 0.489
43 0.4886
44 0.4879
45 0.488
46 0.4895
47 0.4917
48 0.4916
49 0.491
50 0.4935
51 0.4931
52 0.4942
53 0.4969
54 0.4971
55 0.4977
56 0.4981
57 0.4977
58 0.4979
59 0.4972
60 0.4978
61 0.4973
62 0.4969
63 0.4955
64 0.4944
65 0.4943
66 0.4943
67 0.493
68 0.4916
69 0.4916
70 0.4921
71 0.4919
72 0.4936
73 0.4951
74 0.4944
75 0.4935
76 0.4925
77 0.4924
78 0.492
79 0.4916
80 0.4913
81 0.4911
82 0.4911
83 0.492
84 0.4916
85 0.4914
86 0.4912
87 0.491
88 0.4908
89 0.4906
90 0.4904
91 0.4901
92 0.49
93 0.4899
94 0.4911
95 0.4917
96 0.4939
97 0.4936
98 0.4942
99 0.4965
100 0.4964
101 0.4962
102 0.496
103 0.4967
104 0.4985
105 0.4995
106 0.5003
107 0.5013
108 0.5012
109 0.503
110 0.5046
111 0.5059
112 0.5072
113 0.5067
114 0.5065
115 0.5073
116 0.5069
117 0.5067
118 0.5067
119 0.5071
120 0.5077
121 0.5073
122 0.5069
123 0.5062
124 0.5058
125 0.5065
126 0.5079
127 0.5105
128 0.5129
129 0.5157
130 0.5189
131 0.5203
132 0.5231
133 0.5237
134 0.5243
135 0.5248
136 0.5255
137 0.5284
138 0.5313
139 0.531
140 0.5338
141 0.5342
142 0.5365
143 0.5375
144 0.5403
145 0.5425
146 0.5448
147 0.5471
148 0.5494
149 0.5503
150 0.5518
151 0.5526
152 0.5547
153 0.5555
154 0.5552
155 0.5548
156 0.555
157 0.5545
158 0.5535
159 0.5537
160 0.5533
161 0.5534
162 0.553
163 0.553
164 0.5524
165 0.5526
166 0.5526
167 0.5524
168 0.5519
169 0.5512
170 0.5515
171 0.5521
172 0.5529
173 0.5524
174 0.5527
175 0.554
176 0.5553
177 0.5573
178 0.5568
179 0.5578
180 0.5586
181 0.5594
182 0.5606
183 0.5613
184 0.5616
185 0.5621
186 0.5636
187 0.5643
188 0.5663
189 0.5679
190 0.5696
191 0.5716
192 0.5733
193 0.5749
194 0.5745
195 0.5764
196 0.5773
197 0.5779
198 0.5797
199 0.5813
200 0.5833
201 0.5849
202 0.5843
203 0.5838
204 0.5834
205 0.5829
206 0.5836
207 0.5838
208 0.5833
209 0.5828
210 0.5833
211 0.5842
212 0.5842
213 0.5845
214 0.5841
215 0.5835
216 0.5837
217 0.5839
218 0.5844
219 0.5851
220 0.5862
221 0.5878
222 0.5889
223 0.5897
224 0.5913
225 0.5924
226 0.592
227 0.593
228 0.594
229 0.5942
230 0.5945
231 0.5945
232 0.5955
233 0.5957
234 0.5966
235 0.598
236 0.5997
237 0.6008
238 0.6018
239 0.6032
240 0.6046
241 0.6054
242 0.607
243 0.6074
244 0.6069
245 0.6081
246 0.6088
247 0.6096
248 0.6091
249 0.6094
250 0.611
251 0.6113
252 0.6124
253 0.6137
254 0.6132
255 0.6147
256 0.616
257 0.6155
258 0.6167
259 0.618
260 0.619
261 0.6201
262 0.6216
263 0.6224
264 0.6234
265 0.6234
266 0.6248
267 0.6258
268 0.6268
269 0.6278
270 0.6272
271 0.628
272 0.6274
273 0.6275
274 0.6281
275 0.6288
276 0.6295
277 0.6303
278 0.6305
279 0.6311
280 0.6311
281 0.6325
282 0.633
283 0.6332
284 0.6327
285 0.633
286 0.6328
287 0.6329
288 0.6331
289 0.6333
290 0.6327
291 0.6327
292 0.6328
293 0.633
294 0.6325
295 0.6327
296 0.6326
297 0.6337
298 0.6347
299 0.636
300 0.6372
301 0.6381
302 0.6388
303 0.6395
304 0.6405
305 0.6413
306 0.6423
307 0.6433
308 0.644
309 0.6448
310 0.646
311 0.6467
312 0.6478
313 0.6483
314 0.6492
315 0.6498
316 0.6509
317 0.6519
318 0.6526
319 0.6535
320 0.6546
321 0.6552
322 0.6558
323 0.6552
324 0.6549
325 0.655
326 0.6553
327 0.6547
328 0.6542
329 0.6537
330 0.6532
331 0.6527
332 0.6526
333 0.6529
334 0.6532
335 0.6534
336 0.6528
337 0.6534
338 0.6538
339 0.6541
340 0.6542
341 0.6542
342 0.6541
343 0.6542
344 0.6546
345 0.6541
346 0.6551
347 0.6557
348 0.6564
349 0.6569
350 0.6576
351 0.6584
352 0.6589
353 0.6599
354 0.6604
355 0.6608
356 0.6614
357 0.6624
358 0.6619
359 0.6628
360 0.6635
361 0.6644
362 0.6651
363 0.6659
364 0.6663
365 0.667
366 0.6672
367 0.6678
368 0.6676
369 0.6682
370 0.6691
371 0.669
372 0.6696
373 0.6696
374 0.6692
375 0.6692
376 0.6696
377 0.6698
378 0.6699
379 0.67
380 0.6704
381 0.6709
382 0.671
383 0.671
384 0.6709
385 0.6705
386 0.6707
387 0.6714
388 0.6719
389 0.6726
390 0.6733
391 0.6739
392 0.6745
393 0.6751
394 0.6759
395 0.6764
396 0.6771
397 0.6766
398 0.6774
399 0.6769
400 0.6769
401 0.6765
402 0.6765
403 0.6768
404 0.6772
405 0.6777
406 0.6781
407 0.6786
408 0.6793
409 0.6798
410 0.6805
411 0.6812
412 0.6815
413 0.6822
414 0.6829
415 0.6835
416 0.684
417 0.6846
418 0.6851
419 0.6856
420 0.6863
421 0.6864
422 0.6868
423 0.6872
424 0.687
425 0.6876
426 0.6876
427 0.6876
428 0.6881
429 0.6885
430 0.6887
431 0.6888
432 0.6892
433 0.6898
434 0.6902
435 0.6907
436 0.6911
437 0.6914
438 0.6921
439 0.6928
440 0.6934
441 0.6941
442 0.6943
443 0.6942
444 0.6937
445 0.6932
446 0.693
447 0.6924
448 0.692
449 0.6922
450 0.6925
451 0.6929
452 0.6934
453 0.6939
454 0.6944
455 0.6947
456 0.6952
457 0.6957
458 0.6963
459 0.6968
460 0.6963
461 0.6963
462 0.6958
463 0.6953
464 0.6949
465 0.6946
466 0.6942
467 0.6937
468 0.6933
469 0.6931
470 0.6929
471 0.6927
472 0.6922
473 0.6923
474 0.6923
475 0.6922
476 0.6919
477 0.6915
478 0.6912
479 0.6907
480 0.691
481 0.6906
482 0.6902
483 0.6897
484 0.6894
485 0.6893
486 0.6889
487 0.6887
488 0.6884
489 0.6882
490 0.6882
491 0.6878
492 0.6878
493 0.6882
494 0.6878
495 0.6879
496 0.6878
497 0.6878
498 0.6879
499 0.6877
500 0.6877
501 0.6877
502 0.6873
503 0.687
504 0.6873
505 0.6875
506 0.6871
507 0.6872
508 0.6873
509 0.6874
510 0.688
511 0.6884
512 0.6888
513 0.689
514 0.6893
515 0.6895
516 0.6895
517 0.6891
518 0.6887
519 0.6888
520 0.6884
521 0.6888
522 0.6892
523 0.6897
524 0.69
525 0.6903
526 0.6906
527 0.691
528 0.6911
529 0.6912
530 0.6915
531 0.6916
532 0.6917
533 0.6918
534 0.6921
535 0.6924
536 0.6925
537 0.6923
538 0.6927
539 0.6926
540 0.6927
541 0.6928
542 0.6928
543 0.6929
544 0.6929
545 0.6928
546 0.6929
547 0.6926
548 0.6927
549 0.6929
550 0.6934
551 0.6937
552 0.6935
553 0.6938
554 0.6943
555 0.6939
556 0.6942
557 0.6941
558 0.6944
559 0.6944
560 0.6945
561 0.6948
562 0.6944
563 0.6945
564 0.6948
565 0.6952
566 0.6954
567 0.695
568 0.6953
569 0.6956
570 0.6957
571 0.696
572 0.6966
573 0.6971
574 0.6974
575 0.6978
576 0.6983
577 0.6979
578 0.6975
579 0.6975
580 0.6974
581 0.6974
582 0.6974
583 0.6975
584 0.6975
585 0.6971
586 0.6968
587 0.6965
588 0.6961
589 0.6963
590 0.6968
591 0.6974
592 0.6977
593 0.6979
594 0.6985
595 0.6987
596 0.699
597 0.6993
598 0.6998
599 0.7003
600 0.7004
601 0.7006
602 0.7011
603 0.7007
604 0.7005
605 0.7002
606 0.6999
607 0.6996
608 0.6992
609 0.6988
610 0.6985
611 0.6984
612 0.6986
613 0.6982
614 0.6979
615 0.6976
616 0.6973
617 0.6973
618 0.6973
619 0.6971
620 0.697
621 0.6966
622 0.6964
623 0.6967
624 0.6967
625 0.697
626 0.6972
627 0.6972
628 0.6974
629 0.6974
630 0.6975
631 0.6977
632 0.6978
633 0.6981
634 0.6983
635 0.6986
636 0.6989
637 0.6991
638 0.6994
639 0.6998
640 0.7002
641 0.7001
642 0.7004
643 0.7004
644 0.7007
645 0.7004
646 0.7008
647 0.701
648 0.7014
649 0.7018
650 0.7022
651 0.7025
652 0.7027
653 0.7027
654 0.7029
655 0.7032
656 0.7034
657 0.7035
658 0.7037
659 0.7038
660 0.7035
661 0.7033
662 0.7034
663 0.7031
664 0.703
665 0.7029
666 0.7026
667 0.7027
668 0.7026
669 0.7025
670 0.7022
671 0.7021
672 0.702
673 0.7017
674 0.7013
675 0.701
676 0.7009
677 0.7007
678 0.7008
679 0.701
680 0.7008
681 0.7011
682 0.7014
683 0.7012
684 0.7013
685 0.7013
686 0.7009
687 0.7009
688 0.7009
689 0.701
690 0.7006
691 0.7007
692 0.7007
693 0.7007
694 0.7007
695 0.7007
696 0.7008
697 0.7008
698 0.7009
699 0.7008
700 0.7009
701 0.7012
702 0.7016
703 0.702
704 0.7023
705 0.7027
706 0.703
707 0.7032
708 0.7035
709 0.7039
710 0.7043
711 0.7042
712 0.7043
713 0.7043
714 0.7043
715 0.7045
716 0.7046
717 0.7048
718 0.7047
719 0.7046
720 0.7048
721 0.7049
722 0.7049
723 0.7048
724 0.7048
725 0.7048
726 0.7051
727 0.7052
728 0.7054
729 0.7056
730 0.7059
731 0.7061
732 0.7062
733 0.7063
734 0.7066
735 0.7069
736 0.7072
737 0.7076
738 0.708
739 0.7082
740 0.7085
741 0.7088
742 0.7089
743 0.7091
744 0.7094
745 0.7097
746 0.71
747 0.7103
748 0.7104
749 0.7106
750 0.7109
751 0.7112
752 0.7115
753 0.7117
754 0.712
755 0.7121
756 0.7125
757 0.7127
758 0.7127
759 0.7128
760 0.7132
761 0.7134
762 0.7136
763 0.7137
764 0.7136
765 0.714
766 0.714
767 0.7141
768 0.7143
769 0.7144
770 0.7142
771 0.7145
772 0.7145
773 0.7146
774 0.7148
775 0.7145
776 0.7147
777 0.7149
778 0.7149
779 0.7149
780 0.7148
781 0.7151
782 0.7148
783 0.7148
784 0.7149
785 0.715
786 0.7152
787 0.7155
788 0.7158
789 0.7161
790 0.7162
791 0.7163
792 0.7161
793 0.7159
794 0.7159
795 0.7159
796 0.7163
797 0.7165
798 0.7166
799 0.7169
800 0.7172
801 0.7174
802 0.7177
803 0.718
804 0.7177
805 0.7174
806 0.7173
807 0.717
808 0.7167
809 0.7165
810 0.7162
811 0.7161
812 0.7158
813 0.7159
814 0.7156
815 0.7153
816 0.7152
817 0.7151
818 0.7151
819 0.7148
820 0.7147
821 0.7146
822 0.7145
823 0.7144
824 0.7141
825 0.7139
826 0.7136
827 0.7135
828 0.7132
829 0.7129
830 0.7129
831 0.7126
832 0.7128
833 0.7131
834 0.7133
835 0.7136
836 0.7138
837 0.7139
838 0.714
839 0.7142
840 0.7144
841 0.7146
842 0.7148
843 0.7149
844 0.7148
845 0.7147
846 0.7146
847 0.7147
848 0.7147
849 0.7146
850 0.7149
851 0.7149
852 0.715
853 0.7152
854 0.7152
855 0.7152
856 0.7153
857 0.7153
858 0.7156
859 0.7157
860 0.7159
861 0.716
862 0.7162
863 0.7164
864 0.7166
865 0.7167
866 0.7166
867 0.7165
868 0.7162
869 0.7162
870 0.7162
871 0.7162
872 0.7161
873 0.716
874 0.7164
875 0.7167
876 0.7167
877 0.717
878 0.7173
879 0.7176
880 0.7179
881 0.7182
882 0.7185
883 0.7187
884 0.7189
885 0.7191
886 0.7193
887 0.7195
888 0.7197
889 0.7198
890 0.7201
891 0.7202
892 0.7203
893 0.7205
894 0.7207
895 0.721
896 0.7213
897 0.7214
898 0.7215
899 0.7218
900 0.722
901 0.7221
902 0.7224
903 0.7226
904 0.7229
905 0.7232
906 0.7234
907 0.7236
908 0.7239
909 0.7239
910 0.7238
911 0.7237
912 0.7236
913 0.7237
914 0.7238
915 0.7239
916 0.7238
917 0.7239
918 0.7239
919 0.7236
920 0.7235
921 0.7235
922 0.7235
923 0.7236
924 0.7235
925 0.7234
926 0.7232
927 0.7229
928 0.7229
929 0.7232
930 0.7234
931 0.7235
932 0.7238
933 0.7241
934 0.7243
935 0.7242
936 0.7244
937 0.7246
938 0.7248
939 0.7249
940 0.725
941 0.7252
942 0.7254
943 0.7251
944 0.7254
945 0.7255
946 0.7258
947 0.726
948 0.7262
949 0.7263
950 0.7265
951 0.7263
952 0.726
953 0.726
954 0.7257
955 0.7259
956 0.7256
957 0.7259
958 0.7262
959 0.7264
960 0.7266
961 0.7267
962 0.7267
963 0.7269
964 0.7272
965 0.7274
966 0.7277
967 0.7279
968 0.7281
969 0.7284
970 0.7286
971 0.7287
972 0.7289
973 0.729
974 0.7292
975 0.7294
976 0.7296
977 0.7298
978 0.73
979 0.7302
980 0.7304
981 0.7306
982 0.7308
983 0.7311
984 0.7313
985 0.7315
986 0.7318
987 0.732
988 0.7322
989 0.7325
990 0.7325
991 0.7323
992 0.7322
993 0.732
994 0.7319
995 0.732
996 0.732
997 0.732
};
% \addlegendentry{Random-update}
\addplot [line width=0.48pt, red]
table {%
1 0.5362
2 0.4517
3 0.4624
4 0.4539
5 0.443
6 0.4283
7 0.4164
8 0.3996
9 0.3997
10 0.4052
11 0.3957
12 0.393
13 0.3914
14 0.3908
15 0.3854
16 0.3783
17 0.3732
18 0.3715
19 0.3675
20 0.3668
21 0.3521
22 0.3587
23 0.3677
24 0.3749
25 0.3798
26 0.3835
27 0.3893
28 0.3995
29 0.4047
30 0.413
31 0.4179
32 0.4194
33 0.4207
34 0.4241
35 0.4284
36 0.4335
37 0.4392
38 0.4422
39 0.4476
40 0.4499
41 0.4527
42 0.4551
43 0.4577
44 0.4613
45 0.4648
46 0.4617
47 0.4685
48 0.4729
49 0.4759
50 0.4807
51 0.4824
52 0.4868
53 0.4893
54 0.4931
55 0.4966
56 0.4988
57 0.5022
58 0.506
59 0.5093
60 0.5136
61 0.5157
62 0.5153
63 0.5157
64 0.5165
65 0.5182
66 0.5192
67 0.5206
68 0.5209
69 0.5213
70 0.5233
71 0.526
72 0.5287
73 0.5314
74 0.5321
75 0.5335
76 0.5352
77 0.5316
78 0.5332
79 0.5323
80 0.5326
81 0.5334
82 0.5328
83 0.5319
84 0.5345
85 0.5351
86 0.535
87 0.5357
88 0.5361
89 0.5376
90 0.5381
91 0.539
92 0.5402
93 0.5396
94 0.5413
95 0.5424
96 0.5429
97 0.5431
98 0.5442
99 0.5452
100 0.5447
101 0.5467
102 0.5471
103 0.5477
104 0.5481
105 0.5487
106 0.548
107 0.5504
108 0.5497
109 0.55
110 0.5512
111 0.5504
112 0.5532
113 0.5531
114 0.5543
115 0.5537
116 0.5534
117 0.5545
118 0.555
119 0.5569
120 0.5575
121 0.5576
122 0.5568
123 0.5579
124 0.5575
125 0.5585
126 0.5602
127 0.5636
128 0.5662
129 0.5689
130 0.5722
131 0.5737
132 0.5769
133 0.5769
134 0.5784
135 0.5787
136 0.5805
137 0.5828
138 0.5858
139 0.5888
140 0.5912
141 0.5919
142 0.5941
143 0.5958
144 0.5986
145 0.6006
146 0.6033
147 0.6055
148 0.6075
149 0.609
150 0.6104
151 0.6119
152 0.6128
153 0.6136
154 0.6131
155 0.6131
156 0.6127
157 0.6145
158 0.6137
159 0.6128
160 0.614
161 0.6136
162 0.614
163 0.6145
164 0.6137
165 0.6144
166 0.6153
167 0.6144
168 0.6137
169 0.6129
170 0.6138
171 0.6144
172 0.6145
173 0.6157
174 0.6167
175 0.6177
176 0.6188
177 0.6193
178 0.6185
179 0.6191
180 0.6197
181 0.6193
182 0.6191
183 0.6194
184 0.6189
185 0.6195
186 0.6199
187 0.6211
188 0.622
189 0.6237
190 0.6247
191 0.6262
192 0.6276
193 0.6294
194 0.6299
195 0.6316
196 0.6327
197 0.6332
198 0.6342
199 0.6358
200 0.6373
201 0.6387
202 0.6386
203 0.6379
204 0.6384
205 0.6389
206 0.6392
207 0.6384
208 0.6377
209 0.6386
210 0.6379
211 0.6382
212 0.6379
213 0.6381
214 0.6374
215 0.6373
216 0.6364
217 0.6363
218 0.6355
219 0.6356
220 0.6361
221 0.6361
222 0.637
223 0.6379
224 0.6391
225 0.6404
226 0.6397
227 0.6405
228 0.6408
229 0.6401
230 0.6413
231 0.6412
232 0.6419
233 0.6416
234 0.6421
235 0.6434
236 0.645
237 0.6457
238 0.6464
239 0.6479
240 0.649
241 0.6497
242 0.6511
243 0.6523
244 0.6517
245 0.6531
246 0.6534
247 0.6542
248 0.6536
249 0.6542
250 0.6556
251 0.6559
252 0.6569
253 0.6577
254 0.6571
255 0.6582
256 0.6591
257 0.6601
258 0.6609
259 0.662
260 0.663
261 0.6641
262 0.6652
263 0.6655
264 0.6664
265 0.667
266 0.668
267 0.6689
268 0.67
269 0.6709
270 0.6702
271 0.6708
272 0.6701
273 0.6704
274 0.6705
275 0.6705
276 0.6708
277 0.6712
278 0.672
279 0.6713
280 0.6717
281 0.6719
282 0.672
283 0.6721
284 0.6719
285 0.6722
286 0.6715
287 0.6708
288 0.6714
289 0.6712
290 0.6706
291 0.6707
292 0.6701
293 0.6703
294 0.6698
295 0.67
296 0.67
297 0.6709
298 0.6715
299 0.6723
300 0.6734
301 0.6744
302 0.6748
303 0.6752
304 0.676
305 0.6763
306 0.677
307 0.678
308 0.6785
309 0.6786
310 0.6788
311 0.6793
312 0.6803
313 0.681
314 0.6817
315 0.6822
316 0.6832
317 0.6842
318 0.6852
319 0.686
320 0.6868
321 0.6871
322 0.6875
323 0.6869
324 0.6862
325 0.6859
326 0.6859
327 0.6853
328 0.6847
329 0.6841
330 0.6835
331 0.6836
332 0.683
333 0.6831
334 0.6835
335 0.6832
336 0.6828
337 0.6833
338 0.6837
339 0.6837
340 0.684
341 0.6834
342 0.6832
343 0.6835
344 0.6837
345 0.6832
346 0.6838
347 0.6836
348 0.6844
349 0.6851
350 0.6853
351 0.6862
352 0.6867
353 0.6873
354 0.6882
355 0.6886
356 0.689
357 0.6899
358 0.6905
359 0.6914
360 0.6917
361 0.6912
362 0.6917
363 0.6923
364 0.6927
365 0.6935
366 0.6939
367 0.6945
368 0.6945
369 0.6948
370 0.6953
371 0.6953
372 0.6955
373 0.6959
374 0.6953
375 0.6948
376 0.6948
377 0.6947
378 0.6951
379 0.695
380 0.6954
381 0.6954
382 0.6957
383 0.696
384 0.6955
385 0.6949
386 0.6953
387 0.6959
388 0.6967
389 0.6975
390 0.6981
391 0.6985
392 0.6992
393 0.6996
394 0.7002
395 0.7004
396 0.7008
397 0.7002
398 0.701
399 0.7004
400 0.7004
401 0.6999
402 0.7001
403 0.7003
404 0.7005
405 0.7009
406 0.7015
407 0.7019
408 0.7023
409 0.7025
410 0.7031
411 0.7035
412 0.7035
413 0.7041
414 0.7045
415 0.705
416 0.7056
417 0.7059
418 0.7066
419 0.7072
420 0.7076
421 0.7075
422 0.7079
423 0.7082
424 0.708
425 0.7085
426 0.7088
427 0.7083
428 0.7086
429 0.7088
430 0.7091
431 0.7091
432 0.7088
433 0.7093
434 0.7097
435 0.7102
436 0.7105
437 0.7104
438 0.7108
439 0.7113
440 0.7117
441 0.712
442 0.7123
443 0.7122
444 0.7117
445 0.7114
446 0.7108
447 0.7103
448 0.7098
449 0.7098
450 0.7099
451 0.7103
452 0.7109
453 0.7113
454 0.7118
455 0.7122
456 0.7125
457 0.713
458 0.7135
459 0.7138
460 0.7133
461 0.7131
462 0.7126
463 0.7121
464 0.7116
465 0.7112
466 0.7108
467 0.7103
468 0.71
469 0.7099
470 0.7096
471 0.7102
472 0.7097
473 0.71
474 0.7095
475 0.7095
476 0.7094
477 0.7089
478 0.7084
479 0.7079
480 0.7074
481 0.7073
482 0.7072
483 0.7067
484 0.7066
485 0.7064
486 0.7059
487 0.7057
488 0.7059
489 0.7056
490 0.7053
491 0.7049
492 0.7044
493 0.7047
494 0.7042
495 0.704
496 0.7039
497 0.7039
498 0.704
499 0.7039
500 0.704
501 0.7039
502 0.7039
503 0.7041
504 0.7041
505 0.7044
506 0.7039
507 0.704
508 0.7042
509 0.7044
510 0.7049
511 0.7053
512 0.7057
513 0.7058
514 0.7063
515 0.7066
516 0.7065
517 0.7062
518 0.7057
519 0.7053
520 0.7049
521 0.7052
522 0.7056
523 0.7057
524 0.706
525 0.7064
526 0.7067
527 0.7071
528 0.7076
529 0.7077
530 0.7077
531 0.7079
532 0.7078
533 0.708
534 0.7082
535 0.7081
536 0.7083
537 0.7082
538 0.7084
539 0.7083
540 0.7084
541 0.7084
542 0.7086
543 0.7087
544 0.7087
545 0.7087
546 0.7089
547 0.7085
548 0.7087
549 0.7089
550 0.7093
551 0.7093
552 0.7094
553 0.7096
554 0.7098
555 0.7094
556 0.7095
557 0.7094
558 0.7094
559 0.7096
560 0.7096
561 0.7098
562 0.71
563 0.7103
564 0.7105
565 0.7104
566 0.7106
567 0.7107
568 0.7107
569 0.7111
570 0.711
571 0.7114
572 0.7119
573 0.7123
574 0.7127
575 0.7129
576 0.7134
577 0.713
578 0.7127
579 0.7126
580 0.7123
581 0.7122
582 0.712
583 0.712
584 0.7121
585 0.712
586 0.7117
587 0.7117
588 0.7115
589 0.7115
590 0.7119
591 0.7122
592 0.7126
593 0.7129
594 0.7134
595 0.7135
596 0.7139
597 0.7142
598 0.7144
599 0.7149
600 0.7153
601 0.7155
602 0.7159
603 0.7157
604 0.7153
605 0.7149
606 0.7147
607 0.7147
608 0.7145
609 0.7143
610 0.714
611 0.7138
612 0.7136
613 0.7132
614 0.7128
615 0.7125
616 0.7122
617 0.712
618 0.7117
619 0.7117
620 0.7116
621 0.7116
622 0.7117
623 0.7119
624 0.7122
625 0.7125
626 0.7128
627 0.7127
628 0.7132
629 0.7131
630 0.7133
631 0.7136
632 0.7137
633 0.7139
634 0.7143
635 0.7145
636 0.7146
637 0.7149
638 0.715
639 0.7155
640 0.7156
641 0.7159
642 0.7162
643 0.7162
644 0.7164
645 0.7164
646 0.7166
647 0.7166
648 0.7168
649 0.7172
650 0.7175
651 0.7178
652 0.7179
653 0.718
654 0.7182
655 0.7185
656 0.7186
657 0.7187
658 0.7188
659 0.719
660 0.7186
661 0.7187
662 0.7188
663 0.7184
664 0.7183
665 0.7183
666 0.718
667 0.718
668 0.718
669 0.7176
670 0.7172
671 0.7173
672 0.7169
673 0.7165
674 0.7162
675 0.7158
676 0.7158
677 0.7155
678 0.7156
679 0.7159
680 0.7159
681 0.7161
682 0.7164
683 0.7161
684 0.7162
685 0.7161
686 0.7161
687 0.7162
688 0.716
689 0.7157
690 0.7157
691 0.7157
692 0.7157
693 0.7158
694 0.7156
695 0.7156
696 0.7157
697 0.7154
698 0.7156
699 0.7154
700 0.7156
701 0.7159
702 0.7163
703 0.7167
704 0.7171
705 0.7175
706 0.7176
707 0.7179
708 0.718
709 0.7183
710 0.7186
711 0.7187
712 0.7189
713 0.7189
714 0.719
715 0.7186
716 0.7187
717 0.7188
718 0.7189
719 0.7188
720 0.7191
721 0.7191
722 0.7191
723 0.7187
724 0.7188
725 0.7188
726 0.719
727 0.7191
728 0.7191
729 0.7192
730 0.7195
731 0.7196
732 0.7195
733 0.7195
734 0.7196
735 0.7198
736 0.72
737 0.7204
738 0.7206
739 0.721
740 0.7213
741 0.7214
742 0.7217
743 0.7218
744 0.7221
745 0.7224
746 0.7226
747 0.7228
748 0.7231
749 0.7234
750 0.7235
751 0.7238
752 0.7241
753 0.7244
754 0.7247
755 0.7248
756 0.7251
757 0.7254
758 0.7256
759 0.7258
760 0.7261
761 0.7263
762 0.7266
763 0.7267
764 0.7265
765 0.7268
766 0.7269
767 0.7268
768 0.727
769 0.7272
770 0.7273
771 0.7275
772 0.7275
773 0.7277
774 0.7279
775 0.7276
776 0.7278
777 0.728
778 0.7281
779 0.7281
780 0.728
781 0.7282
782 0.7278
783 0.728
784 0.728
785 0.7282
786 0.7283
787 0.7285
788 0.7286
789 0.7289
790 0.7289
791 0.729
792 0.7286
793 0.7286
794 0.7284
795 0.7283
796 0.7286
797 0.7288
798 0.729
799 0.7293
800 0.7296
801 0.7298
802 0.7299
803 0.7303
804 0.73
805 0.7298
806 0.7297
807 0.7294
808 0.7291
809 0.7289
810 0.7286
811 0.7285
812 0.7282
813 0.7281
814 0.7278
815 0.7275
816 0.7274
817 0.7272
818 0.7271
819 0.7268
820 0.7265
821 0.7264
822 0.7264
823 0.7263
824 0.726
825 0.726
826 0.7258
827 0.7258
828 0.7255
829 0.7252
830 0.7252
831 0.7249
832 0.7249
833 0.7251
834 0.7253
835 0.7256
836 0.7258
837 0.7257
838 0.7259
839 0.7261
840 0.7263
841 0.7264
842 0.7264
843 0.7266
844 0.7265
845 0.7264
846 0.7263
847 0.7264
848 0.7263
849 0.7262
850 0.7264
851 0.7265
852 0.7264
853 0.7265
854 0.7267
855 0.7267
856 0.7267
857 0.7268
858 0.7269
859 0.7271
860 0.7272
861 0.7274
862 0.7276
863 0.7277
864 0.7278
865 0.7279
866 0.7278
867 0.7279
868 0.7276
869 0.7277
870 0.7277
871 0.7278
872 0.7278
873 0.7278
874 0.728
875 0.7282
876 0.7283
877 0.7285
878 0.7287
879 0.7289
880 0.7292
881 0.7295
882 0.7298
883 0.73
884 0.7301
885 0.7304
886 0.7305
887 0.7307
888 0.731
889 0.7311
890 0.7312
891 0.7314
892 0.7316
893 0.7317
894 0.7318
895 0.732
896 0.7322
897 0.7323
898 0.7325
899 0.7328
900 0.7331
901 0.7333
902 0.7335
903 0.7338
904 0.734
905 0.7343
906 0.7345
907 0.7347
908 0.735
909 0.7351
910 0.7351
911 0.735
912 0.735
913 0.7351
914 0.7351
915 0.7353
916 0.735
917 0.7351
918 0.7353
919 0.735
920 0.7348
921 0.7349
922 0.7348
923 0.7349
924 0.735
925 0.7351
926 0.7351
927 0.7348
928 0.7345
929 0.7345
930 0.7347
931 0.7346
932 0.7348
933 0.735
934 0.7353
935 0.7353
936 0.7355
937 0.7358
938 0.736
939 0.736
940 0.7362
941 0.7364
942 0.7366
943 0.7363
944 0.7364
945 0.7364
946 0.7365
947 0.7366
948 0.7368
949 0.737
950 0.7372
951 0.7369
952 0.7366
953 0.7366
954 0.7363
955 0.7363
956 0.7361
957 0.7363
958 0.7365
959 0.7366
960 0.7368
961 0.737
962 0.7373
963 0.7375
964 0.7378
965 0.7378
966 0.738
967 0.7383
968 0.7385
969 0.7386
970 0.7388
971 0.7389
972 0.7391
973 0.7394
974 0.7396
975 0.7398
976 0.74
977 0.7403
978 0.7405
979 0.7407
980 0.7409
981 0.7411
982 0.7414
983 0.7416
984 0.7418
985 0.742
986 0.7422
987 0.7424
988 0.7426
989 0.7427
990 0.7427
991 0.7427
992 0.7426
993 0.7426
994 0.7424
995 0.7424
996 0.7424
997 0.7421
};
% \addlegendentry{Oracle OCLADS}
\addplot [line width=0.48pt, green01270]
table {%
1 0.5362
2 0.4517
3 0.4624
4 0.4539
5 0.443
6 0.4283
7 0.4164
8 0.3996
9 0.3997
10 0.4052
11 0.3957
12 0.393
13 0.3914
14 0.3908
15 0.3854
16 0.3783
17 0.3732
18 0.3715
19 0.3675
20 0.3668
21 0.3521
22 0.3584
23 0.3594
24 0.3618
25 0.363
26 0.3679
27 0.3746
28 0.3821
29 0.385
30 0.3909
31 0.3949
32 0.3994
33 0.403
34 0.4065
35 0.41
36 0.4152
37 0.4196
38 0.422
39 0.4235
40 0.4257
41 0.4302
42 0.4333
43 0.4366
44 0.4403
45 0.443
46 0.4489
47 0.4542
48 0.4616
49 0.4645
50 0.4714
51 0.4714
52 0.4757
53 0.48
54 0.4857
55 0.4915
56 0.4954
57 0.5001
58 0.5023
59 0.5077
60 0.5138
61 0.5168
62 0.5176
63 0.5189
64 0.5201
65 0.5233
66 0.5256
67 0.5272
68 0.528
69 0.5298
70 0.5328
71 0.5343
72 0.5381
73 0.5415
74 0.5431
75 0.5449
76 0.546
77 0.5469
78 0.5484
79 0.5497
80 0.5499
81 0.5515
82 0.5507
83 0.5531
84 0.5546
85 0.5536
86 0.5533
87 0.5539
88 0.5555
89 0.5558
90 0.5569
91 0.5583
92 0.5593
93 0.559
94 0.5611
95 0.5615
96 0.5624
97 0.5628
98 0.5637
99 0.5653
100 0.5644
101 0.5665
102 0.5654
103 0.5652
104 0.5657
105 0.5648
106 0.5661
107 0.5679
108 0.5669
109 0.5677
110 0.5676
111 0.5681
112 0.5673
113 0.5663
114 0.5655
115 0.5646
116 0.5664
117 0.5665
118 0.5672
119 0.5674
120 0.5675
121 0.5675
122 0.5667
123 0.5672
124 0.5671
125 0.5682
126 0.569
127 0.5717
128 0.5733
129 0.5762
130 0.579
131 0.5809
132 0.5835
133 0.584
134 0.5854
135 0.5858
136 0.5876
137 0.5897
138 0.5919
139 0.5949
140 0.5975
141 0.5991
142 0.6009
143 0.6037
144 0.6065
145 0.6081
146 0.6108
147 0.6129
148 0.6155
149 0.6164
150 0.6174
151 0.6185
152 0.6202
153 0.6212
154 0.621
155 0.621
156 0.6205
157 0.621
158 0.62
159 0.6202
160 0.6208
161 0.6209
162 0.6207
163 0.6217
164 0.6211
165 0.6207
166 0.6209
167 0.6205
168 0.6202
169 0.6204
170 0.6213
171 0.622
172 0.6223
173 0.6227
174 0.6231
175 0.6237
176 0.6242
177 0.6251
178 0.6243
179 0.6248
180 0.6245
181 0.6241
182 0.6242
183 0.6245
184 0.6249
185 0.6251
186 0.6251
187 0.6258
188 0.6271
189 0.6286
190 0.6299
191 0.6313
192 0.6332
193 0.6347
194 0.634
195 0.6356
196 0.6367
197 0.6372
198 0.6388
199 0.6404
200 0.6419
201 0.6434
202 0.643
203 0.6422
204 0.6414
205 0.6411
206 0.6413
207 0.6403
208 0.6395
209 0.6394
210 0.6401
211 0.6404
212 0.6412
213 0.6414
214 0.6406
215 0.6402
216 0.6397
217 0.64
218 0.6397
219 0.6396
220 0.6397
221 0.6405
222 0.6421
223 0.643
224 0.6441
225 0.6452
226 0.6454
227 0.647
228 0.6481
229 0.6474
230 0.6473
231 0.6478
232 0.6479
233 0.6478
234 0.6484
235 0.6497
236 0.6512
237 0.6522
238 0.6533
239 0.6548
240 0.6558
241 0.6562
242 0.6575
243 0.6582
244 0.6575
245 0.6579
246 0.6585
247 0.659
248 0.6583
249 0.6586
250 0.658
251 0.6586
252 0.6594
253 0.66
254 0.6593
255 0.6607
256 0.6618
257 0.6621
258 0.6631
259 0.6644
260 0.6655
261 0.6667
262 0.6679
263 0.6686
264 0.6699
265 0.6698
266 0.6705
267 0.6714
268 0.6726
269 0.6737
270 0.673
271 0.6742
272 0.6735
273 0.6737
274 0.6742
275 0.6746
276 0.6746
277 0.6756
278 0.6758
279 0.6761
280 0.6759
281 0.6767
282 0.677
283 0.6771
284 0.6768
285 0.6769
286 0.6762
287 0.6762
288 0.6767
289 0.676
290 0.6754
291 0.6757
292 0.6751
293 0.6749
294 0.676
295 0.6758
296 0.6759
297 0.6764
298 0.6773
299 0.678
300 0.6785
301 0.6793
302 0.6798
303 0.6807
304 0.6811
305 0.6813
306 0.6821
307 0.6829
308 0.6829
309 0.6839
310 0.6844
311 0.6851
312 0.6861
313 0.6867
314 0.6873
315 0.6883
316 0.689
317 0.6899
318 0.6906
319 0.6913
320 0.6923
321 0.6927
322 0.6936
323 0.693
324 0.6927
325 0.692
326 0.6924
327 0.6918
328 0.6912
329 0.6906
330 0.6899
331 0.6893
332 0.6887
333 0.6887
334 0.689
335 0.6887
336 0.688
337 0.6887
338 0.6886
339 0.6888
340 0.6892
341 0.6886
342 0.6886
343 0.6888
344 0.6889
345 0.6883
346 0.6885
347 0.6884
348 0.6891
349 0.6899
350 0.6904
351 0.6913
352 0.6918
353 0.6925
354 0.6932
355 0.6937
356 0.6945
357 0.6954
358 0.6948
359 0.6957
360 0.6963
361 0.6971
362 0.6977
363 0.6985
364 0.6989
365 0.6983
366 0.6983
367 0.699
368 0.6988
369 0.699
370 0.6998
371 0.6997
372 0.7003
373 0.7003
374 0.6997
375 0.6994
376 0.6995
377 0.6998
378 0.7
379 0.7
380 0.7
381 0.7003
382 0.7008
383 0.7007
384 0.7006
385 0.7001
386 0.7004
387 0.701
388 0.7016
389 0.7021
390 0.7027
391 0.7031
392 0.7037
393 0.7041
394 0.7047
395 0.705
396 0.7056
397 0.705
398 0.7051
399 0.7049
400 0.7047
401 0.7041
402 0.7041
403 0.7043
404 0.7045
405 0.7048
406 0.7055
407 0.7062
408 0.7066
409 0.7068
410 0.7074
411 0.7079
412 0.7082
413 0.7086
414 0.7089
415 0.7094
416 0.71
417 0.7105
418 0.7112
419 0.7118
420 0.7123
421 0.7126
422 0.7128
423 0.7132
424 0.7126
425 0.7129
426 0.713
427 0.7129
428 0.7131
429 0.7129
430 0.713
431 0.7127
432 0.7124
433 0.7131
434 0.7136
435 0.7141
436 0.7146
437 0.7141
438 0.7143
439 0.7149
440 0.7154
441 0.7155
442 0.7157
443 0.7156
444 0.715
445 0.7145
446 0.7139
447 0.7134
448 0.7129
449 0.713
450 0.7131
451 0.7136
452 0.7142
453 0.7146
454 0.7151
455 0.7157
456 0.716
457 0.7166
458 0.7171
459 0.7175
460 0.717
461 0.7166
462 0.7161
463 0.7156
464 0.7151
465 0.7146
466 0.7141
467 0.7136
468 0.7131
469 0.713
470 0.7125
471 0.712
472 0.7115
473 0.7114
474 0.711
475 0.7104
476 0.7106
477 0.7101
478 0.7096
479 0.7091
480 0.7086
481 0.7089
482 0.7084
483 0.7082
484 0.7078
485 0.7079
486 0.7074
487 0.7073
488 0.7072
489 0.7069
490 0.7067
491 0.7063
492 0.7062
493 0.7062
494 0.7057
495 0.7057
496 0.7053
497 0.7049
498 0.7048
499 0.7048
500 0.7049
501 0.7049
502 0.7049
503 0.7047
504 0.7049
505 0.7053
506 0.7054
507 0.7053
508 0.7056
509 0.7058
510 0.7064
511 0.7064
512 0.7068
513 0.7069
514 0.7072
515 0.7074
516 0.7075
517 0.7074
518 0.707
519 0.707
520 0.7065
521 0.707
522 0.7073
523 0.7075
524 0.708
525 0.7083
526 0.7085
527 0.7089
528 0.7091
529 0.7093
530 0.7094
531 0.7096
532 0.7091
533 0.7093
534 0.7094
535 0.7095
536 0.7099
537 0.7098
538 0.7102
539 0.7101
540 0.7097
541 0.7101
542 0.7104
543 0.71
544 0.7098
545 0.7098
546 0.71
547 0.7096
548 0.7098
549 0.71
550 0.7104
551 0.7106
552 0.7105
553 0.7108
554 0.7111
555 0.7111
556 0.7111
557 0.7109
558 0.7108
559 0.7108
560 0.7108
561 0.7111
562 0.7109
563 0.7108
564 0.711
565 0.7109
566 0.7112
567 0.7114
568 0.7116
569 0.7117
570 0.7116
571 0.7121
572 0.7126
573 0.713
574 0.7131
575 0.7133
576 0.7138
577 0.7133
578 0.7129
579 0.7125
580 0.7124
581 0.7123
582 0.7122
583 0.712
584 0.7116
585 0.7113
586 0.7108
587 0.7104
588 0.71
589 0.71
590 0.7102
591 0.7106
592 0.711
593 0.7113
594 0.7117
595 0.712
596 0.7125
597 0.7127
598 0.7131
599 0.7136
600 0.7139
601 0.7143
602 0.7146
603 0.7142
604 0.7138
605 0.7134
606 0.713
607 0.7127
608 0.7126
609 0.7123
610 0.7119
611 0.7118
612 0.7118
613 0.7115
614 0.7114
615 0.7112
616 0.7113
617 0.7112
618 0.711
619 0.7108
620 0.7108
621 0.7107
622 0.7105
623 0.7107
624 0.7111
625 0.7114
626 0.7116
627 0.7116
628 0.7115
629 0.7116
630 0.7117
631 0.7118
632 0.712
633 0.7122
634 0.7124
635 0.7125
636 0.7128
637 0.7129
638 0.7134
639 0.7138
640 0.714
641 0.7142
642 0.7144
643 0.7144
644 0.7145
645 0.7146
646 0.7149
647 0.7148
648 0.715
649 0.7155
650 0.7157
651 0.716
652 0.716
653 0.7164
654 0.7166
655 0.7168
656 0.7169
657 0.717
658 0.717
659 0.7172
660 0.717
661 0.7171
662 0.717
663 0.7166
664 0.7165
665 0.7166
666 0.7164
667 0.7162
668 0.7161
669 0.7158
670 0.7154
671 0.7153
672 0.7149
673 0.7146
674 0.7142
675 0.7141
676 0.7139
677 0.7135
678 0.7136
679 0.7138
680 0.7137
681 0.7138
682 0.7139
683 0.7135
684 0.7136
685 0.7135
686 0.7133
687 0.7129
688 0.713
689 0.7126
690 0.7124
691 0.7124
692 0.7123
693 0.7123
694 0.7124
695 0.7125
696 0.7124
697 0.7124
698 0.7124
699 0.7126
700 0.7128
701 0.7131
702 0.7133
703 0.7135
704 0.714
705 0.7142
706 0.7145
707 0.7147
708 0.7148
709 0.7152
710 0.7154
711 0.7155
712 0.7156
713 0.7154
714 0.7156
715 0.7157
716 0.7158
717 0.7158
718 0.7157
719 0.7157
720 0.7159
721 0.7158
722 0.7156
723 0.7155
724 0.7156
725 0.7156
726 0.7159
727 0.7157
728 0.7159
729 0.7162
730 0.7163
731 0.7164
732 0.7161
733 0.716
734 0.7161
735 0.7163
736 0.7166
737 0.717
738 0.7172
739 0.7176
740 0.7179
741 0.7182
742 0.7184
743 0.7183
744 0.7187
745 0.7189
746 0.7191
747 0.7194
748 0.7195
749 0.7197
750 0.72
751 0.7202
752 0.7205
753 0.7207
754 0.7209
755 0.7211
756 0.7214
757 0.7216
758 0.7216
759 0.7219
760 0.7222
761 0.7224
762 0.7228
763 0.7229
764 0.7228
765 0.7231
766 0.7231
767 0.7231
768 0.7234
769 0.7236
770 0.7237
771 0.7238
772 0.7238
773 0.724
774 0.7242
775 0.724
776 0.7243
777 0.7244
778 0.7242
779 0.7244
780 0.7242
781 0.7241
782 0.7238
783 0.7239
784 0.724
785 0.724
786 0.7242
787 0.7246
788 0.7249
789 0.7252
790 0.7251
791 0.7253
792 0.725
793 0.725
794 0.7249
795 0.7247
796 0.7251
797 0.7253
798 0.7256
799 0.7258
800 0.7261
801 0.7264
802 0.7265
803 0.7267
804 0.7264
805 0.7263
806 0.7262
807 0.7259
808 0.726
809 0.7259
810 0.7256
811 0.7254
812 0.7251
813 0.725
814 0.7247
815 0.7244
816 0.7241
817 0.724
818 0.7237
819 0.7234
820 0.7231
821 0.7231
822 0.7228
823 0.7229
824 0.7226
825 0.7226
826 0.7223
827 0.722
828 0.7217
829 0.7216
830 0.7214
831 0.7212
832 0.7211
833 0.7213
834 0.7216
835 0.7219
836 0.7221
837 0.7223
838 0.7224
839 0.7226
840 0.7227
841 0.7228
842 0.7227
843 0.7227
844 0.7226
845 0.7225
846 0.7224
847 0.7223
848 0.7221
849 0.7222
850 0.7223
851 0.7224
852 0.7224
853 0.7226
854 0.7227
855 0.7229
856 0.7226
857 0.7227
858 0.7228
859 0.723
860 0.7232
861 0.7235
862 0.7237
863 0.7239
864 0.7239
865 0.7241
866 0.7241
867 0.7241
868 0.7238
869 0.7237
870 0.7237
871 0.7235
872 0.7235
873 0.7235
874 0.7238
875 0.7241
876 0.7243
877 0.7246
878 0.7249
879 0.7251
880 0.7254
881 0.7257
882 0.7259
883 0.7262
884 0.7262
885 0.7265
886 0.7266
887 0.7266
888 0.7268
889 0.7268
890 0.7269
891 0.7271
892 0.7272
893 0.7273
894 0.7275
895 0.7275
896 0.7277
897 0.7278
898 0.7279
899 0.7282
900 0.7285
901 0.7287
902 0.7288
903 0.7291
904 0.7293
905 0.7296
906 0.7299
907 0.73
908 0.7303
909 0.7302
910 0.73
911 0.7298
912 0.7298
913 0.7298
914 0.73
915 0.7301
916 0.7298
917 0.7299
918 0.7299
919 0.7296
920 0.7293
921 0.7294
922 0.7293
923 0.7293
924 0.7293
925 0.7296
926 0.7297
927 0.7294
928 0.7295
929 0.7298
930 0.7301
931 0.7301
932 0.7303
933 0.7306
934 0.7309
935 0.7309
936 0.7311
937 0.7314
938 0.7314
939 0.7315
940 0.7317
941 0.7318
942 0.732
943 0.7317
944 0.7318
945 0.7319
946 0.7321
947 0.7323
948 0.7324
949 0.7325
950 0.7328
951 0.7325
952 0.7322
953 0.7321
954 0.732
955 0.7318
956 0.7317
957 0.7319
958 0.7321
959 0.7323
960 0.7324
961 0.7326
962 0.7328
963 0.733
964 0.7331
965 0.7332
966 0.7335
967 0.7337
968 0.7339
969 0.7341
970 0.7343
971 0.7345
972 0.7348
973 0.7349
974 0.7352
975 0.7353
976 0.7355
977 0.7358
978 0.7359
979 0.7362
980 0.7364
981 0.7366
982 0.7368
983 0.7371
984 0.7373
985 0.7375
986 0.7377
987 0.7379
988 0.738
989 0.7383
990 0.7382
991 0.7382
992 0.7382
993 0.7379
994 0.7377
995 0.7377
996 0.7377
997 0.7378
};
% \addlegendentry{OCLADS}
\addplot [line width=0.48pt, steelblue31119180]
table {%
1 0.5362
2 0.4517
3 0.4624
4 0.4612
5 0.4623
6 0.4652
7 0.4673
8 0.4688
9 0.4696
10 0.4684
11 0.4701
12 0.4713
13 0.4719
14 0.4734
15 0.4741
16 0.4749
17 0.4757
18 0.4764
19 0.477
20 0.4771
21 0.4763
22 0.482
23 0.4787
24 0.4807
25 0.4866
26 0.4867
27 0.4866
28 0.4862
29 0.4861
30 0.4853
31 0.4847
32 0.4849
33 0.485
34 0.4843
35 0.4837
36 0.4876
37 0.4901
38 0.4897
39 0.4896
40 0.4894
41 0.4891
42 0.489
43 0.4886
44 0.4879
45 0.488
46 0.4895
47 0.4917
48 0.4916
49 0.491
50 0.4935
51 0.4931
52 0.4942
53 0.4969
54 0.4971
55 0.4977
56 0.4981
57 0.4977
58 0.4979
59 0.4972
60 0.4978
61 0.4973
62 0.4969
63 0.4955
64 0.4944
65 0.4943
66 0.4943
67 0.493
68 0.4916
69 0.4916
70 0.4921
71 0.4919
72 0.4936
73 0.4951
74 0.4944
75 0.4935
76 0.4925
77 0.4924
78 0.492
79 0.4916
80 0.4913
81 0.4911
82 0.4911
83 0.492
84 0.4916
85 0.4914
86 0.4912
87 0.491
88 0.4908
89 0.4906
90 0.4904
91 0.4901
92 0.49
93 0.4899
94 0.4897
95 0.4897
96 0.4896
97 0.4894
98 0.4893
99 0.4889
100 0.4872
101 0.4859
102 0.4847
103 0.4831
104 0.4817
105 0.4812
106 0.4792
107 0.4786
108 0.4777
109 0.4773
110 0.4768
111 0.4757
112 0.4751
113 0.4742
114 0.4725
115 0.4732
116 0.4731
117 0.4739
118 0.4738
119 0.4738
120 0.4744
121 0.4754
122 0.475
123 0.4744
124 0.4747
125 0.4745
126 0.4744
127 0.4748
128 0.475
129 0.4749
130 0.4757
131 0.4763
132 0.4762
133 0.4762
134 0.476
135 0.476
136 0.4761
137 0.4766
138 0.4767
139 0.4768
140 0.4772
141 0.4767
142 0.4769
143 0.4766
144 0.4768
145 0.4768
146 0.4776
147 0.4778
148 0.4786
149 0.4787
150 0.4784
151 0.4781
152 0.4785
153 0.4781
154 0.4785
155 0.4788
156 0.479
157 0.4788
158 0.4784
159 0.4784
160 0.4778
161 0.478
162 0.4783
163 0.4786
164 0.4786
165 0.4789
166 0.4785
167 0.4781
168 0.4787
169 0.4782
170 0.4774
171 0.4772
172 0.4761
173 0.4752
174 0.4747
175 0.4741
176 0.4734
177 0.4729
178 0.4722
179 0.4716
180 0.4714
181 0.4713
182 0.4702
183 0.4699
184 0.4691
185 0.4685
186 0.468
187 0.4673
188 0.4677
189 0.4684
190 0.469
191 0.4694
192 0.4702
193 0.4703
194 0.4701
195 0.4705
196 0.4713
197 0.4713
198 0.4716
199 0.4715
200 0.4719
201 0.4715
202 0.4716
203 0.4717
204 0.4718
205 0.4719
206 0.472
207 0.472
208 0.4745
209 0.4746
210 0.4746
211 0.4747
212 0.4746
213 0.4747
214 0.4747
215 0.4747
216 0.4746
217 0.4746
218 0.4746
219 0.4747
220 0.4748
221 0.4748
222 0.4745
223 0.4747
224 0.4749
225 0.475
226 0.4749
227 0.4747
228 0.474
229 0.4737
230 0.4734
231 0.4725
232 0.472
233 0.4716
234 0.4711
235 0.4715
236 0.4715
237 0.472
238 0.472
239 0.4724
240 0.4725
241 0.472
242 0.4715
243 0.4714
244 0.4711
245 0.471
246 0.471
247 0.4709
248 0.4706
249 0.4706
250 0.4702
251 0.47
252 0.4699
253 0.4699
254 0.4696
255 0.4697
256 0.4702
257 0.4701
258 0.4702
259 0.4705
260 0.4708
261 0.4709
262 0.4713
263 0.4715
264 0.4714
265 0.4711
266 0.4713
267 0.4714
268 0.472
269 0.4724
270 0.4725
271 0.4735
272 0.4735
273 0.4735
274 0.4734
275 0.4734
276 0.4734
277 0.4735
278 0.4735
279 0.4734
280 0.4734
281 0.4735
282 0.4739
283 0.4739
284 0.4739
285 0.474
286 0.4738
287 0.4737
288 0.4738
289 0.4737
290 0.4738
291 0.4735
292 0.4733
293 0.4732
294 0.4729
295 0.473
296 0.4728
297 0.473
298 0.4731
299 0.4731
300 0.4728
301 0.473
302 0.4731
303 0.4733
304 0.4741
305 0.4742
306 0.4742
307 0.4744
308 0.4747
309 0.4746
310 0.4748
311 0.4752
312 0.4753
313 0.4753
314 0.4751
315 0.475
316 0.4749
317 0.475
318 0.4752
319 0.4757
320 0.4758
321 0.4757
322 0.4756
323 0.4756
324 0.4754
325 0.4753
326 0.4756
327 0.4754
328 0.4752
329 0.4753
330 0.4751
331 0.475
332 0.4749
333 0.4744
334 0.4742
335 0.4737
336 0.4735
337 0.4734
338 0.4731
339 0.4728
340 0.4725
341 0.4722
342 0.4722
343 0.4719
344 0.4719
345 0.4715
346 0.4709
347 0.4706
348 0.4708
349 0.4708
350 0.4707
351 0.4708
352 0.4708
353 0.4708
354 0.4708
355 0.471
356 0.4713
357 0.4713
358 0.471
359 0.471
360 0.4712
361 0.4711
362 0.4715
363 0.4715
364 0.4714
365 0.4712
366 0.4711
367 0.4713
368 0.4708
369 0.4705
370 0.4701
371 0.4698
372 0.4693
373 0.4694
374 0.4694
375 0.4695
376 0.4695
377 0.4695
378 0.4695
379 0.4695
380 0.4695
381 0.4695
382 0.4695
383 0.4701
384 0.4701
385 0.4702
386 0.4706
387 0.4706
388 0.4707
389 0.4707
390 0.4706
391 0.4707
392 0.4709
393 0.4709
394 0.4709
395 0.4705
396 0.4706
397 0.4702
398 0.4698
399 0.4696
400 0.4693
401 0.469
402 0.4687
403 0.4686
404 0.4686
405 0.4687
406 0.4686
407 0.4684
408 0.4685
409 0.4686
410 0.469
411 0.4692
412 0.4693
413 0.4694
414 0.4696
415 0.4697
416 0.4698
417 0.4701
418 0.4702
419 0.4704
420 0.4705
421 0.4704
422 0.4701
423 0.47
424 0.4697
425 0.4695
426 0.469
427 0.4689
428 0.4686
429 0.4683
430 0.4682
431 0.4681
432 0.4677
433 0.4676
434 0.4678
435 0.4679
436 0.4679
437 0.4676
438 0.4676
439 0.4678
440 0.4675
441 0.4676
442 0.4676
443 0.4674
444 0.4676
445 0.4677
446 0.4676
447 0.4675
448 0.4674
449 0.4675
450 0.4674
451 0.4675
452 0.4676
453 0.4678
454 0.4679
455 0.468
456 0.4681
457 0.4682
458 0.4683
459 0.4682
460 0.4683
461 0.4682
462 0.4683
463 0.4682
464 0.4682
465 0.4683
466 0.4685
467 0.4685
468 0.4687
469 0.4688
470 0.4687
471 0.4688
472 0.4688
473 0.4689
474 0.4688
475 0.4689
476 0.469
477 0.4691
478 0.4693
479 0.4694
480 0.4696
481 0.4695
482 0.4697
483 0.4696
484 0.4696
485 0.4695
486 0.4695
487 0.4694
488 0.4693
489 0.4695
490 0.4695
491 0.4695
492 0.4694
493 0.4694
494 0.4694
495 0.4694
496 0.4694
497 0.4694
498 0.4695
499 0.4695
500 0.4695
501 0.4695
502 0.4696
503 0.4696
504 0.4696
505 0.4695
506 0.4696
507 0.4695
508 0.4697
509 0.4699
510 0.47
511 0.4701
512 0.4701
513 0.47
514 0.47
515 0.4703
516 0.4702
517 0.4701
518 0.47
519 0.47
520 0.4701
521 0.4705
522 0.4704
523 0.4705
524 0.4706
525 0.4707
526 0.4707
527 0.471
528 0.4709
529 0.4709
530 0.4707
531 0.4705
532 0.4704
533 0.4703
534 0.47
535 0.4698
536 0.4696
537 0.4693
538 0.4691
539 0.4689
540 0.4686
541 0.4682
542 0.468
543 0.4677
544 0.4675
545 0.4673
546 0.467
547 0.4668
548 0.4666
549 0.4664
550 0.4662
551 0.4659
552 0.4657
553 0.4656
554 0.4656
555 0.4653
556 0.465
557 0.4649
558 0.4647
559 0.4644
560 0.4645
561 0.4643
562 0.4642
563 0.464
564 0.464
565 0.4638
566 0.4635
567 0.4633
568 0.4631
569 0.463
570 0.4628
571 0.463
572 0.4632
573 0.4634
574 0.4634
575 0.4634
576 0.4635
577 0.4635
578 0.4637
579 0.4638
580 0.4639
581 0.4642
582 0.4642
583 0.4642
584 0.4641
585 0.4641
586 0.464
587 0.4641
588 0.4641
589 0.4642
590 0.4641
591 0.464
592 0.4641
593 0.4641
594 0.4641
595 0.4642
596 0.4642
597 0.4643
598 0.4643
599 0.4643
600 0.4643
601 0.4643
602 0.4644
603 0.4647
604 0.4649
605 0.4649
606 0.465
607 0.465
608 0.465
609 0.4651
610 0.4652
611 0.4652
612 0.4653
613 0.4652
614 0.4652
615 0.4654
616 0.4653
617 0.4653
618 0.4654
619 0.4653
620 0.4653
621 0.4652
622 0.4652
623 0.4654
624 0.4656
625 0.4656
626 0.4656
627 0.4656
628 0.4655
629 0.4654
630 0.4653
631 0.4653
632 0.4653
633 0.4653
634 0.4652
635 0.4651
636 0.4651
637 0.4651
638 0.4651
639 0.4651
640 0.4651
641 0.4651
642 0.4651
643 0.465
644 0.4651
645 0.465
646 0.4651
647 0.4649
648 0.465
649 0.4649
650 0.4649
651 0.4648
652 0.4647
653 0.4647
654 0.465
655 0.4649
656 0.4648
657 0.4648
658 0.4648
659 0.4648
660 0.4653
661 0.4653
662 0.4653
663 0.4653
664 0.4653
665 0.4654
666 0.4654
667 0.4654
668 0.4655
669 0.4655
670 0.4656
671 0.4656
672 0.4655
673 0.4656
674 0.4656
675 0.4655
676 0.4654
677 0.4654
678 0.4655
679 0.4656
680 0.4656
681 0.4656
682 0.4657
683 0.4658
684 0.4659
685 0.4659
686 0.4659
687 0.4658
688 0.4658
689 0.4659
690 0.4659
691 0.4659
692 0.4659
693 0.4659
694 0.4657
695 0.4657
696 0.4656
697 0.4655
698 0.4657
699 0.4657
700 0.4658
701 0.4657
702 0.4658
703 0.4658
704 0.4659
705 0.4658
706 0.4659
707 0.4658
708 0.466
709 0.4661
710 0.466
711 0.466
712 0.4658
713 0.4657
714 0.4655
715 0.4654
716 0.4653
717 0.4651
718 0.4651
719 0.465
720 0.4649
721 0.4648
722 0.4646
723 0.4646
724 0.4644
725 0.4643
726 0.4642
727 0.4641
728 0.4639
729 0.464
730 0.4639
731 0.4639
732 0.4637
733 0.4636
734 0.4635
735 0.4636
736 0.4635
737 0.4636
738 0.4636
739 0.4637
740 0.4637
741 0.4637
742 0.4637
743 0.4637
744 0.4639
745 0.4638
746 0.4638
747 0.4639
748 0.464
749 0.464
750 0.4641
751 0.4641
752 0.4641
753 0.4641
754 0.4641
755 0.4641
756 0.4642
757 0.4642
758 0.4641
759 0.4642
760 0.4644
761 0.4645
762 0.4645
763 0.4645
764 0.4646
765 0.4646
766 0.4646
767 0.4646
768 0.4648
769 0.4648
770 0.4648
771 0.4648
772 0.4648
773 0.4648
774 0.4648
775 0.4651
776 0.4651
777 0.465
778 0.4648
779 0.4646
780 0.4645
781 0.4643
782 0.4643
783 0.4642
784 0.4639
785 0.464
786 0.464
787 0.464
788 0.464
789 0.4641
790 0.4641
791 0.4641
792 0.4642
793 0.4642
794 0.4642
795 0.4642
796 0.4641
797 0.4642
798 0.4642
799 0.4642
800 0.4642
801 0.4644
802 0.4644
803 0.4644
804 0.4644
805 0.4643
806 0.4644
807 0.4645
808 0.4645
809 0.4645
810 0.4645
811 0.4645
812 0.4645
813 0.4644
814 0.4644
815 0.4645
816 0.4644
817 0.4644
818 0.4644
819 0.4644
820 0.4644
821 0.4644
822 0.4644
823 0.4644
824 0.4643
825 0.4643
826 0.4643
827 0.4642
828 0.4642
829 0.4642
830 0.4643
831 0.4642
832 0.4641
833 0.4642
834 0.4642
835 0.4643
836 0.4644
837 0.4645
838 0.4645
839 0.4646
840 0.4647
841 0.4649
842 0.4649
843 0.4649
844 0.4649
845 0.4649
846 0.4649
847 0.4649
848 0.4649
849 0.465
850 0.4651
851 0.4651
852 0.4652
853 0.4652
854 0.4652
855 0.4652
856 0.4652
857 0.4652
858 0.4652
859 0.4652
860 0.4652
861 0.4653
862 0.4653
863 0.4653
864 0.4653
865 0.4655
866 0.4654
867 0.4654
868 0.4653
869 0.4654
870 0.4653
871 0.4653
872 0.4653
873 0.4652
874 0.4652
875 0.4654
876 0.4654
877 0.4655
878 0.4656
879 0.4657
880 0.4658
881 0.4657
882 0.466
883 0.4661
884 0.4661
885 0.4662
886 0.4661
887 0.466
888 0.4659
889 0.466
890 0.4659
891 0.4659
892 0.4659
893 0.4659
894 0.4658
895 0.4657
896 0.4658
897 0.4657
898 0.4657
899 0.4656
900 0.4658
901 0.4658
902 0.4659
903 0.4658
904 0.466
905 0.4661
906 0.4661
907 0.4662
908 0.4663
909 0.4664
910 0.4664
911 0.4664
912 0.4663
913 0.4663
914 0.4665
915 0.4666
916 0.4665
917 0.4665
918 0.4666
919 0.4666
920 0.4666
921 0.4666
922 0.4667
923 0.4667
924 0.4668
925 0.4669
926 0.467
927 0.4669
928 0.4669
929 0.4669
930 0.4669
931 0.4669
932 0.467
933 0.467
934 0.4671
935 0.4671
936 0.467
937 0.4671
938 0.4672
939 0.4671
940 0.4671
941 0.4671
942 0.467
943 0.467
944 0.4671
945 0.4671
946 0.4671
947 0.4671
948 0.467
949 0.4671
950 0.4671
951 0.4671
952 0.467
953 0.4671
954 0.467
955 0.467
956 0.4671
957 0.4672
958 0.4674
959 0.4675
960 0.4674
961 0.4674
962 0.4674
963 0.4675
964 0.4674
965 0.4674
966 0.4674
967 0.4675
968 0.4675
969 0.4675
970 0.4675
971 0.4675
972 0.4676
973 0.4675
974 0.4676
975 0.4677
976 0.4677
977 0.4677
978 0.4677
979 0.4678
980 0.4677
981 0.4679
982 0.4679
983 0.4679
984 0.468
985 0.4681
986 0.4681
987 0.4682
988 0.4682
989 0.4682
990 0.4683
991 0.4682
992 0.4682
993 0.4681
994 0.4681
995 0.4681
996 0.468
997 0.4683
};
% \addlegendentry{No-update}
\end{axis}

\end{tikzpicture}


==> tinyml/figures_tex/SVHN/onlineF1_updates.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
title={SVHN},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=\shortstack{Target Avg Online\\Macro F1-score},
xmajorgrids,
xmin=0.33178, xmax=0.77882,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=-49.85, ymax=1046.85,
ytick style={color=black},
ytick={0,250,500,750,997},
]
\addplot [line width=0.48pt, blue]
table {%
0.5362 1
0.5021 2
0.4857 3
0.4714 4
0.4809 5
0.4778 6
0.4768 7
0.4738 8
0.4725 9
0.4712 10
0.4699 11
0.4818 12
0.4872 13
0.4873 14
0.487 15
0.4874 16
0.4876 17
0.4874 18
0.4877 19
0.4875 20
0.4939 21
0.5072 22
0.5126 23
0.5225 24
0.5365 25
0.5346 26
0.5371 27
0.535 28
0.5331 29
0.531 30
0.5292 31
0.5278 32
0.5265 33
0.5287 34
0.5313 35
0.5338 36
0.532 37
0.5307 38
0.5295 39
0.5284 40
0.5314 41
0.5351 42
0.5371 43
0.5416 44
0.548 45
0.5524 46
0.5541 47
0.5595 48
0.5632 49
0.5701 50
0.5686 51
0.5761 52
0.5814 53
0.5882 54
0.593 55
0.5977 56
0.6025 57
0.6094 58
0.613 59
0.617 60
0.6215 61
0.6235 62
0.6253 63
0.6296 64
0.6341 65
0.6396 66
0.6404 67
0.6431 68
0.6458 69
0.6493 70
0.651 71
0.6546 72
0.6564 73
0.6592 74
0.6594 75
0.6609 76
0.6604 77
0.6604 78
0.659 79
0.6567 80
0.6593 81
0.6573 82
0.6566 83
0.6559 84
0.6565 85
0.6541 86
0.6522 87
0.6516 88
0.6518 89
0.6527 90
0.6541 91
0.656 92
0.6542 93
0.6538 94
0.6541 95
0.655 96
0.6554 97
0.6558 98
0.6553 99
0.6536 100
0.6518 101
0.6501 102
0.6494 103
0.6512 104
0.6495 105
0.6508 106
0.651 107
0.6495 108
0.648 109
0.648 110
0.6463 111
0.6447 112
0.6446 113
0.6441 114
0.6442 115
0.6438 116
0.6446 117
0.6443 118
0.644 119
0.644 120
0.6441 121
0.6428 122
0.6435 123
0.6436 124
0.6451 125
0.6471 126
0.6491 127
0.6508 128
0.6532 129
0.6558 130
0.6571 131
0.6589 132
0.6598 133
0.6609 134
0.6596 135
0.6597 136
0.6612 137
0.6637 138
0.6661 139
0.668 140
0.6685 141
0.6693 142
0.6716 143
0.6731 144
0.6744 145
0.6766 146
0.6785 147
0.6797 148
0.6819 149
0.6825 150
0.6834 151
0.685 152
0.6871 153
0.6857 154
0.6853 155
0.6846 156
0.6855 157
0.6859 158
0.6857 159
0.6859 160
0.6863 161
0.685 162
0.6855 163
0.6842 164
0.6841 165
0.6847 166
0.6842 167
0.685 168
0.6862 169
0.6865 170
0.6869 171
0.6875 172
0.6883 173
0.6888 174
0.6892 175
0.6897 176
0.6903 177
0.6891 178
0.6894 179
0.6896 180
0.6902 181
0.6907 182
0.6904 183
0.6908 184
0.6909 185
0.6905 186
0.6912 187
0.6918 188
0.693 189
0.6939 190
0.695 191
0.6963 192
0.6979 193
0.6968 194
0.6981 195
0.6982 196
0.6994 197
0.7007 198
0.7019 199
0.7031 200
0.7041 201
0.7041 202
0.703 203
0.703 204
0.7029 205
0.7018 206
0.7012 207
0.7001 208
0.6991 209
0.6981 210
0.698 211
0.6985 212
0.6989 213
0.6995 214
0.6984 215
0.6984 216
0.6979 217
0.6987 218
0.6977 219
0.6983 220
0.6993 221
0.7007 222
0.7016 223
0.7024 224
0.7029 225
0.7019 226
0.7029 227
0.7029 228
0.7026 229
0.7031 230
0.7031 231
0.7037 232
0.7035 233
0.704 234
0.7046 235
0.7059 236
0.7066 237
0.7071 238
0.7084 239
0.7092 240
0.7089 241
0.7099 242
0.7108 243
0.71 244
0.7112 245
0.7114 246
0.7114 247
0.7118 248
0.7123 249
0.7134 250
0.7137 251
0.7141 252
0.7145 253
0.7136 254
0.7147 255
0.7159 256
0.716 257
0.7168 258
0.7175 259
0.7184 260
0.7193 261
0.7204 262
0.7209 263
0.7213 264
0.7217 265
0.7227 266
0.7234 267
0.7243 268
0.7251 269
0.7243 270
0.7247 271
0.7248 272
0.7247 273
0.7251 274
0.7256 275
0.7254 276
0.7261 277
0.7267 278
0.7265 279
0.7265 280
0.7265 281
0.7266 282
0.7267 283
0.7262 284
0.7258 285
0.7257 286
0.7258 287
0.7262 288
0.7254 289
0.7245 290
0.7245 291
0.7237 292
0.7237 293
0.7229 294
0.7229 295
0.7227 296
0.7231 297
0.7239 298
0.7245 299
0.7249 300
0.7257 301
0.7261 302
0.7265 303
0.727 304
0.7273 305
0.7279 306
0.7287 307
0.7285 308
0.7288 309
0.7285 310
0.729 311
0.7299 312
0.7302 313
0.7309 314
0.7309 315
0.7318 316
0.7326 317
0.7335 318
0.7341 319
0.7347 320
0.7353 321
0.7356 322
0.7348 323
0.7342 324
0.7337 325
0.734 326
0.7332 327
0.7324 328
0.7317 329
0.731 330
0.7302 331
0.7301 332
0.7299 333
0.7303 334
0.7299 335
0.7291 336
0.7293 337
0.7297 338
0.7297 339
0.73 340
0.7293 341
0.7291 342
0.729 343
0.7289 344
0.7282 345
0.7285 346
0.7287 347
0.7293 348
0.7299 349
0.7303 350
0.7311 351
0.7315 352
0.7322 353
0.7326 354
0.7328 355
0.7334 356
0.7333 357
0.7333 358
0.7339 359
0.7344 360
0.7346 361
0.7354 362
0.7361 363
0.7361 364
0.7364 365
0.7362 366
0.7368 367
0.7367 368
0.737 369
0.7374 370
0.7374 371
0.7375 372
0.7375 373
0.7368 374
0.7361 375
0.7359 376
0.7358 377
0.7359 378
0.7361 379
0.736 380
0.7363 381
0.7364 382
0.7368 383
0.7362 384
0.7355 385
0.7356 386
0.7362 387
0.7367 388
0.7374 389
0.7378 390
0.7383 391
0.7388 392
0.7393 393
0.7399 394
0.7402 395
0.7407 396
0.74 397
0.7407 398
0.7401 399
0.7398 400
0.7392 401
0.7393 402
0.7394 403
0.7396 404
0.7398 405
0.7401 406
0.7407 407
0.7413 408
0.7419 409
0.7425 410
0.743 411
0.7433 412
0.7438 413
0.7441 414
0.7444 415
0.7449 416
0.7454 417
0.746 418
0.7465 419
0.7469 420
0.7471 421
0.7475 422
0.7476 423
0.747 424
0.7474 425
0.7476 426
0.7473 427
0.7473 428
0.7472 429
0.7472 430
0.7469 431
0.7471 432
0.7477 433
0.748 434
0.7485 435
0.7487 436
0.7489 437
0.7491 438
0.7497 439
0.7497 440
0.7496 441
0.7497 442
0.7498 443
0.7492 444
0.7489 445
0.7483 446
0.7477 447
0.7475 448
0.7474 449
0.7476 450
0.7478 451
0.7482 452
0.7486 453
0.7491 454
0.7495 455
0.7501 456
0.7502 457
0.7508 458
0.7511 459
0.7505 460
0.7502 461
0.7496 462
0.749 463
0.7485 464
0.7481 465
0.7476 466
0.747 467
0.7465 468
0.7459 469
0.7453 470
0.7454 471
0.7449 472
0.7449 473
0.7447 474
0.7443 475
0.7441 476
0.7436 477
0.743 478
0.7425 479
0.7419 480
0.7414 481
0.7409 482
0.7403 483
0.7401 484
0.74 485
0.7394 486
0.7393 487
0.7393 488
0.739 489
0.7389 490
0.7384 491
0.7378 492
0.738 493
0.7375 494
0.7373 495
0.7371 496
0.7368 497
0.7369 498
0.7366 499
0.7368 500
0.7368 501
0.7365 502
0.7365 503
0.7368 504
0.7371 505
0.7366 506
0.7365 507
0.7366 508
0.7367 509
0.7371 510
0.7375 511
0.7377 512
0.7376 513
0.7378 514
0.738 515
0.7381 516
0.7377 517
0.7373 518
0.7368 519
0.7363 520
0.7368 521
0.7371 522
0.7373 523
0.7375 524
0.7377 525
0.738 526
0.7384 527
0.7383 528
0.7383 529
0.7384 530
0.7386 531
0.7389 532
0.739 533
0.7391 534
0.7393 535
0.7392 536
0.7389 537
0.7389 538
0.7389 539
0.7394 540
0.7395 541
0.7396 542
0.7392 543
0.7393 544
0.7391 545
0.7393 546
0.7388 547
0.739 548
0.739 549
0.7391 550
0.7391 551
0.7392 552
0.7394 553
0.7397 554
0.7393 555
0.7393 556
0.7391 557
0.7393 558
0.7395 559
0.7394 560
0.7396 561
0.7391 562
0.7393 563
0.7392 564
0.7392 565
0.7395 566
0.7397 567
0.7396 568
0.7398 569
0.7394 570
0.7397 571
0.7401 572
0.7405 573
0.7407 574
0.741 575
0.7414 576
0.7409 577
0.7406 578
0.7401 579
0.74 580
0.7401 581
0.74 582
0.7399 583
0.7398 584
0.7394 585
0.7389 586
0.7385 587
0.7386 588
0.7386 589
0.7389 590
0.7391 591
0.7395 592
0.7398 593
0.7402 594
0.7402 595
0.7406 596
0.7408 597
0.7413 598
0.7417 599
0.7421 600
0.7422 601
0.7425 602
0.742 603
0.7416 604
0.7411 605
0.7409 606
0.7405 607
0.7406 608
0.7402 609
0.7398 610
0.7395 611
0.7394 612
0.7391 613
0.7387 614
0.7382 615
0.7378 616
0.7378 617
0.7378 618
0.7376 619
0.7373 620
0.7369 621
0.7367 622
0.7366 623
0.7366 624
0.7369 625
0.737 626
0.7371 627
0.7373 628
0.7374 629
0.7373 630
0.7374 631
0.7375 632
0.7378 633
0.7379 634
0.7381 635
0.7382 636
0.7385 637
0.7386 638
0.7389 639
0.7391 640
0.7391 641
0.7393 642
0.7392 643
0.7392 644
0.7396 645
0.7398 646
0.7397 647
0.7399 648
0.7402 649
0.7405 650
0.7409 651
0.7408 652
0.741 653
0.7413 654
0.7415 655
0.7417 656
0.7418 657
0.7419 658
0.7423 659
0.7422 660
0.7421 661
0.742 662
0.7419 663
0.7419 664
0.7419 665
0.7421 666
0.7419 667
0.7419 668
0.7422 669
0.7418 670
0.7414 671
0.741 672
0.7405 673
0.7401 674
0.7398 675
0.7397 676
0.7393 677
0.7395 678
0.7394 679
0.7394 680
0.7395 681
0.7397 682
0.7395 683
0.7396 684
0.7394 685
0.7393 686
0.7391 687
0.7391 688
0.7389 689
0.7384 690
0.7383 691
0.7382 692
0.7381 693
0.7382 694
0.7382 695
0.7381 696
0.738 697
0.7381 698
0.7382 699
0.7383 700
0.7387 701
0.7389 702
0.7392 703
0.7394 704
0.7397 705
0.7401 706
0.7403 707
0.7406 708
0.7408 709
0.741 710
0.7409 711
0.7411 712
0.741 713
0.7412 714
0.7414 715
0.7415 716
0.7417 717
0.7414 718
0.7415 719
0.7416 720
0.7415 721
0.7415 722
0.7411 723
0.7412 724
0.7412 725
0.7414 726
0.7414 727
0.7413 728
0.7415 729
0.7418 730
0.7419 731
0.7415 732
0.7418 733
0.742 734
0.7423 735
0.7425 736
0.7428 737
0.7432 738
0.7435 739
0.7439 740
0.7438 741
0.744 742
0.744 743
0.7443 744
0.7446 745
0.745 746
0.7453 747
0.7453 748
0.7456 749
0.7459 750
0.7462 751
0.7465 752
0.7467 753
0.7469 754
0.747 755
0.7474 756
0.7475 757
0.7475 758
0.7477 759
0.748 760
0.7483 761
0.7484 762
0.7484 763
0.7484 764
0.7487 765
0.7486 766
0.7487 767
0.7489 768
0.7491 769
0.7491 770
0.7491 771
0.749 772
0.7492 773
0.7495 774
0.7492 775
0.7494 776
0.7496 777
0.7496 778
0.7496 779
0.7494 780
0.7497 781
0.7495 782
0.7495 783
0.7494 784
0.7495 785
0.7496 786
0.7499 787
0.7502 788
0.7504 789
0.7504 790
0.7505 791
0.7501 792
0.7501 793
0.7502 794
0.7498 795
0.7501 796
0.7501 797
0.7502 798
0.7505 799
0.7507 800
0.7509 801
0.751 802
0.7513 803
0.751 804
0.7507 805
0.7504 806
0.7501 807
0.7498 808
0.7496 809
0.7495 810
0.7494 811
0.7491 812
0.7489 813
0.7486 814
0.7482 815
0.7481 816
0.7482 817
0.748 818
0.7477 819
0.7474 820
0.7473 821
0.747 822
0.7469 823
0.7469 824
0.7468 825
0.7465 826
0.7464 827
0.7461 828
0.7457 829
0.7455 830
0.7452 831
0.7453 832
0.7455 833
0.7458 834
0.7461 835
0.7464 836
0.7464 837
0.7465 838
0.7467 839
0.7468 840
0.7469 841
0.747 842
0.7471 843
0.747 844
0.747 845
0.7466 846
0.7465 847
0.7464 848
0.7463 849
0.7465 850
0.7465 851
0.7465 852
0.7466 853
0.7467 854
0.7469 855
0.7466 856
0.7466 857
0.7467 858
0.7469 859
0.747 860
0.7472 861
0.7473 862
0.7475 863
0.7474 864
0.7476 865
0.7475 866
0.7476 867
0.7473 868
0.7471 869
0.747 870
0.747 871
0.7468 872
0.7467 873
0.747 874
0.7472 875
0.7472 876
0.7475 877
0.7477 878
0.748 879
0.7483 880
0.7485 881
0.7486 882
0.7487 883
0.7487 884
0.7489 885
0.7491 886
0.749 887
0.749 888
0.7491 889
0.749 890
0.7492 891
0.7494 892
0.7496 893
0.7497 894
0.7497 895
0.7499 896
0.75 897
0.7502 898
0.7505 899
0.7507 900
0.7509 901
0.7512 902
0.7514 903
0.7516 904
0.7519 905
0.7522 906
0.7523 907
0.7525 908
0.7526 909
0.7526 910
0.7526 911
0.7524 912
0.7524 913
0.7524 914
0.7524 915
0.7525 916
0.7523 917
0.7522 918
0.7519 919
0.7518 920
0.7521 921
0.7521 922
0.7519 923
0.7518 924
0.7519 925
0.7518 926
0.7518 927
0.7518 928
0.7518 929
0.752 930
0.7519 931
0.7521 932
0.7523 933
0.7525 934
0.7525 935
0.7525 936
0.7527 937
0.7528 938
0.7528 939
0.7529 940
0.753 941
0.753 942
0.7527 943
0.7528 944
0.7529 945
0.7531 946
0.7532 947
0.7534 948
0.7535 949
0.7537 950
0.7534 951
0.7531 952
0.7528 953
0.7525 954
0.7525 955
0.7523 956
0.7525 957
0.7527 958
0.7529 959
0.7532 960
0.7534 961
0.7535 962
0.7538 963
0.7539 964
0.754 965
0.7542 966
0.7544 967
0.7546 968
0.7549 969
0.7551 970
0.7551 971
0.7554 972
0.7556 973
0.7559 974
0.7561 975
0.7563 976
0.7566 977
0.7568 978
0.7569 979
0.7571 980
0.7572 981
0.7574 982
0.7576 983
0.7578 984
0.758 985
0.7581 986
0.7583 987
0.7584 988
0.7584 989
0.7585 990
0.7584 991
0.7584 992
0.7581 993
0.758 994
0.758 995
0.7579 996
0.758 997
};
% \addlegendentry{All-update}
\addplot [line width=0.48pt, orange]
table {%
0.5362 0
0.4517 0
0.4624 0
0.4612 0
0.4623 0
0.4652 0
0.4673 0
0.4688 0
0.4696 0
0.4684 0
0.4701 0
0.4713 0
0.4719 0
0.4734 0
0.4741 0
0.4749 0
0.4757 0
0.4764 0
0.477 0
0.4771 0
0.4763 0
0.482 0
0.4787 0
0.4807 0
0.4866 0
0.4867 0
0.4866 0
0.4862 0
0.4861 0
0.4853 0
0.4847 0
0.4849 0
0.485 0
0.4843 0
0.4837 0
0.4876 0
0.4901 0
0.4897 0
0.4896 0
0.4894 0
0.4891 0
0.489 0
0.4886 0
0.4879 0
0.488 0
0.4895 0
0.4917 0
0.4916 0
0.491 0
0.4935 0
0.4931 0
0.4942 0
0.4969 0
0.4971 0
0.4977 0
0.4981 0
0.4977 0
0.4979 0
0.4972 0
0.4978 0
0.4973 0
0.4969 0
0.4955 0
0.4944 0
0.4943 0
0.4943 0
0.493 0
0.4916 0
0.4916 0
0.4921 0
0.4919 0
0.4936 0
0.4951 0
0.4944 0
0.4935 0
0.4925 0
0.4924 0
0.492 0
0.4916 0
0.4913 0
0.4911 0
0.4911 0
0.492 0
0.4916 0
0.4914 0
0.4912 0
0.491 0
0.4908 0
0.4906 0
0.4904 0
0.4901 0
0.49 0
0.4899 1
0.4911 1
0.4917 1
0.4939 1
0.4936 1
0.4942 1
0.4965 1
0.4964 1
0.4962 1
0.496 2
0.4967 2
0.4985 2
0.4995 2
0.5003 2
0.5013 2
0.5012 2
0.503 2
0.5046 2
0.5059 2
0.5072 2
0.5067 2
0.5065 2
0.5073 2
0.5069 2
0.5067 2
0.5067 2
0.5071 2
0.5077 2
0.5073 2
0.5069 2
0.5062 2
0.5058 2
0.5065 2
0.5079 2
0.5105 2
0.5129 2
0.5157 2
0.5189 2
0.5203 2
0.5231 2
0.5237 2
0.5243 2
0.5248 2
0.5255 2
0.5284 2
0.5313 2
0.531 2
0.5338 2
0.5342 2
0.5365 2
0.5375 2
0.5403 2
0.5425 2
0.5448 2
0.5471 2
0.5494 2
0.5503 2
0.5518 2
0.5526 2
0.5547 2
0.5555 2
0.5552 2
0.5548 2
0.555 2
0.5545 2
0.5535 2
0.5537 2
0.5533 2
0.5534 2
0.553 2
0.553 2
0.5524 2
0.5526 2
0.5526 2
0.5524 2
0.5519 2
0.5512 2
0.5515 2
0.5521 2
0.5529 2
0.5524 2
0.5527 2
0.554 2
0.5553 3
0.5573 3
0.5568 3
0.5578 3
0.5586 3
0.5594 3
0.5606 3
0.5613 3
0.5616 4
0.5621 4
0.5636 4
0.5643 4
0.5663 4
0.5679 4
0.5696 4
0.5716 4
0.5733 4
0.5749 4
0.5745 4
0.5764 4
0.5773 4
0.5779 4
0.5797 4
0.5813 4
0.5833 4
0.5849 4
0.5843 4
0.5838 4
0.5834 4
0.5829 4
0.5836 4
0.5838 4
0.5833 4
0.5828 4
0.5833 5
0.5842 5
0.5842 5
0.5845 5
0.5841 5
0.5835 5
0.5837 5
0.5839 5
0.5844 5
0.5851 5
0.5862 5
0.5878 5
0.5889 5
0.5897 5
0.5913 5
0.5924 5
0.592 5
0.593 5
0.594 5
0.5942 5
0.5945 5
0.5945 5
0.5955 5
0.5957 5
0.5966 5
0.598 5
0.5997 5
0.6008 5
0.6018 5
0.6032 5
0.6046 5
0.6054 5
0.607 5
0.6074 5
0.6069 5
0.6081 5
0.6088 6
0.6096 6
0.6091 6
0.6094 6
0.611 6
0.6113 6
0.6124 6
0.6137 6
0.6132 6
0.6147 6
0.616 6
0.6155 6
0.6167 6
0.618 6
0.619 6
0.6201 6
0.6216 6
0.6224 6
0.6234 6
0.6234 6
0.6248 6
0.6258 6
0.6268 6
0.6278 7
0.6272 7
0.628 7
0.6274 7
0.6275 7
0.6281 7
0.6288 7
0.6295 7
0.6303 7
0.6305 7
0.6311 7
0.6311 7
0.6325 7
0.633 7
0.6332 7
0.6327 7
0.633 7
0.6328 7
0.6329 7
0.6331 7
0.6333 7
0.6327 7
0.6327 7
0.6328 7
0.633 8
0.6325 8
0.6327 8
0.6326 8
0.6337 8
0.6347 8
0.636 8
0.6372 8
0.6381 9
0.6388 9
0.6395 9
0.6405 9
0.6413 9
0.6423 9
0.6433 9
0.644 9
0.6448 9
0.646 9
0.6467 9
0.6478 9
0.6483 9
0.6492 9
0.6498 9
0.6509 10
0.6519 10
0.6526 10
0.6535 10
0.6546 10
0.6552 10
0.6558 10
0.6552 11
0.6549 11
0.655 11
0.6553 12
0.6547 12
0.6542 13
0.6537 13
0.6532 13
0.6527 13
0.6526 13
0.6529 13
0.6532 13
0.6534 14
0.6528 14
0.6534 14
0.6538 15
0.6541 15
0.6542 15
0.6542 15
0.6541 15
0.6542 15
0.6546 15
0.6541 15
0.6551 15
0.6557 16
0.6564 16
0.6569 16
0.6576 16
0.6584 16
0.6589 16
0.6599 16
0.6604 16
0.6608 17
0.6614 17
0.6624 17
0.6619 17
0.6628 17
0.6635 17
0.6644 17
0.6651 18
0.6659 18
0.6663 18
0.667 18
0.6672 18
0.6678 19
0.6676 19
0.6682 20
0.6691 20
0.669 20
0.6696 20
0.6696 20
0.6692 20
0.6692 20
0.6696 20
0.6698 20
0.6699 20
0.67 20
0.6704 20
0.6709 20
0.671 20
0.671 20
0.6709 20
0.6705 21
0.6707 21
0.6714 21
0.6719 21
0.6726 21
0.6733 21
0.6739 21
0.6745 21
0.6751 22
0.6759 23
0.6764 23
0.6771 23
0.6766 23
0.6774 23
0.6769 23
0.6769 24
0.6765 25
0.6765 25
0.6768 26
0.6772 26
0.6777 26
0.6781 26
0.6786 26
0.6793 26
0.6798 26
0.6805 26
0.6812 26
0.6815 26
0.6822 26
0.6829 27
0.6835 27
0.684 27
0.6846 27
0.6851 28
0.6856 28
0.6863 29
0.6864 29
0.6868 29
0.6872 29
0.687 29
0.6876 29
0.6876 30
0.6876 31
0.6881 31
0.6885 31
0.6887 31
0.6888 31
0.6892 31
0.6898 31
0.6902 31
0.6907 31
0.6911 31
0.6914 31
0.6921 31
0.6928 31
0.6934 31
0.6941 31
0.6943 32
0.6942 32
0.6937 32
0.6932 32
0.693 33
0.6924 33
0.692 33
0.6922 33
0.6925 33
0.6929 33
0.6934 33
0.6939 33
0.6944 33
0.6947 34
0.6952 34
0.6957 34
0.6963 35
0.6968 35
0.6963 35
0.6963 36
0.6958 36
0.6953 36
0.6949 36
0.6946 37
0.6942 38
0.6937 39
0.6933 39
0.6931 39
0.6929 39
0.6927 39
0.6922 39
0.6923 39
0.6923 39
0.6922 39
0.6919 39
0.6915 39
0.6912 39
0.6907 39
0.691 40
0.6906 40
0.6902 41
0.6897 41
0.6894 41
0.6893 41
0.6889 41
0.6887 42
0.6884 42
0.6882 42
0.6882 42
0.6878 42
0.6878 43
0.6882 44
0.6878 44
0.6879 44
0.6878 44
0.6878 44
0.6879 44
0.6877 44
0.6877 44
0.6877 44
0.6873 44
0.687 45
0.6873 46
0.6875 46
0.6871 47
0.6872 47
0.6873 47
0.6874 47
0.688 47
0.6884 48
0.6888 48
0.689 48
0.6893 48
0.6895 49
0.6895 50
0.6891 50
0.6887 50
0.6888 50
0.6884 51
0.6888 51
0.6892 51
0.6897 51
0.69 51
0.6903 51
0.6906 51
0.691 51
0.6911 51
0.6912 51
0.6915 51
0.6916 51
0.6917 51
0.6918 51
0.6921 51
0.6924 51
0.6925 52
0.6923 52
0.6927 53
0.6926 53
0.6927 53
0.6928 53
0.6928 53
0.6929 53
0.6929 53
0.6928 53
0.6929 53
0.6926 54
0.6927 54
0.6929 54
0.6934 54
0.6937 55
0.6935 55
0.6938 55
0.6943 56
0.6939 57
0.6942 57
0.6941 57
0.6944 58
0.6944 59
0.6945 59
0.6948 60
0.6944 60
0.6945 60
0.6948 60
0.6952 60
0.6954 61
0.695 62
0.6953 62
0.6956 62
0.6957 62
0.696 62
0.6966 62
0.6971 63
0.6974 63
0.6978 63
0.6983 63
0.6979 63
0.6975 64
0.6975 64
0.6974 64
0.6974 64
0.6974 65
0.6975 65
0.6975 65
0.6971 65
0.6968 65
0.6965 65
0.6961 65
0.6963 65
0.6968 65
0.6974 65
0.6977 65
0.6979 65
0.6985 65
0.6987 66
0.699 66
0.6993 66
0.6998 67
0.7003 67
0.7004 67
0.7006 68
0.7011 68
0.7007 68
0.7005 68
0.7002 68
0.6999 68
0.6996 68
0.6992 68
0.6988 68
0.6985 68
0.6984 69
0.6986 70
0.6982 70
0.6979 70
0.6976 70
0.6973 70
0.6973 70
0.6973 70
0.6971 70
0.697 71
0.6966 71
0.6964 71
0.6967 71
0.6967 71
0.697 72
0.6972 72
0.6972 72
0.6974 72
0.6974 72
0.6975 72
0.6977 73
0.6978 74
0.6981 74
0.6983 74
0.6986 74
0.6989 74
0.6991 74
0.6994 74
0.6998 74
0.7002 75
0.7001 76
0.7004 76
0.7004 76
0.7007 76
0.7004 76
0.7008 76
0.701 76
0.7014 76
0.7018 77
0.7022 78
0.7025 78
0.7027 78
0.7027 78
0.7029 79
0.7032 80
0.7034 80
0.7035 80
0.7037 81
0.7038 81
0.7035 82
0.7033 82
0.7034 82
0.7031 83
0.703 83
0.7029 83
0.7026 83
0.7027 83
0.7026 83
0.7025 83
0.7022 83
0.7021 83
0.702 84
0.7017 84
0.7013 85
0.701 85
0.7009 85
0.7007 85
0.7008 85
0.701 86
0.7008 86
0.7011 86
0.7014 86
0.7012 86
0.7013 86
0.7013 86
0.7009 86
0.7009 86
0.7009 86
0.701 86
0.7006 87
0.7007 87
0.7007 87
0.7007 87
0.7007 88
0.7007 88
0.7008 88
0.7008 88
0.7009 89
0.7008 89
0.7009 89
0.7012 89
0.7016 89
0.702 89
0.7023 89
0.7027 89
0.703 90
0.7032 90
0.7035 90
0.7039 90
0.7043 90
0.7042 90
0.7043 90
0.7043 90
0.7043 90
0.7045 90
0.7046 90
0.7048 90
0.7047 90
0.7046 90
0.7048 90
0.7049 90
0.7049 90
0.7048 90
0.7048 90
0.7048 90
0.7051 90
0.7052 90
0.7054 91
0.7056 91
0.7059 92
0.7061 92
0.7062 92
0.7063 92
0.7066 92
0.7069 92
0.7072 92
0.7076 92
0.708 92
0.7082 92
0.7085 92
0.7088 92
0.7089 92
0.7091 92
0.7094 92
0.7097 92
0.71 92
0.7103 92
0.7104 92
0.7106 92
0.7109 92
0.7112 92
0.7115 92
0.7117 92
0.712 92
0.7121 92
0.7125 92
0.7127 92
0.7127 92
0.7128 92
0.7132 92
0.7134 92
0.7136 92
0.7137 92
0.7136 92
0.714 92
0.714 92
0.7141 92
0.7143 93
0.7144 93
0.7142 93
0.7145 94
0.7145 94
0.7146 94
0.7148 94
0.7145 94
0.7147 94
0.7149 94
0.7149 94
0.7149 94
0.7148 94
0.7151 94
0.7148 94
0.7148 94
0.7149 94
0.715 94
0.7152 94
0.7155 94
0.7158 94
0.7161 94
0.7162 95
0.7163 95
0.7161 95
0.7159 95
0.7159 96
0.7159 96
0.7163 96
0.7165 96
0.7166 96
0.7169 96
0.7172 96
0.7174 96
0.7177 96
0.718 96
0.7177 96
0.7174 96
0.7173 96
0.717 96
0.7167 97
0.7165 97
0.7162 97
0.7161 97
0.7158 97
0.7159 97
0.7156 97
0.7153 97
0.7152 97
0.7151 97
0.7151 97
0.7148 97
0.7147 97
0.7146 97
0.7145 97
0.7144 97
0.7141 97
0.7139 97
0.7136 97
0.7135 97
0.7132 97
0.7129 97
0.7129 97
0.7126 97
0.7128 97
0.7131 97
0.7133 97
0.7136 97
0.7138 97
0.7139 97
0.714 98
0.7142 98
0.7144 98
0.7146 98
0.7148 98
0.7149 98
0.7148 98
0.7147 98
0.7146 98
0.7147 98
0.7147 98
0.7146 98
0.7149 98
0.7149 98
0.715 98
0.7152 98
0.7152 98
0.7152 98
0.7153 98
0.7153 98
0.7156 98
0.7157 98
0.7159 98
0.716 98
0.7162 98
0.7164 98
0.7166 98
0.7167 98
0.7166 98
0.7165 98
0.7162 98
0.7162 98
0.7162 98
0.7162 98
0.7161 98
0.716 98
0.7164 98
0.7167 98
0.7167 98
0.717 98
0.7173 98
0.7176 98
0.7179 98
0.7182 98
0.7185 98
0.7187 98
0.7189 98
0.7191 98
0.7193 98
0.7195 98
0.7197 98
0.7198 98
0.7201 98
0.7202 98
0.7203 98
0.7205 98
0.7207 98
0.721 98
0.7213 98
0.7214 98
0.7215 98
0.7218 98
0.722 98
0.7221 98
0.7224 98
0.7226 98
0.7229 98
0.7232 98
0.7234 98
0.7236 98
0.7239 98
0.7239 98
0.7238 98
0.7237 98
0.7236 98
0.7237 98
0.7238 98
0.7239 98
0.7238 98
0.7239 98
0.7239 98
0.7236 98
0.7235 98
0.7235 98
0.7235 98
0.7236 98
0.7235 98
0.7234 98
0.7232 98
0.7229 98
0.7229 98
0.7232 98
0.7234 98
0.7235 98
0.7238 98
0.7241 98
0.7243 98
0.7242 98
0.7244 98
0.7246 98
0.7248 98
0.7249 98
0.725 98
0.7252 98
0.7254 98
0.7251 98
0.7254 98
0.7255 98
0.7258 98
0.726 98
0.7262 98
0.7263 98
0.7265 98
0.7263 98
0.726 98
0.726 98
0.7257 98
0.7259 98
0.7256 98
0.7259 98
0.7262 98
0.7264 98
0.7266 98
0.7267 98
0.7267 98
0.7269 98
0.7272 98
0.7274 98
0.7277 98
0.7279 98
0.7281 98
0.7284 98
0.7286 98
0.7287 98
0.7289 98
0.729 98
0.7292 98
0.7294 98
0.7296 98
0.7298 98
0.73 98
0.7302 98
0.7304 98
0.7306 98
0.7308 98
0.7311 98
0.7313 98
0.7315 98
0.7318 98
0.732 98
0.7322 98
0.7325 98
0.7325 98
0.7323 98
0.7322 98
0.732 98
0.7319 98
0.732 98
0.732 98
0.732 98
};
% \addlegendentry{Random-update}
\addplot [line width=0.48pt, red]
table {%
0.5362 0
0.4517 0
0.4624 1
0.4539 1
0.443 1
0.4283 1
0.4164 1
0.3996 1
0.3997 1
0.4052 1
0.3957 1
0.393 1
0.3914 1
0.3908 1
0.3854 1
0.3783 1
0.3732 1
0.3715 1
0.3675 1
0.3668 1
0.3521 2
0.3587 2
0.3677 2
0.3749 2
0.3798 2
0.3835 3
0.3893 3
0.3995 3
0.4047 3
0.413 3
0.4179 3
0.4194 3
0.4207 3
0.4241 3
0.4284 3
0.4335 3
0.4392 3
0.4422 3
0.4476 3
0.4499 3
0.4527 3
0.4551 3
0.4577 3
0.4613 3
0.4648 3
0.4617 4
0.4685 4
0.4729 4
0.4759 4
0.4807 4
0.4824 4
0.4868 4
0.4893 4
0.4931 4
0.4966 4
0.4988 4
0.5022 4
0.506 4
0.5093 4
0.5136 4
0.5157 4
0.5153 4
0.5157 4
0.5165 4
0.5182 4
0.5192 4
0.5206 4
0.5209 4
0.5213 4
0.5233 4
0.526 4
0.5287 4
0.5314 4
0.5321 4
0.5335 4
0.5352 4
0.5316 5
0.5332 5
0.5323 5
0.5326 5
0.5334 5
0.5328 5
0.5319 5
0.5345 5
0.5351 5
0.535 5
0.5357 5
0.5361 5
0.5376 5
0.5381 5
0.539 5
0.5402 5
0.5396 5
0.5413 5
0.5424 5
0.5429 5
0.5431 5
0.5442 5
0.5452 5
0.5447 6
0.5467 6
0.5471 6
0.5477 6
0.5481 6
0.5487 6
0.548 6
0.5504 6
0.5497 6
0.55 6
0.5512 6
0.5504 6
0.5532 6
0.5531 6
0.5543 6
0.5537 7
0.5534 7
0.5545 7
0.555 7
0.5569 7
0.5575 7
0.5576 7
0.5568 7
0.5579 7
0.5575 7
0.5585 8
0.5602 8
0.5636 8
0.5662 8
0.5689 8
0.5722 8
0.5737 8
0.5769 9
0.5769 9
0.5784 9
0.5787 9
0.5805 9
0.5828 10
0.5858 10
0.5888 10
0.5912 10
0.5919 10
0.5941 10
0.5958 10
0.5986 10
0.6006 10
0.6033 10
0.6055 10
0.6075 10
0.609 10
0.6104 10
0.6119 10
0.6128 10
0.6136 10
0.6131 11
0.6131 11
0.6127 11
0.6145 11
0.6137 11
0.6128 11
0.614 11
0.6136 11
0.614 11
0.6145 11
0.6137 11
0.6144 11
0.6153 11
0.6144 11
0.6137 11
0.6129 11
0.6138 12
0.6144 12
0.6145 12
0.6157 12
0.6167 12
0.6177 12
0.6188 12
0.6193 12
0.6185 12
0.6191 12
0.6197 12
0.6193 12
0.6191 12
0.6194 12
0.6189 12
0.6195 12
0.6199 12
0.6211 12
0.622 13
0.6237 13
0.6247 13
0.6262 13
0.6276 13
0.6294 13
0.6299 13
0.6316 13
0.6327 13
0.6332 13
0.6342 13
0.6358 13
0.6373 13
0.6387 13
0.6386 14
0.6379 14
0.6384 14
0.6389 14
0.6392 14
0.6384 14
0.6377 14
0.6386 14
0.6379 14
0.6382 14
0.6379 14
0.6381 14
0.6374 14
0.6373 14
0.6364 14
0.6363 14
0.6355 14
0.6356 14
0.6361 14
0.6361 15
0.637 15
0.6379 15
0.6391 15
0.6404 15
0.6397 15
0.6405 15
0.6408 16
0.6401 16
0.6413 16
0.6412 16
0.6419 16
0.6416 16
0.6421 16
0.6434 17
0.645 17
0.6457 17
0.6464 17
0.6479 17
0.649 17
0.6497 18
0.6511 18
0.6523 18
0.6517 18
0.6531 18
0.6534 18
0.6542 18
0.6536 18
0.6542 18
0.6556 18
0.6559 18
0.6569 18
0.6577 19
0.6571 19
0.6582 19
0.6591 19
0.6601 19
0.6609 19
0.662 19
0.663 19
0.6641 19
0.6652 19
0.6655 19
0.6664 19
0.667 19
0.668 19
0.6689 19
0.67 19
0.6709 19
0.6702 20
0.6708 20
0.6701 20
0.6704 20
0.6705 20
0.6705 20
0.6708 20
0.6712 20
0.672 20
0.6713 20
0.6717 20
0.6719 20
0.672 20
0.6721 20
0.6719 20
0.6722 21
0.6715 21
0.6708 21
0.6714 21
0.6712 21
0.6706 21
0.6707 21
0.6701 21
0.6703 21
0.6698 21
0.67 21
0.67 21
0.6709 22
0.6715 22
0.6723 22
0.6734 22
0.6744 22
0.6748 22
0.6752 22
0.676 22
0.6763 22
0.677 22
0.678 22
0.6785 22
0.6786 22
0.6788 22
0.6793 22
0.6803 22
0.681 22
0.6817 22
0.6822 22
0.6832 22
0.6842 22
0.6852 22
0.686 22
0.6868 22
0.6871 22
0.6875 22
0.6869 23
0.6862 23
0.6859 23
0.6859 23
0.6853 23
0.6847 23
0.6841 23
0.6835 23
0.6836 23
0.683 23
0.6831 24
0.6835 24
0.6832 24
0.6828 24
0.6833 24
0.6837 24
0.6837 24
0.684 24
0.6834 24
0.6832 24
0.6835 24
0.6837 24
0.6832 24
0.6838 24
0.6836 24
0.6844 25
0.6851 25
0.6853 25
0.6862 25
0.6867 25
0.6873 25
0.6882 25
0.6886 25
0.689 25
0.6899 25
0.6905 25
0.6914 25
0.6917 25
0.6912 25
0.6917 25
0.6923 25
0.6927 25
0.6935 25
0.6939 25
0.6945 25
0.6945 26
0.6948 26
0.6953 26
0.6953 26
0.6955 26
0.6959 27
0.6953 27
0.6948 27
0.6948 27
0.6947 27
0.6951 28
0.695 28
0.6954 28
0.6954 28
0.6957 28
0.696 28
0.6955 28
0.6949 28
0.6953 28
0.6959 29
0.6967 29
0.6975 29
0.6981 29
0.6985 29
0.6992 29
0.6996 29
0.7002 29
0.7004 30
0.7008 30
0.7002 30
0.701 30
0.7004 30
0.7004 30
0.6999 30
0.7001 30
0.7003 30
0.7005 31
0.7009 31
0.7015 31
0.7019 31
0.7023 31
0.7025 31
0.7031 31
0.7035 31
0.7035 31
0.7041 31
0.7045 31
0.705 31
0.7056 31
0.7059 31
0.7066 31
0.7072 31
0.7076 31
0.7075 32
0.7079 32
0.7082 32
0.708 32
0.7085 32
0.7088 32
0.7083 32
0.7086 32
0.7088 32
0.7091 32
0.7091 32
0.7088 32
0.7093 33
0.7097 33
0.7102 33
0.7105 33
0.7104 33
0.7108 33
0.7113 34
0.7117 34
0.712 34
0.7123 34
0.7122 34
0.7117 35
0.7114 35
0.7108 35
0.7103 35
0.7098 35
0.7098 36
0.7099 36
0.7103 36
0.7109 36
0.7113 36
0.7118 36
0.7122 36
0.7125 36
0.713 36
0.7135 36
0.7138 36
0.7133 37
0.7131 37
0.7126 37
0.7121 37
0.7116 37
0.7112 37
0.7108 37
0.7103 37
0.71 37
0.7099 37
0.7096 37
0.7102 37
0.7097 37
0.71 37
0.7095 37
0.7095 37
0.7094 37
0.7089 37
0.7084 37
0.7079 37
0.7074 37
0.7073 37
0.7072 37
0.7067 37
0.7066 37
0.7064 37
0.7059 37
0.7057 37
0.7059 37
0.7056 37
0.7053 37
0.7049 37
0.7044 37
0.7047 38
0.7042 38
0.704 38
0.7039 38
0.7039 38
0.704 38
0.7039 38
0.704 38
0.7039 38
0.7039 38
0.7041 38
0.7041 38
0.7044 39
0.7039 39
0.704 39
0.7042 39
0.7044 39
0.7049 39
0.7053 39
0.7057 39
0.7058 39
0.7063 39
0.7066 39
0.7065 40
0.7062 40
0.7057 40
0.7053 40
0.7049 40
0.7052 41
0.7056 41
0.7057 41
0.706 41
0.7064 41
0.7067 41
0.7071 41
0.7076 41
0.7077 41
0.7077 42
0.7079 42
0.7078 42
0.708 42
0.7082 42
0.7081 42
0.7083 42
0.7082 42
0.7084 42
0.7083 42
0.7084 42
0.7084 42
0.7086 42
0.7087 42
0.7087 42
0.7087 42
0.7089 42
0.7085 42
0.7087 42
0.7089 42
0.7093 42
0.7093 42
0.7094 42
0.7096 42
0.7098 42
0.7094 42
0.7095 42
0.7094 42
0.7094 42
0.7096 42
0.7096 42
0.7098 42
0.71 42
0.7103 42
0.7105 42
0.7104 42
0.7106 42
0.7107 42
0.7107 42
0.7111 42
0.711 42
0.7114 43
0.7119 43
0.7123 43
0.7127 43
0.7129 43
0.7134 43
0.713 44
0.7127 44
0.7126 44
0.7123 44
0.7122 44
0.712 44
0.712 44
0.7121 44
0.712 44
0.7117 44
0.7117 44
0.7115 44
0.7115 44
0.7119 45
0.7122 45
0.7126 45
0.7129 45
0.7134 45
0.7135 45
0.7139 45
0.7142 45
0.7144 45
0.7149 45
0.7153 45
0.7155 45
0.7159 45
0.7157 46
0.7153 46
0.7149 46
0.7147 46
0.7147 46
0.7145 46
0.7143 46
0.714 46
0.7138 46
0.7136 46
0.7132 46
0.7128 46
0.7125 46
0.7122 46
0.712 46
0.7117 46
0.7117 46
0.7116 46
0.7116 46
0.7117 46
0.7119 47
0.7122 47
0.7125 47
0.7128 47
0.7127 47
0.7132 47
0.7131 47
0.7133 47
0.7136 47
0.7137 47
0.7139 47
0.7143 47
0.7145 47
0.7146 47
0.7149 47
0.715 47
0.7155 47
0.7156 47
0.7159 47
0.7162 47
0.7162 47
0.7164 47
0.7164 47
0.7166 47
0.7166 47
0.7168 47
0.7172 47
0.7175 47
0.7178 47
0.7179 47
0.718 47
0.7182 47
0.7185 47
0.7186 47
0.7187 47
0.7188 48
0.719 48
0.7186 48
0.7187 48
0.7188 48
0.7184 48
0.7183 48
0.7183 48
0.718 48
0.718 48
0.718 48
0.7176 49
0.7172 49
0.7173 49
0.7169 49
0.7165 49
0.7162 49
0.7158 49
0.7158 49
0.7155 49
0.7156 50
0.7159 50
0.7159 50
0.7161 50
0.7164 50
0.7161 50
0.7162 50
0.7161 50
0.7161 50
0.7162 50
0.716 50
0.7157 50
0.7157 50
0.7157 50
0.7157 50
0.7158 50
0.7156 50
0.7156 50
0.7157 50
0.7154 50
0.7156 50
0.7154 50
0.7156 50
0.7159 51
0.7163 51
0.7167 51
0.7171 51
0.7175 51
0.7176 51
0.7179 51
0.718 51
0.7183 51
0.7186 52
0.7187 52
0.7189 52
0.7189 52
0.719 52
0.7186 52
0.7187 52
0.7188 52
0.7189 52
0.7188 52
0.7191 52
0.7191 52
0.7191 52
0.7187 52
0.7188 52
0.7188 52
0.719 52
0.7191 53
0.7191 53
0.7192 53
0.7195 53
0.7196 53
0.7195 53
0.7195 53
0.7196 53
0.7198 54
0.72 54
0.7204 54
0.7206 54
0.721 54
0.7213 54
0.7214 54
0.7217 54
0.7218 54
0.7221 54
0.7224 54
0.7226 54
0.7228 54
0.7231 54
0.7234 54
0.7235 54
0.7238 54
0.7241 54
0.7244 54
0.7247 54
0.7248 54
0.7251 54
0.7254 54
0.7256 54
0.7258 54
0.7261 54
0.7263 54
0.7266 54
0.7267 55
0.7265 55
0.7268 55
0.7269 55
0.7268 55
0.727 55
0.7272 55
0.7273 55
0.7275 55
0.7275 55
0.7277 55
0.7279 55
0.7276 55
0.7278 55
0.728 56
0.7281 56
0.7281 56
0.728 56
0.7282 56
0.7278 56
0.728 56
0.728 56
0.7282 57
0.7283 57
0.7285 57
0.7286 57
0.7289 57
0.7289 58
0.729 58
0.7286 58
0.7286 58
0.7284 58
0.7283 58
0.7286 59
0.7288 59
0.729 59
0.7293 59
0.7296 59
0.7298 59
0.7299 59
0.7303 59
0.73 60
0.7298 60
0.7297 60
0.7294 60
0.7291 60
0.7289 60
0.7286 60
0.7285 60
0.7282 60
0.7281 60
0.7278 60
0.7275 60
0.7274 60
0.7272 60
0.7271 60
0.7268 60
0.7265 60
0.7264 60
0.7264 60
0.7263 60
0.726 60
0.726 60
0.7258 60
0.7258 60
0.7255 60
0.7252 60
0.7252 60
0.7249 60
0.7249 60
0.7251 61
0.7253 61
0.7256 61
0.7258 61
0.7257 61
0.7259 61
0.7261 61
0.7263 61
0.7264 61
0.7264 62
0.7266 62
0.7265 62
0.7264 62
0.7263 62
0.7264 62
0.7263 62
0.7262 62
0.7264 63
0.7265 63
0.7264 63
0.7265 63
0.7267 63
0.7267 63
0.7267 63
0.7268 63
0.7269 63
0.7271 63
0.7272 63
0.7274 63
0.7276 63
0.7277 63
0.7278 63
0.7279 63
0.7278 64
0.7279 64
0.7276 64
0.7277 64
0.7277 64
0.7278 64
0.7278 64
0.7278 64
0.728 65
0.7282 65
0.7283 65
0.7285 65
0.7287 65
0.7289 65
0.7292 65
0.7295 65
0.7298 65
0.73 65
0.7301 65
0.7304 65
0.7305 65
0.7307 66
0.731 66
0.7311 66
0.7312 66
0.7314 66
0.7316 66
0.7317 66
0.7318 66
0.732 66
0.7322 66
0.7323 66
0.7325 66
0.7328 66
0.7331 66
0.7333 66
0.7335 66
0.7338 67
0.734 67
0.7343 67
0.7345 67
0.7347 67
0.735 67
0.7351 68
0.7351 68
0.735 68
0.735 68
0.7351 68
0.7351 68
0.7353 68
0.735 68
0.7351 68
0.7353 68
0.735 68
0.7348 68
0.7349 68
0.7348 68
0.7349 68
0.735 68
0.7351 68
0.7351 68
0.7348 68
0.7345 68
0.7345 69
0.7347 69
0.7346 69
0.7348 69
0.735 69
0.7353 70
0.7353 70
0.7355 70
0.7358 70
0.736 70
0.736 70
0.7362 70
0.7364 70
0.7366 70
0.7363 70
0.7364 70
0.7364 70
0.7365 70
0.7366 70
0.7368 70
0.737 70
0.7372 70
0.7369 71
0.7366 71
0.7366 71
0.7363 71
0.7363 71
0.7361 71
0.7363 72
0.7365 72
0.7366 72
0.7368 72
0.737 72
0.7373 72
0.7375 72
0.7378 72
0.7378 72
0.738 72
0.7383 72
0.7385 72
0.7386 72
0.7388 72
0.7389 72
0.7391 72
0.7394 72
0.7396 72
0.7398 72
0.74 72
0.7403 72
0.7405 72
0.7407 72
0.7409 72
0.7411 72
0.7414 72
0.7416 72
0.7418 72
0.742 72
0.7422 72
0.7424 72
0.7426 72
0.7427 72
0.7427 73
0.7427 73
0.7426 73
0.7426 73
0.7424 73
0.7424 73
0.7424 73
0.7421 73
};
% \addlegendentry{Oracle OCLADS}
\addplot [line width=0.48pt, green01270]
table {%
0.5362 0
0.4517 0
0.4624 1
0.4539 1
0.443 1
0.4283 1
0.4164 1
0.3996 1
0.3997 1
0.4052 1
0.3957 1
0.393 1
0.3914 1
0.3908 1
0.3854 1
0.3783 1
0.3732 1
0.3715 1
0.3675 1
0.3668 1
0.3521 2
0.3584 2
0.3594 2
0.3618 2
0.363 2
0.3679 3
0.3746 3
0.3821 3
0.385 3
0.3909 3
0.3949 3
0.3994 3
0.403 3
0.4065 3
0.41 3
0.4152 3
0.4196 3
0.422 3
0.4235 3
0.4257 3
0.4302 3
0.4333 3
0.4366 3
0.4403 3
0.443 3
0.4489 4
0.4542 4
0.4616 4
0.4645 4
0.4714 4
0.4714 4
0.4757 4
0.48 4
0.4857 4
0.4915 4
0.4954 4
0.5001 4
0.5023 4
0.5077 4
0.5138 4
0.5168 4
0.5176 4
0.5189 4
0.5201 4
0.5233 4
0.5256 4
0.5272 4
0.528 4
0.5298 4
0.5328 4
0.5343 4
0.5381 4
0.5415 4
0.5431 4
0.5449 4
0.546 4
0.5469 5
0.5484 5
0.5497 5
0.5499 5
0.5515 5
0.5507 5
0.5531 5
0.5546 5
0.5536 5
0.5533 5
0.5539 5
0.5555 5
0.5558 5
0.5569 5
0.5583 5
0.5593 5
0.559 5
0.5611 5
0.5615 5
0.5624 5
0.5628 5
0.5637 5
0.5653 5
0.5644 6
0.5665 6
0.5654 6
0.5652 6
0.5657 6
0.5648 6
0.5661 6
0.5679 7
0.5669 7
0.5677 7
0.5676 7
0.5681 7
0.5673 7
0.5663 7
0.5655 7
0.5646 8
0.5664 8
0.5665 8
0.5672 8
0.5674 8
0.5675 9
0.5675 10
0.5667 10
0.5672 10
0.5671 10
0.5682 10
0.569 10
0.5717 10
0.5733 10
0.5762 10
0.579 10
0.5809 10
0.5835 11
0.584 11
0.5854 11
0.5858 11
0.5876 11
0.5897 12
0.5919 12
0.5949 12
0.5975 12
0.5991 12
0.6009 12
0.6037 12
0.6065 12
0.6081 12
0.6108 13
0.6129 14
0.6155 15
0.6164 16
0.6174 16
0.6185 16
0.6202 16
0.6212 16
0.621 16
0.621 17
0.6205 17
0.621 17
0.62 17
0.6202 17
0.6208 17
0.6209 17
0.6207 17
0.6217 17
0.6211 17
0.6207 17
0.6209 17
0.6205 17
0.6202 18
0.6204 18
0.6213 19
0.622 19
0.6223 19
0.6227 19
0.6231 19
0.6237 19
0.6242 19
0.6251 19
0.6243 19
0.6248 19
0.6245 19
0.6241 19
0.6242 19
0.6245 19
0.6249 19
0.6251 20
0.6251 21
0.6258 21
0.6271 22
0.6286 22
0.6299 22
0.6313 22
0.6332 22
0.6347 22
0.634 22
0.6356 22
0.6367 22
0.6372 22
0.6388 22
0.6404 22
0.6419 22
0.6434 22
0.643 23
0.6422 23
0.6414 23
0.6411 23
0.6413 23
0.6403 23
0.6395 23
0.6394 23
0.6401 24
0.6404 24
0.6412 24
0.6414 24
0.6406 24
0.6402 24
0.6397 24
0.64 24
0.6397 24
0.6396 24
0.6397 24
0.6405 25
0.6421 25
0.643 25
0.6441 25
0.6452 25
0.6454 25
0.647 25
0.6481 25
0.6474 25
0.6473 25
0.6478 25
0.6479 25
0.6478 25
0.6484 25
0.6497 26
0.6512 26
0.6522 26
0.6533 26
0.6548 26
0.6558 26
0.6562 27
0.6575 27
0.6582 27
0.6575 27
0.6579 27
0.6585 27
0.659 28
0.6583 29
0.6586 29
0.658 29
0.6586 29
0.6594 29
0.66 30
0.6593 30
0.6607 30
0.6618 30
0.6621 30
0.6631 30
0.6644 30
0.6655 30
0.6667 30
0.6679 30
0.6686 30
0.6699 30
0.6698 30
0.6705 30
0.6714 30
0.6726 30
0.6737 30
0.673 31
0.6742 31
0.6735 31
0.6737 31
0.6742 31
0.6746 31
0.6746 31
0.6756 31
0.6758 31
0.6761 31
0.6759 31
0.6767 32
0.677 33
0.6771 33
0.6768 33
0.6769 34
0.6762 34
0.6762 34
0.6767 34
0.676 34
0.6754 34
0.6757 34
0.6751 34
0.6749 34
0.676 34
0.6758 34
0.6759 34
0.6764 34
0.6773 34
0.678 34
0.6785 34
0.6793 34
0.6798 34
0.6807 34
0.6811 34
0.6813 34
0.6821 34
0.6829 34
0.6829 34
0.6839 34
0.6844 34
0.6851 34
0.6861 34
0.6867 34
0.6873 34
0.6883 34
0.689 34
0.6899 34
0.6906 34
0.6913 34
0.6923 34
0.6927 35
0.6936 35
0.693 35
0.6927 35
0.692 35
0.6924 35
0.6918 35
0.6912 35
0.6906 35
0.6899 35
0.6893 35
0.6887 35
0.6887 36
0.689 36
0.6887 36
0.688 36
0.6887 36
0.6886 36
0.6888 36
0.6892 36
0.6886 36
0.6886 36
0.6888 36
0.6889 36
0.6883 36
0.6885 36
0.6884 36
0.6891 37
0.6899 37
0.6904 37
0.6913 37
0.6918 37
0.6925 37
0.6932 37
0.6937 37
0.6945 37
0.6954 37
0.6948 37
0.6957 37
0.6963 37
0.6971 37
0.6977 37
0.6985 37
0.6989 37
0.6983 37
0.6983 37
0.699 37
0.6988 37
0.699 37
0.6998 37
0.6997 37
0.7003 37
0.7003 38
0.6997 38
0.6994 38
0.6995 38
0.6998 38
0.7 39
0.7 39
0.7 39
0.7003 40
0.7008 40
0.7007 40
0.7006 40
0.7001 40
0.7004 40
0.701 41
0.7016 41
0.7021 41
0.7027 41
0.7031 41
0.7037 41
0.7041 41
0.7047 41
0.705 42
0.7056 42
0.705 42
0.7051 42
0.7049 42
0.7047 42
0.7041 42
0.7041 42
0.7043 42
0.7045 43
0.7048 43
0.7055 43
0.7062 43
0.7066 43
0.7068 43
0.7074 43
0.7079 43
0.7082 43
0.7086 43
0.7089 43
0.7094 43
0.71 43
0.7105 43
0.7112 43
0.7118 43
0.7123 43
0.7126 44
0.7128 44
0.7132 44
0.7126 44
0.7129 44
0.713 44
0.7129 44
0.7131 44
0.7129 44
0.713 44
0.7127 44
0.7124 44
0.7131 45
0.7136 45
0.7141 45
0.7146 46
0.7141 47
0.7143 47
0.7149 48
0.7154 48
0.7155 48
0.7157 48
0.7156 48
0.715 49
0.7145 49
0.7139 49
0.7134 49
0.7129 49
0.713 50
0.7131 50
0.7136 50
0.7142 50
0.7146 50
0.7151 50
0.7157 50
0.716 50
0.7166 50
0.7171 51
0.7175 51
0.717 51
0.7166 51
0.7161 51
0.7156 51
0.7151 51
0.7146 51
0.7141 51
0.7136 51
0.7131 51
0.713 51
0.7125 51
0.712 51
0.7115 51
0.7114 51
0.711 51
0.7104 51
0.7106 51
0.7101 51
0.7096 52
0.7091 53
0.7086 53
0.7089 53
0.7084 53
0.7082 53
0.7078 53
0.7079 53
0.7074 53
0.7073 53
0.7072 53
0.7069 53
0.7067 53
0.7063 53
0.7062 54
0.7062 55
0.7057 55
0.7057 55
0.7053 55
0.7049 55
0.7048 55
0.7048 55
0.7049 55
0.7049 55
0.7049 55
0.7047 55
0.7049 55
0.7053 56
0.7054 56
0.7053 56
0.7056 56
0.7058 56
0.7064 56
0.7064 56
0.7068 56
0.7069 56
0.7072 56
0.7074 56
0.7075 57
0.7074 57
0.707 57
0.707 57
0.7065 57
0.707 57
0.7073 57
0.7075 57
0.708 57
0.7083 57
0.7085 57
0.7089 58
0.7091 58
0.7093 58
0.7094 58
0.7096 58
0.7091 58
0.7093 58
0.7094 58
0.7095 58
0.7099 58
0.7098 58
0.7102 58
0.7101 58
0.7097 58
0.7101 58
0.7104 58
0.71 58
0.7098 58
0.7098 58
0.71 58
0.7096 58
0.7098 58
0.71 58
0.7104 58
0.7106 58
0.7105 58
0.7108 58
0.7111 58
0.7111 58
0.7111 58
0.7109 58
0.7108 58
0.7108 58
0.7108 58
0.7111 58
0.7109 58
0.7108 58
0.711 58
0.7109 58
0.7112 58
0.7114 58
0.7116 58
0.7117 58
0.7116 58
0.7121 59
0.7126 59
0.713 59
0.7131 59
0.7133 59
0.7138 59
0.7133 59
0.7129 59
0.7125 59
0.7124 59
0.7123 59
0.7122 59
0.712 59
0.7116 59
0.7113 59
0.7108 60
0.7104 60
0.71 60
0.71 60
0.7102 60
0.7106 60
0.711 60
0.7113 60
0.7117 60
0.712 60
0.7125 60
0.7127 60
0.7131 60
0.7136 60
0.7139 60
0.7143 60
0.7146 60
0.7142 61
0.7138 61
0.7134 61
0.713 61
0.7127 61
0.7126 61
0.7123 61
0.7119 61
0.7118 62
0.7118 62
0.7115 62
0.7114 62
0.7112 62
0.7113 62
0.7112 62
0.711 62
0.7108 62
0.7108 62
0.7107 63
0.7105 63
0.7107 64
0.7111 65
0.7114 65
0.7116 65
0.7116 65
0.7115 65
0.7116 65
0.7117 65
0.7118 65
0.712 65
0.7122 65
0.7124 65
0.7125 65
0.7128 65
0.7129 65
0.7134 65
0.7138 65
0.714 65
0.7142 65
0.7144 65
0.7144 65
0.7145 65
0.7146 65
0.7149 65
0.7148 65
0.715 65
0.7155 65
0.7157 65
0.716 65
0.716 65
0.7164 65
0.7166 65
0.7168 65
0.7169 65
0.717 65
0.717 66
0.7172 66
0.717 66
0.7171 66
0.717 66
0.7166 66
0.7165 66
0.7166 66
0.7164 66
0.7162 66
0.7161 66
0.7158 67
0.7154 67
0.7153 67
0.7149 68
0.7146 68
0.7142 68
0.7141 68
0.7139 68
0.7135 68
0.7136 68
0.7138 68
0.7137 68
0.7138 68
0.7139 68
0.7135 68
0.7136 68
0.7135 68
0.7133 68
0.7129 68
0.713 69
0.7126 70
0.7124 70
0.7124 71
0.7123 71
0.7123 71
0.7124 71
0.7125 72
0.7124 72
0.7124 72
0.7124 72
0.7126 72
0.7128 72
0.7131 73
0.7133 73
0.7135 73
0.714 73
0.7142 73
0.7145 73
0.7147 74
0.7148 74
0.7152 74
0.7154 74
0.7155 75
0.7156 75
0.7154 75
0.7156 75
0.7157 75
0.7158 75
0.7158 75
0.7157 75
0.7157 75
0.7159 75
0.7158 75
0.7156 75
0.7155 75
0.7156 75
0.7156 75
0.7159 75
0.7157 75
0.7159 75
0.7162 75
0.7163 75
0.7164 75
0.7161 75
0.716 75
0.7161 75
0.7163 75
0.7166 75
0.717 75
0.7172 75
0.7176 75
0.7179 75
0.7182 75
0.7184 75
0.7183 75
0.7187 75
0.7189 75
0.7191 75
0.7194 75
0.7195 75
0.7197 75
0.72 75
0.7202 75
0.7205 75
0.7207 75
0.7209 75
0.7211 75
0.7214 75
0.7216 75
0.7216 75
0.7219 75
0.7222 75
0.7224 75
0.7228 75
0.7229 76
0.7228 76
0.7231 76
0.7231 76
0.7231 76
0.7234 76
0.7236 76
0.7237 76
0.7238 76
0.7238 76
0.724 76
0.7242 76
0.724 76
0.7243 76
0.7244 77
0.7242 77
0.7244 77
0.7242 77
0.7241 77
0.7238 77
0.7239 77
0.724 77
0.724 77
0.7242 77
0.7246 77
0.7249 77
0.7252 77
0.7251 78
0.7253 78
0.725 78
0.725 78
0.7249 78
0.7247 79
0.7251 80
0.7253 80
0.7256 81
0.7258 82
0.7261 82
0.7264 82
0.7265 82
0.7267 82
0.7264 82
0.7263 82
0.7262 82
0.7259 82
0.726 82
0.7259 82
0.7256 82
0.7254 82
0.7251 82
0.725 82
0.7247 82
0.7244 82
0.7241 82
0.724 82
0.7237 82
0.7234 82
0.7231 82
0.7231 82
0.7228 82
0.7229 82
0.7226 82
0.7226 82
0.7223 82
0.722 82
0.7217 82
0.7216 82
0.7214 82
0.7212 82
0.7211 82
0.7213 82
0.7216 82
0.7219 82
0.7221 82
0.7223 82
0.7224 82
0.7226 82
0.7227 82
0.7228 82
0.7227 83
0.7227 83
0.7226 83
0.7225 83
0.7224 83
0.7223 83
0.7221 83
0.7222 83
0.7223 84
0.7224 84
0.7224 84
0.7226 84
0.7227 84
0.7229 84
0.7226 84
0.7227 84
0.7228 84
0.723 84
0.7232 84
0.7235 84
0.7237 84
0.7239 84
0.7239 84
0.7241 84
0.7241 85
0.7241 85
0.7238 85
0.7237 85
0.7237 86
0.7235 86
0.7235 86
0.7235 86
0.7238 86
0.7241 86
0.7243 86
0.7246 86
0.7249 86
0.7251 86
0.7254 86
0.7257 86
0.7259 86
0.7262 86
0.7262 86
0.7265 86
0.7266 86
0.7266 87
0.7268 87
0.7268 87
0.7269 87
0.7271 87
0.7272 87
0.7273 87
0.7275 87
0.7275 87
0.7277 87
0.7278 87
0.7279 87
0.7282 87
0.7285 87
0.7287 87
0.7288 87
0.7291 88
0.7293 88
0.7296 88
0.7299 88
0.73 88
0.7303 88
0.7302 89
0.73 89
0.7298 89
0.7298 89
0.7298 89
0.73 89
0.7301 90
0.7298 90
0.7299 90
0.7299 90
0.7296 90
0.7293 90
0.7294 90
0.7293 90
0.7293 90
0.7293 90
0.7296 90
0.7297 90
0.7294 90
0.7295 90
0.7298 91
0.7301 91
0.7301 91
0.7303 91
0.7306 92
0.7309 92
0.7309 92
0.7311 92
0.7314 92
0.7314 92
0.7315 92
0.7317 92
0.7318 92
0.732 92
0.7317 92
0.7318 92
0.7319 92
0.7321 92
0.7323 92
0.7324 92
0.7325 92
0.7328 92
0.7325 93
0.7322 93
0.7321 93
0.732 93
0.7318 93
0.7317 93
0.7319 93
0.7321 93
0.7323 93
0.7324 93
0.7326 93
0.7328 94
0.733 94
0.7331 94
0.7332 94
0.7335 94
0.7337 94
0.7339 94
0.7341 94
0.7343 94
0.7345 94
0.7348 94
0.7349 94
0.7352 94
0.7353 94
0.7355 94
0.7358 94
0.7359 94
0.7362 94
0.7364 94
0.7366 95
0.7368 96
0.7371 96
0.7373 96
0.7375 96
0.7377 96
0.7379 96
0.738 97
0.7383 97
0.7382 97
0.7382 97
0.7382 97
0.7379 97
0.7377 98
0.7377 98
0.7377 98
0.7378 98
};
% \addlegendentry{OCLADS}
\end{axis}

\end{tikzpicture}


==> tinyml/figures_tex/binaryCifar/onlineF1_rounds.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title={CIFAR-10},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Communication Rounds},
xmajorgrids,
xmin=-36.7, xmax=792.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\shortstack{Avg Online Macro F1-score}},
ymajorgrids,
ymin=0.40322, ymax=0.68658,
ytick style={color=black},
xtick={0,250,500,755},
ytick={0.4, 0.5, 0.6}
]
\addplot [line width=0.48pt, blue]
table {%
1 0.5591
2 0.5566
3 0.5295
4 0.516
5 0.5208
6 0.5071
7 0.502
8 0.4959
9 0.5054
10 0.4987
11 0.4966
12 0.5158
13 0.5262
14 0.5231
15 0.5344
16 0.5385
17 0.5397
18 0.5519
19 0.5586
20 0.5632
21 0.5597
22 0.5634
23 0.5694
24 0.5707
25 0.5676
26 0.5688
27 0.5737
28 0.5754
29 0.5756
30 0.5758
31 0.576
32 0.5725
33 0.5737
34 0.5784
35 0.5844
36 0.5843
37 0.5847
38 0.5874
39 0.5903
40 0.5911
41 0.5926
42 0.5942
43 0.5943
44 0.5934
45 0.5925
46 0.5966
47 0.5978
48 0.5983
49 0.5986
50 0.5983
51 0.5987
52 0.6023
53 0.6022
54 0.6045
55 0.6022
56 0.6019
57 0.6047
58 0.6085
59 0.6106
60 0.6128
61 0.6167
62 0.6173
63 0.6192
64 0.6212
65 0.6243
66 0.628
67 0.6283
68 0.6262
69 0.6291
70 0.6313
71 0.6321
72 0.6337
73 0.6328
74 0.6331
75 0.6326
76 0.6325
77 0.632
78 0.6301
79 0.629
80 0.6286
81 0.6297
82 0.6306
83 0.6286
84 0.631
85 0.6318
86 0.6316
87 0.6312
88 0.633
89 0.6317
90 0.6322
91 0.6321
92 0.6326
93 0.633
94 0.6335
95 0.6329
96 0.6329
97 0.6312
98 0.6321
99 0.6316
100 0.6328
101 0.6331
102 0.6326
103 0.6308
104 0.631
105 0.63
106 0.6305
107 0.6304
108 0.6315
109 0.6302
110 0.6288
111 0.6274
112 0.6287
113 0.6283
114 0.6287
115 0.6285
116 0.6275
117 0.6268
118 0.6254
119 0.6256
120 0.6263
121 0.6276
122 0.6285
123 0.6291
124 0.6278
125 0.6287
126 0.6291
127 0.6297
128 0.6302
129 0.6317
130 0.6324
131 0.632
132 0.6329
133 0.6324
134 0.6313
135 0.6322
136 0.6325
137 0.6314
138 0.6331
139 0.6352
140 0.6368
141 0.6381
142 0.6385
143 0.6398
144 0.6397
145 0.6403
146 0.6404
147 0.6393
148 0.6413
149 0.6425
150 0.6427
151 0.643
152 0.6437
153 0.6449
154 0.6437
155 0.6427
156 0.6414
157 0.6411
158 0.6408
159 0.6405
160 0.6402
161 0.6398
162 0.6387
163 0.6385
164 0.6385
165 0.6379
166 0.6375
167 0.6378
168 0.6381
169 0.6379
170 0.639
171 0.6394
172 0.64
173 0.6405
174 0.6402
175 0.6406
176 0.6406
177 0.6414
178 0.6424
179 0.643
180 0.6421
181 0.6426
182 0.6427
183 0.6431
184 0.6421
185 0.6426
186 0.6439
187 0.6445
188 0.6456
189 0.6447
190 0.646
191 0.647
192 0.6472
193 0.6473
194 0.6482
195 0.6491
196 0.6501
197 0.6508
198 0.651
199 0.6515
200 0.6509
201 0.6511
202 0.6501
203 0.6493
204 0.6493
205 0.6484
206 0.6475
207 0.6473
208 0.6477
209 0.6469
210 0.6468
211 0.6468
212 0.6469
213 0.647
214 0.6466
215 0.6474
216 0.6479
217 0.6478
218 0.6474
219 0.6477
220 0.6482
221 0.6479
222 0.6485
223 0.6497
224 0.6496
225 0.6496
226 0.65
227 0.65
228 0.6497
229 0.6493
230 0.6486
231 0.6479
232 0.6484
233 0.6486
234 0.6483
235 0.6495
236 0.6499
237 0.6501
238 0.6504
239 0.6503
240 0.6513
241 0.6506
242 0.651
243 0.6507
244 0.6514
245 0.6514
246 0.6509
247 0.6511
248 0.6512
249 0.6519
250 0.6528
251 0.6526
252 0.652
253 0.6528
254 0.6536
255 0.6536
256 0.654
257 0.6549
258 0.6558
259 0.6562
260 0.6571
261 0.6573
262 0.6574
263 0.6581
264 0.659
265 0.6592
266 0.6592
267 0.6601
268 0.6598
269 0.66
270 0.6601
271 0.6609
272 0.6611
273 0.6605
274 0.6608
275 0.6615
276 0.6608
277 0.6609
278 0.6602
279 0.6596
280 0.6598
281 0.6601
282 0.6607
283 0.6606
284 0.6602
285 0.6598
286 0.6602
287 0.6602
288 0.6603
289 0.6598
290 0.6593
291 0.6588
292 0.6592
293 0.6593
294 0.6594
295 0.6598
296 0.6595
297 0.66
298 0.6606
299 0.661
300 0.6614
301 0.6613
302 0.6614
303 0.6615
304 0.6616
305 0.662
306 0.6618
307 0.662
308 0.6625
309 0.6627
310 0.6631
311 0.6625
312 0.6626
313 0.6631
314 0.663
315 0.6634
316 0.6637
317 0.6636
318 0.6638
319 0.6645
320 0.6651
321 0.6655
322 0.6661
323 0.6665
324 0.6658
325 0.6651
326 0.6649
327 0.6644
328 0.6641
329 0.6635
330 0.6633
331 0.6629
332 0.6628
333 0.6622
334 0.662
335 0.6622
336 0.6619
337 0.6618
338 0.6618
339 0.6616
340 0.6611
341 0.6611
342 0.6614
343 0.6608
344 0.6608
345 0.6608
346 0.6603
347 0.66
348 0.6601
349 0.6604
350 0.6608
351 0.6612
352 0.6617
353 0.6617
354 0.6617
355 0.6622
356 0.6627
357 0.6635
358 0.6641
359 0.6644
360 0.665
361 0.6645
362 0.6652
363 0.6654
364 0.6658
365 0.666
366 0.666
367 0.6659
368 0.6659
369 0.6654
370 0.6653
371 0.6655
372 0.6652
373 0.665
374 0.6652
375 0.6649
376 0.6646
377 0.6644
378 0.6643
379 0.664
380 0.664
381 0.6635
382 0.6638
383 0.6639
384 0.664
385 0.6634
386 0.6633
387 0.6633
388 0.6637
389 0.664
390 0.6643
391 0.6645
392 0.6652
393 0.665
394 0.6648
395 0.6655
396 0.6656
397 0.6652
398 0.6652
399 0.6652
400 0.6647
401 0.6652
402 0.6651
403 0.6652
404 0.6657
405 0.6658
406 0.666
407 0.6658
408 0.6664
409 0.667
410 0.6673
411 0.6674
412 0.6677
413 0.6678
414 0.6681
415 0.6688
416 0.6691
417 0.6693
418 0.6689
419 0.669
420 0.6692
421 0.669
422 0.6686
423 0.6686
424 0.6683
425 0.6686
426 0.6686
427 0.6685
428 0.6687
429 0.6685
430 0.6685
431 0.6685
432 0.6683
433 0.6685
434 0.6684
435 0.6686
436 0.6688
437 0.6684
438 0.669
439 0.6686
440 0.6689
441 0.6685
442 0.6687
443 0.6687
444 0.6685
445 0.6681
446 0.6678
447 0.668
448 0.668
449 0.6679
450 0.6685
451 0.6687
452 0.669
453 0.6694
454 0.6698
455 0.6702
456 0.6704
457 0.6709
458 0.6709
459 0.671
460 0.671
461 0.6708
462 0.6703
463 0.6701
464 0.67
465 0.6702
466 0.6704
467 0.6699
468 0.6695
469 0.6694
470 0.6693
471 0.6694
472 0.6694
473 0.6693
474 0.6692
475 0.6689
476 0.6688
477 0.6687
478 0.6686
479 0.6686
480 0.6682
481 0.6678
482 0.6676
483 0.6673
484 0.6669
485 0.6664
486 0.6663
487 0.6664
488 0.6663
489 0.6664
490 0.666
491 0.6659
492 0.6657
493 0.6658
494 0.6657
495 0.6656
496 0.6654
497 0.6653
498 0.6655
499 0.6655
500 0.6653
501 0.6656
502 0.6656
503 0.6656
504 0.666
505 0.6656
506 0.6656
507 0.6661
508 0.6659
509 0.666
510 0.6662
511 0.6666
512 0.6666
513 0.6662
514 0.6661
515 0.6661
516 0.6661
517 0.6657
518 0.6656
519 0.6655
520 0.6654
521 0.6656
522 0.6657
523 0.6659
524 0.6658
525 0.6662
526 0.6666
527 0.6669
528 0.667
529 0.6674
530 0.6673
531 0.6672
532 0.6673
533 0.6675
534 0.6674
535 0.6671
536 0.6671
537 0.6671
538 0.6671
539 0.6673
540 0.6674
541 0.6677
542 0.6678
543 0.6679
544 0.6679
545 0.6677
546 0.6674
547 0.6674
548 0.6671
549 0.667
550 0.6669
551 0.6672
552 0.6672
553 0.6674
554 0.667
555 0.667
556 0.667
557 0.667
558 0.667
559 0.6669
560 0.667
561 0.6671
562 0.6673
563 0.6677
564 0.668
565 0.6676
566 0.6677
567 0.6677
568 0.6673
569 0.6673
570 0.6674
571 0.6676
572 0.6677
573 0.6677
574 0.6678
575 0.6679
576 0.6682
577 0.6682
578 0.6684
579 0.6686
580 0.6687
581 0.6688
582 0.6688
583 0.6686
584 0.6688
585 0.6686
586 0.6684
587 0.668
588 0.6681
589 0.6679
590 0.6681
591 0.668
592 0.6681
593 0.6686
594 0.669
595 0.6691
596 0.6691
597 0.6693
598 0.6695
599 0.6697
600 0.6697
601 0.6699
602 0.6701
603 0.6699
604 0.6699
605 0.6702
606 0.6702
607 0.6699
608 0.6698
609 0.6695
610 0.6699
611 0.6699
612 0.6696
613 0.6694
614 0.6693
615 0.669
616 0.6692
617 0.6691
618 0.6691
619 0.6689
620 0.669
621 0.6689
622 0.6689
623 0.6688
624 0.6691
625 0.6692
626 0.6694
627 0.6696
628 0.6693
629 0.669
630 0.6687
631 0.6687
632 0.6687
633 0.6687
634 0.6689
635 0.669
636 0.6691
637 0.6691
638 0.6693
639 0.6698
640 0.6699
641 0.67
642 0.6697
643 0.6699
644 0.6699
645 0.6702
646 0.6703
647 0.67
648 0.67
649 0.6699
650 0.6698
651 0.6695
652 0.6698
653 0.6697
654 0.67
655 0.6702
656 0.6705
657 0.6708
658 0.6711
659 0.6711
660 0.671
661 0.6712
662 0.6709
663 0.6706
664 0.6704
665 0.6702
666 0.6698
667 0.6697
668 0.6697
669 0.6694
670 0.6695
671 0.6692
672 0.6691
673 0.6689
674 0.6688
675 0.6689
676 0.6689
677 0.6686
678 0.6687
679 0.6689
680 0.6692
681 0.6692
682 0.669
683 0.6694
684 0.6696
685 0.6695
686 0.6697
687 0.6697
688 0.6698
689 0.6697
690 0.6697
691 0.6696
692 0.6697
693 0.6696
694 0.6694
695 0.6694
696 0.6692
697 0.6693
698 0.6693
699 0.6696
700 0.6694
701 0.6698
702 0.6697
703 0.6697
704 0.6694
705 0.6696
706 0.6698
707 0.6698
708 0.6699
709 0.6701
710 0.6703
711 0.6703
712 0.6704
713 0.6704
714 0.6704
715 0.6704
716 0.6704
717 0.6706
718 0.6706
719 0.6705
720 0.6702
721 0.6704
722 0.6705
723 0.6703
724 0.6703
725 0.6701
726 0.6702
727 0.6702
728 0.6702
729 0.6702
730 0.6703
731 0.6706
732 0.6705
733 0.6704
734 0.6703
735 0.6703
736 0.6704
737 0.6705
738 0.6707
739 0.6705
740 0.6706
741 0.6707
742 0.671
743 0.6712
744 0.6713
745 0.6716
746 0.6718
747 0.672
748 0.6722
749 0.6725
750 0.6724
751 0.6727
752 0.6729
753 0.6732
754 0.6733
755 0.6737
};
% \addlegendentry{All-update}
\addplot [line width=0.48pt, orange]
table {%
1 0.5591
2 0.5374
3 0.492
4 0.4775
5 0.4619
6 0.433
7 0.4231
8 0.4161
9 0.4216
10 0.42
11 0.4218
12 0.4257
13 0.4243
14 0.418
15 0.4174
16 0.4273
17 0.4255
18 0.4206
19 0.4185
20 0.419
21 0.4206
22 0.43
23 0.4342
24 0.4352
25 0.4371
26 0.4383
27 0.4382
28 0.4379
29 0.4347
30 0.4326
31 0.4295
32 0.4251
33 0.4252
34 0.4255
35 0.4253
36 0.4263
37 0.4238
38 0.4221
39 0.4226
40 0.4216
41 0.4225
42 0.4229
43 0.4217
44 0.4208
45 0.4201
46 0.4225
47 0.4249
48 0.4263
49 0.4268
50 0.4311
51 0.4334
52 0.4351
53 0.4373
54 0.4402
55 0.44
56 0.4421
57 0.4457
58 0.4476
59 0.449
60 0.4504
61 0.4538
62 0.4543
63 0.4536
64 0.4533
65 0.4534
66 0.4547
67 0.4568
68 0.4575
69 0.4604
70 0.4635
71 0.4639
72 0.4656
73 0.4661
74 0.4666
75 0.4669
76 0.469
77 0.4704
78 0.4713
79 0.4724
80 0.4735
81 0.4748
82 0.4789
83 0.4809
84 0.482
85 0.4822
86 0.4836
87 0.4851
88 0.4865
89 0.4878
90 0.4895
91 0.4901
92 0.4912
93 0.4931
94 0.4955
95 0.4963
96 0.4977
97 0.4983
98 0.4998
99 0.5
100 0.5014
101 0.5032
102 0.5048
103 0.505
104 0.5066
105 0.5061
106 0.5075
107 0.5093
108 0.511
109 0.5127
110 0.5122
111 0.5117
112 0.5113
113 0.5108
114 0.5112
115 0.5114
116 0.5106
117 0.5113
118 0.511
119 0.5107
120 0.5108
121 0.5113
122 0.5108
123 0.5101
124 0.5103
125 0.5104
126 0.5119
127 0.513
128 0.5141
129 0.5157
130 0.5168
131 0.5178
132 0.5181
133 0.5179
134 0.518
135 0.5192
136 0.5199
137 0.5199
138 0.5211
139 0.5227
140 0.5242
141 0.5257
142 0.5269
143 0.5287
144 0.5304
145 0.5314
146 0.5328
147 0.5339
148 0.5359
149 0.5378
150 0.5397
151 0.5413
152 0.5423
153 0.543
154 0.5428
155 0.5425
156 0.543
157 0.5423
158 0.5422
159 0.5431
160 0.5426
161 0.5433
162 0.5428
163 0.5422
164 0.5432
165 0.5434
166 0.544
167 0.5451
168 0.5455
169 0.5451
170 0.5461
171 0.5468
172 0.5482
173 0.5486
174 0.548
175 0.5483
176 0.549
177 0.5497
178 0.5493
179 0.5499
180 0.5496
181 0.5496
182 0.5503
183 0.5504
184 0.5499
185 0.55
186 0.5518
187 0.5522
188 0.554
189 0.5554
190 0.5572
191 0.5577
192 0.5585
193 0.5592
194 0.5605
195 0.5618
196 0.5638
197 0.5646
198 0.5655
199 0.5657
200 0.566
201 0.5664
202 0.5659
203 0.5658
204 0.5662
205 0.5655
206 0.5659
207 0.5671
208 0.5679
209 0.5674
210 0.5673
211 0.5675
212 0.568
213 0.5685
214 0.5683
215 0.5691
216 0.5688
217 0.569
218 0.5692
219 0.5699
220 0.571
221 0.5712
222 0.5711
223 0.5709
224 0.5714
225 0.5714
226 0.5711
227 0.5717
228 0.5714
229 0.5717
230 0.5713
231 0.5709
232 0.5712
233 0.5719
234 0.573
235 0.5738
236 0.574
237 0.574
238 0.5752
239 0.5756
240 0.5766
241 0.5763
242 0.5773
243 0.578
244 0.5782
245 0.5778
246 0.5778
247 0.5783
248 0.5793
249 0.5798
250 0.5801
251 0.5804
252 0.5814
253 0.5822
254 0.5834
255 0.5836
256 0.5838
257 0.5849
258 0.5855
259 0.5864
260 0.5871
261 0.5874
262 0.587
263 0.5878
264 0.5889
265 0.5898
266 0.59
267 0.5909
268 0.5916
269 0.5919
270 0.5926
271 0.5929
272 0.5928
273 0.5933
274 0.594
275 0.595
276 0.5951
277 0.5954
278 0.5952
279 0.5947
280 0.5948
281 0.5957
282 0.5962
283 0.5971
284 0.5977
285 0.5971
286 0.5976
287 0.5973
288 0.5973
289 0.5971
290 0.5976
291 0.5973
292 0.5978
293 0.5981
294 0.5983
295 0.5983
296 0.5984
297 0.5988
298 0.6002
299 0.6009
300 0.6019
301 0.6018
302 0.6024
303 0.602
304 0.6023
305 0.602
306 0.6019
307 0.602
308 0.6023
309 0.6026
310 0.6027
311 0.6032
312 0.6034
313 0.6035
314 0.6035
315 0.604
316 0.6044
317 0.6041
318 0.6049
319 0.6051
320 0.6053
321 0.6059
322 0.6064
323 0.6064
324 0.6059
325 0.6055
326 0.6058
327 0.6053
328 0.6054
329 0.605
330 0.6049
331 0.6052
332 0.6052
333 0.6048
334 0.6049
335 0.6051
336 0.6047
337 0.6049
338 0.6051
339 0.6047
340 0.6043
341 0.6047
342 0.6055
343 0.6055
344 0.6057
345 0.6059
346 0.6055
347 0.6055
348 0.6058
349 0.6061
350 0.6068
351 0.6074
352 0.6081
353 0.6085
354 0.6089
355 0.6091
356 0.6099
357 0.6105
358 0.6113
359 0.6117
360 0.6119
361 0.6116
362 0.6121
363 0.6126
364 0.6127
365 0.6133
366 0.6136
367 0.6136
368 0.6136
369 0.6132
370 0.6137
371 0.6139
372 0.6142
373 0.6137
374 0.6136
375 0.6138
376 0.6141
377 0.614
378 0.6142
379 0.6145
380 0.6145
381 0.6141
382 0.6144
383 0.6149
384 0.615
385 0.6146
386 0.6145
387 0.6146
388 0.6148
389 0.6152
390 0.6159
391 0.6164
392 0.617
393 0.6171
394 0.6177
395 0.6181
396 0.6182
397 0.6185
398 0.6182
399 0.6182
400 0.6185
401 0.6188
402 0.6191
403 0.6188
404 0.6196
405 0.6193
406 0.6195
407 0.6197
408 0.6202
409 0.6208
410 0.6212
411 0.6216
412 0.6221
413 0.6226
414 0.6228
415 0.6234
416 0.6241
417 0.6242
418 0.6242
419 0.6246
420 0.625
421 0.625
422 0.6247
423 0.6247
424 0.6248
425 0.6253
426 0.6253
427 0.6253
428 0.6253
429 0.6252
430 0.6249
431 0.625
432 0.6254
433 0.626
434 0.6258
435 0.6263
436 0.6265
437 0.6262
438 0.6268
439 0.6267
440 0.6269
441 0.6269
442 0.6274
443 0.6278
444 0.6276
445 0.628
446 0.628
447 0.6279
448 0.6279
449 0.6284
450 0.6288
451 0.6291
452 0.6296
453 0.63
454 0.6305
455 0.6306
456 0.6308
457 0.6312
458 0.6315
459 0.6321
460 0.632
461 0.6321
462 0.6318
463 0.6316
464 0.6316
465 0.6315
466 0.6319
467 0.6315
468 0.6315
469 0.6312
470 0.6309
471 0.6308
472 0.6305
473 0.6304
474 0.6303
475 0.63
476 0.6299
477 0.6304
478 0.6303
479 0.6299
480 0.6298
481 0.6295
482 0.6292
483 0.63
484 0.63
485 0.6301
486 0.63
487 0.6299
488 0.6299
489 0.6301
490 0.6302
491 0.6304
492 0.6303
493 0.6301
494 0.6304
495 0.6304
496 0.63
497 0.6301
498 0.6301
499 0.6299
500 0.6298
501 0.6301
502 0.6304
503 0.6304
504 0.6306
505 0.6303
506 0.6308
507 0.6308
508 0.631
509 0.6307
510 0.631
511 0.6311
512 0.6314
513 0.6312
514 0.6312
515 0.6316
516 0.6314
517 0.6316
518 0.6318
519 0.6316
520 0.6316
521 0.6321
522 0.6325
523 0.6328
524 0.6335
525 0.6335
526 0.6338
527 0.634
528 0.6341
529 0.6342
530 0.6341
531 0.6342
532 0.6343
533 0.6342
534 0.6342
535 0.6339
536 0.6336
537 0.634
538 0.6342
539 0.6345
540 0.6349
541 0.6351
542 0.6351
543 0.6351
544 0.635
545 0.6352
546 0.6353
547 0.6353
548 0.635
549 0.6353
550 0.6354
551 0.6357
552 0.6357
553 0.6358
554 0.6356
555 0.6355
556 0.6357
557 0.6356
558 0.6357
559 0.6359
560 0.6362
561 0.6363
562 0.6362
563 0.6365
564 0.6364
565 0.6363
566 0.6362
567 0.6364
568 0.6362
569 0.6364
570 0.6366
571 0.6368
572 0.6371
573 0.6372
574 0.6375
575 0.6374
576 0.6374
577 0.6374
578 0.6375
579 0.6373
580 0.6373
581 0.6375
582 0.6376
583 0.6377
584 0.6376
585 0.6373
586 0.6371
587 0.6371
588 0.6373
589 0.6371
590 0.6374
591 0.6375
592 0.6375
593 0.6377
594 0.6379
595 0.6381
596 0.6381
597 0.6382
598 0.6385
599 0.6386
600 0.6388
601 0.639
602 0.6392
603 0.6389
604 0.6386
605 0.6387
606 0.6387
607 0.6384
608 0.6384
609 0.6381
610 0.6382
611 0.6379
612 0.6377
613 0.6376
614 0.6373
615 0.6371
616 0.6372
617 0.6371
618 0.6368
619 0.6368
620 0.6367
621 0.6366
622 0.6364
623 0.6364
624 0.6366
625 0.6366
626 0.6367
627 0.6368
628 0.6367
629 0.6364
630 0.6362
631 0.6364
632 0.6365
633 0.6365
634 0.6364
635 0.6366
636 0.6365
637 0.6368
638 0.6372
639 0.6372
640 0.6374
641 0.6374
642 0.6375
643 0.6378
644 0.6379
645 0.638
646 0.6382
647 0.6379
648 0.638
649 0.638
650 0.6378
651 0.6378
652 0.638
653 0.638
654 0.6384
655 0.6385
656 0.6385
657 0.6387
658 0.6388
659 0.6389
660 0.6391
661 0.6391
662 0.6389
663 0.6389
664 0.6388
665 0.6385
666 0.6385
667 0.6387
668 0.6389
669 0.6387
670 0.6386
671 0.6385
672 0.6385
673 0.6386
674 0.6386
675 0.6386
676 0.6386
677 0.6383
678 0.6386
679 0.6387
680 0.6387
681 0.6387
682 0.6386
683 0.6387
684 0.639
685 0.6391
686 0.6395
687 0.6395
688 0.6395
689 0.6395
690 0.6396
691 0.6395
692 0.6396
693 0.6395
694 0.6396
695 0.6396
696 0.6395
697 0.6396
698 0.6394
699 0.6396
700 0.6396
701 0.6399
702 0.6397
703 0.6397
704 0.6397
705 0.6398
706 0.64
707 0.6398
708 0.6401
709 0.6404
710 0.6403
711 0.6402
712 0.6402
713 0.6403
714 0.6402
715 0.6403
716 0.6404
717 0.6406
718 0.6408
719 0.6407
720 0.6408
721 0.6406
722 0.6409
723 0.6409
724 0.641
725 0.6411
726 0.6413
727 0.6416
728 0.6417
729 0.642
730 0.6422
731 0.6421
732 0.6423
733 0.6422
734 0.6423
735 0.6425
736 0.6427
737 0.6428
738 0.6429
739 0.643
740 0.6432
741 0.6434
742 0.6437
743 0.6439
744 0.644
745 0.6443
746 0.6446
747 0.6448
748 0.6447
749 0.6452
750 0.6452
751 0.6454
752 0.6453
753 0.6456
754 0.6457
755 0.6461
};
% \addlegendentry{Random-update}
\addplot [line width=0.48pt, red]
table {%
1 0.5591
2 0.5374
3 0.492
4 0.4879
5 0.4887
6 0.4886
7 0.5077
8 0.5047
9 0.5005
10 0.498
11 0.4971
12 0.5056
13 0.5043
14 0.5031
15 0.5073
16 0.5048
17 0.5133
18 0.511
19 0.5091
20 0.5162
21 0.515
22 0.5194
23 0.5236
24 0.5251
25 0.5231
26 0.5229
27 0.5277
28 0.5302
29 0.5306
30 0.5277
31 0.5277
32 0.5325
33 0.5353
34 0.5423
35 0.5469
36 0.5488
37 0.5498
38 0.5499
39 0.5518
40 0.5536
41 0.5555
42 0.5582
43 0.5592
44 0.5636
45 0.5636
46 0.5617
47 0.56
48 0.5605
49 0.5606
50 0.5587
51 0.561
52 0.5611
53 0.5623
54 0.5634
55 0.562
56 0.5627
57 0.565
58 0.566
59 0.5688
60 0.5697
61 0.5746
62 0.578
63 0.5795
64 0.5806
65 0.5823
66 0.5866
67 0.5871
68 0.5856
69 0.5855
70 0.5862
71 0.5871
72 0.5884
73 0.5881
74 0.5896
75 0.5911
76 0.5924
77 0.5932
78 0.594
79 0.5948
80 0.5953
81 0.5973
82 0.5977
83 0.5987
84 0.5989
85 0.5987
86 0.5999
87 0.6003
88 0.6015
89 0.6018
90 0.6035
91 0.604
92 0.6033
93 0.6038
94 0.6057
95 0.6043
96 0.6049
97 0.6045
98 0.6049
99 0.6035
100 0.6021
101 0.6022
102 0.6032
103 0.6034
104 0.605
105 0.6044
106 0.6041
107 0.604
108 0.6045
109 0.6041
110 0.6028
111 0.6021
112 0.6021
113 0.6022
114 0.6022
115 0.6027
116 0.6016
117 0.6012
118 0.6
119 0.601
120 0.6022
121 0.6033
122 0.6034
123 0.6023
124 0.6031
125 0.6028
126 0.6045
127 0.6057
128 0.6055
129 0.6075
130 0.6087
131 0.61
132 0.6107
133 0.6112
134 0.6102
135 0.6101
136 0.611
137 0.61
138 0.6112
139 0.6136
140 0.6146
141 0.6148
142 0.6151
143 0.6168
144 0.6159
145 0.617
146 0.6181
147 0.6172
148 0.6183
149 0.62
150 0.6213
151 0.6225
152 0.624
153 0.6254
154 0.6245
155 0.6234
156 0.6233
157 0.6234
158 0.6232
159 0.6244
160 0.6244
161 0.6241
162 0.6232
163 0.6234
164 0.6242
165 0.6251
166 0.6242
167 0.6251
168 0.6258
169 0.6262
170 0.6259
171 0.6259
172 0.6275
173 0.6277
174 0.6277
175 0.6281
176 0.6276
177 0.6281
178 0.6272
179 0.6272
180 0.6274
181 0.6275
182 0.6275
183 0.6274
184 0.6265
185 0.6267
186 0.6273
187 0.627
188 0.6283
189 0.6275
190 0.6289
191 0.6295
192 0.6292
193 0.6295
194 0.6295
195 0.6305
196 0.6315
197 0.632
198 0.6328
199 0.6338
200 0.6345
201 0.6348
202 0.634
203 0.6343
204 0.634
205 0.6338
206 0.6335
207 0.6328
208 0.633
209 0.633
210 0.6321
211 0.6316
212 0.6309
213 0.6301
214 0.6298
215 0.6297
216 0.6297
217 0.6289
218 0.6294
219 0.6294
220 0.6294
221 0.6296
222 0.6301
223 0.6313
224 0.631
225 0.6315
226 0.6313
227 0.6314
228 0.6307
229 0.631
230 0.6303
231 0.6296
232 0.6304
233 0.6306
234 0.6309
235 0.6317
236 0.6315
237 0.632
238 0.6333
239 0.6334
240 0.634
241 0.6334
242 0.6337
243 0.6338
244 0.6338
245 0.6331
246 0.6337
247 0.6338
248 0.6349
249 0.6353
250 0.6361
251 0.6354
252 0.6348
253 0.6351
254 0.6358
255 0.636
256 0.6362
257 0.6373
258 0.6378
259 0.6384
260 0.6391
261 0.639
262 0.6397
263 0.6401
264 0.6406
265 0.641
266 0.6409
267 0.6423
268 0.6424
269 0.6427
270 0.6429
271 0.6431
272 0.6435
273 0.6436
274 0.644
275 0.6441
276 0.6435
277 0.6437
278 0.643
279 0.6424
280 0.6423
281 0.6427
282 0.6436
283 0.6442
284 0.6445
285 0.6439
286 0.6441
287 0.6438
288 0.6438
289 0.6435
290 0.6444
291 0.6443
292 0.6445
293 0.6444
294 0.6438
295 0.644
296 0.6434
297 0.6437
298 0.6447
299 0.6448
300 0.6458
301 0.6456
302 0.6459
303 0.6461
304 0.6463
305 0.6466
306 0.6468
307 0.6471
308 0.647
309 0.647
310 0.647
311 0.647
312 0.6471
313 0.6478
314 0.6482
315 0.6481
316 0.6483
317 0.6488
318 0.649
319 0.6495
320 0.6496
321 0.6499
322 0.6507
323 0.6507
324 0.6502
325 0.65
326 0.6498
327 0.6493
328 0.649
329 0.6493
330 0.6491
331 0.6493
332 0.6492
333 0.6486
334 0.6484
335 0.6485
336 0.648
337 0.6478
338 0.6479
339 0.6484
340 0.6479
341 0.6474
342 0.6469
343 0.6472
344 0.6473
345 0.6471
346 0.6481
347 0.6476
348 0.6483
349 0.6484
350 0.6484
351 0.648
352 0.6486
353 0.6488
354 0.6489
355 0.6492
356 0.6496
357 0.6502
358 0.6508
359 0.651
360 0.6513
361 0.6518
362 0.6525
363 0.6521
364 0.652
365 0.6526
366 0.6526
367 0.6528
368 0.6526
369 0.6522
370 0.6525
371 0.6525
372 0.6523
373 0.652
374 0.6519
375 0.6516
376 0.6518
377 0.6515
378 0.6511
379 0.651
380 0.651
381 0.6506
382 0.6509
383 0.6512
384 0.6512
385 0.6508
386 0.6506
387 0.6505
388 0.6506
389 0.6509
390 0.6514
391 0.6518
392 0.6524
393 0.6519
394 0.6525
395 0.6528
396 0.653
397 0.6526
398 0.6529
399 0.6527
400 0.6523
401 0.6528
402 0.6529
403 0.6535
404 0.6536
405 0.6531
406 0.6531
407 0.6531
408 0.6535
409 0.6537
410 0.6541
411 0.6548
412 0.6549
413 0.6552
414 0.6554
415 0.6559
416 0.656
417 0.656
418 0.6561
419 0.6563
420 0.6565
421 0.656
422 0.6555
423 0.6558
424 0.6555
425 0.6555
426 0.6556
427 0.6553
428 0.6551
429 0.655
430 0.6546
431 0.6542
432 0.6539
433 0.6542
434 0.6541
435 0.6542
436 0.6542
437 0.6538
438 0.6542
439 0.6543
440 0.6546
441 0.6541
442 0.6545
443 0.655
444 0.655
445 0.655
446 0.6546
447 0.6544
448 0.6544
449 0.6549
450 0.6552
451 0.6555
452 0.656
453 0.6561
454 0.6566
455 0.6568
456 0.657
457 0.6574
458 0.6574
459 0.658
460 0.6579
461 0.6576
462 0.6575
463 0.6572
464 0.6573
465 0.657
466 0.6571
467 0.6567
468 0.6563
469 0.6563
470 0.6564
471 0.6561
472 0.6557
473 0.6554
474 0.6555
475 0.6552
476 0.655
477 0.6553
478 0.6552
479 0.655
480 0.6549
481 0.6546
482 0.6544
483 0.654
484 0.6536
485 0.6535
486 0.6534
487 0.6538
488 0.6537
489 0.6535
490 0.6533
491 0.6534
492 0.6531
493 0.6534
494 0.6532
495 0.6531
496 0.653
497 0.6533
498 0.6532
499 0.653
500 0.6527
501 0.6526
502 0.6525
503 0.6523
504 0.6524
505 0.6527
506 0.653
507 0.6534
508 0.6535
509 0.6531
510 0.653
511 0.6529
512 0.6533
513 0.6535
514 0.6534
515 0.6534
516 0.6531
517 0.6531
518 0.6533
519 0.6529
520 0.6529
521 0.6533
522 0.6535
523 0.6538
524 0.6541
525 0.6544
526 0.6547
527 0.6552
528 0.6554
529 0.6555
530 0.6551
531 0.6552
532 0.6552
533 0.6553
534 0.655
535 0.6547
536 0.6547
537 0.6547
538 0.655
539 0.6554
540 0.6554
541 0.6554
542 0.6556
543 0.6556
544 0.6554
545 0.6551
546 0.6551
547 0.6551
548 0.655
549 0.6552
550 0.6553
551 0.6557
552 0.6558
553 0.6557
554 0.6554
555 0.6551
556 0.6552
557 0.6555
558 0.6557
559 0.656
560 0.6559
561 0.6557
562 0.656
563 0.6564
564 0.6565
565 0.6564
566 0.6565
567 0.6562
568 0.6562
569 0.6565
570 0.6563
571 0.6568
572 0.657
573 0.6572
574 0.6572
575 0.6573
576 0.6575
577 0.6573
578 0.6575
579 0.6572
580 0.6574
581 0.6575
582 0.6575
583 0.6574
584 0.6575
585 0.6572
586 0.6572
587 0.6569
588 0.6568
589 0.6567
590 0.6569
591 0.6568
592 0.6571
593 0.657
594 0.6572
595 0.6573
596 0.6573
597 0.657
598 0.6571
599 0.6571
600 0.6573
601 0.6577
602 0.6579
603 0.6576
604 0.6576
605 0.6575
606 0.6577
607 0.6574
608 0.6573
609 0.6572
610 0.6571
611 0.6572
612 0.6571
613 0.6572
614 0.6574
615 0.6571
616 0.6573
617 0.6572
618 0.6571
619 0.6573
620 0.6572
621 0.6573
622 0.6572
623 0.6573
624 0.6575
625 0.6578
626 0.6578
627 0.658
628 0.6581
629 0.6578
630 0.6575
631 0.6578
632 0.6578
633 0.6576
634 0.6575
635 0.6576
636 0.6573
637 0.6573
638 0.6577
639 0.6582
640 0.6579
641 0.6579
642 0.6579
643 0.6579
644 0.658
645 0.658
646 0.6583
647 0.6581
648 0.6581
649 0.658
650 0.6578
651 0.6575
652 0.6579
653 0.6576
654 0.6578
655 0.6579
656 0.6581
657 0.6583
658 0.6583
659 0.6583
660 0.6584
661 0.6585
662 0.6583
663 0.6584
664 0.6583
665 0.6581
666 0.6583
667 0.6581
668 0.6584
669 0.6581
670 0.6579
671 0.6577
672 0.6577
673 0.6576
674 0.6574
675 0.6574
676 0.6573
677 0.657
678 0.657
679 0.6572
680 0.6573
681 0.6575
682 0.6576
683 0.6578
684 0.658
685 0.6581
686 0.6583
687 0.6583
688 0.6583
689 0.6585
690 0.6587
691 0.6584
692 0.6583
693 0.6583
694 0.6582
695 0.6582
696 0.6582
697 0.6582
698 0.658
699 0.658
700 0.658
701 0.6581
702 0.6582
703 0.6582
704 0.6579
705 0.6582
706 0.6583
707 0.6584
708 0.6586
709 0.6588
710 0.6588
711 0.6585
712 0.6585
713 0.6588
714 0.659
715 0.6588
716 0.6589
717 0.6588
718 0.6593
719 0.6592
720 0.6592
721 0.659
722 0.6593
723 0.6594
724 0.6592
725 0.6591
726 0.6591
727 0.6594
728 0.6596
729 0.6597
730 0.6598
731 0.6599
732 0.66
733 0.6598
734 0.6599
735 0.66
736 0.6601
737 0.6602
738 0.6605
739 0.6605
740 0.6606
741 0.6607
742 0.661
743 0.6611
744 0.6612
745 0.6615
746 0.6619
747 0.6622
748 0.6622
749 0.6624
750 0.6625
751 0.6628
752 0.6629
753 0.663
754 0.6632
755 0.6632
};
% \addlegendentry{Oracle OCLADS}
\addplot [line width=0.48pt, green01270]
table {%
1 0.5591
2 0.5374
3 0.492
4 0.4868
5 0.4862
6 0.5089
7 0.5291
8 0.5489
9 0.5546
10 0.5467
11 0.5402
12 0.5341
13 0.5296
14 0.5257
15 0.5215
16 0.518
17 0.5242
18 0.521
19 0.5183
20 0.516
21 0.5148
22 0.523
23 0.5211
24 0.5194
25 0.5183
26 0.5186
27 0.5204
28 0.526
29 0.5286
30 0.5264
31 0.5243
32 0.5226
33 0.5263
34 0.5245
35 0.5295
36 0.531
37 0.5349
38 0.5353
39 0.537
40 0.5391
41 0.5406
42 0.5444
43 0.5438
44 0.5447
45 0.5477
46 0.5488
47 0.5518
48 0.5549
49 0.5555
50 0.5554
51 0.5607
52 0.5608
53 0.5625
54 0.5666
55 0.5688
56 0.5721
57 0.5747
58 0.5769
59 0.5773
60 0.5785
61 0.5805
62 0.581
63 0.583
64 0.5836
65 0.5854
66 0.589
67 0.5912
68 0.5894
69 0.591
70 0.5928
71 0.5947
72 0.5959
73 0.5974
74 0.5978
75 0.5992
76 0.5975
77 0.5981
78 0.5963
79 0.5949
80 0.5943
81 0.5967
82 0.5967
83 0.5989
84 0.5989
85 0.5983
86 0.6
87 0.5998
88 0.5997
89 0.5988
90 0.6003
91 0.5988
92 0.5983
93 0.5983
94 0.5986
95 0.5973
96 0.5981
97 0.5992
98 0.5997
99 0.5992
100 0.5979
101 0.5966
102 0.5954
103 0.5942
104 0.593
105 0.5917
106 0.5907
107 0.5897
108 0.591
109 0.5924
110 0.5914
111 0.5905
112 0.5895
113 0.5885
114 0.5874
115 0.5865
116 0.5863
117 0.5862
118 0.5845
119 0.5852
120 0.5862
121 0.5868
122 0.5884
123 0.5883
124 0.5889
125 0.5877
126 0.5884
127 0.5903
128 0.5918
129 0.5936
130 0.5951
131 0.5962
132 0.5972
133 0.5973
134 0.5977
135 0.5979
136 0.598
137 0.5972
138 0.5993
139 0.6022
140 0.6038
141 0.605
142 0.6065
143 0.608
144 0.6071
145 0.6083
146 0.6082
147 0.6083
148 0.6101
149 0.6123
150 0.6124
151 0.6142
152 0.6153
153 0.6158
154 0.6153
155 0.6154
156 0.6152
157 0.6144
158 0.6141
159 0.6131
160 0.6134
161 0.6136
162 0.6127
163 0.6124
164 0.6134
165 0.6134
166 0.6126
167 0.6131
168 0.6136
169 0.6148
170 0.6162
171 0.6171
172 0.6186
173 0.6189
174 0.6201
175 0.6212
176 0.6216
177 0.6222
178 0.6215
179 0.6208
180 0.6214
181 0.6235
182 0.6246
183 0.6249
184 0.6241
185 0.6233
186 0.625
187 0.6242
188 0.6257
189 0.6261
190 0.6269
191 0.6277
192 0.6275
193 0.628
194 0.6285
195 0.6286
196 0.6291
197 0.6293
198 0.6306
199 0.6316
200 0.6321
201 0.6324
202 0.6315
203 0.6318
204 0.631
205 0.6302
206 0.6299
207 0.6299
208 0.6307
209 0.63
210 0.6302
211 0.6294
212 0.6291
213 0.6289
214 0.6281
215 0.6284
216 0.6281
217 0.6279
218 0.6283
219 0.6281
220 0.6282
221 0.6289
222 0.6289
223 0.6292
224 0.629
225 0.6296
226 0.6301
227 0.6298
228 0.6291
229 0.6288
230 0.6282
231 0.6276
232 0.6285
233 0.6283
234 0.6281
235 0.629
236 0.6292
237 0.6285
238 0.6293
239 0.6292
240 0.6298
241 0.6292
242 0.6292
243 0.6298
244 0.6301
245 0.6294
246 0.6298
247 0.6302
248 0.6313
249 0.6317
250 0.6319
251 0.6319
252 0.632
253 0.6324
254 0.6334
255 0.6339
256 0.6343
257 0.6353
258 0.6352
259 0.6359
260 0.6368
261 0.6378
262 0.6382
263 0.6388
264 0.6398
265 0.6403
266 0.6405
267 0.6412
268 0.6415
269 0.6416
270 0.6419
271 0.6418
272 0.642
273 0.6419
274 0.6418
275 0.6424
276 0.6418
277 0.6416
278 0.6414
279 0.6407
280 0.641
281 0.6412
282 0.6415
283 0.6417
284 0.6417
285 0.6411
286 0.6418
287 0.6415
288 0.6415
289 0.6409
290 0.6415
291 0.6409
292 0.6407
293 0.641
294 0.6412
295 0.6407
296 0.6402
297 0.6401
298 0.6407
299 0.6412
300 0.6418
301 0.6416
302 0.6419
303 0.6416
304 0.6421
305 0.6427
306 0.6427
307 0.6433
308 0.6434
309 0.644
310 0.6442
311 0.6436
312 0.6439
313 0.644
314 0.6439
315 0.644
316 0.6443
317 0.6445
318 0.6446
319 0.6454
320 0.6454
321 0.6458
322 0.6463
323 0.646
324 0.6458
325 0.6452
326 0.6447
327 0.6442
328 0.644
329 0.6445
330 0.644
331 0.6445
332 0.6449
333 0.6443
334 0.6438
335 0.6439
336 0.6435
337 0.643
338 0.6429
339 0.6425
340 0.642
341 0.6419
342 0.6415
343 0.641
344 0.6405
345 0.64
346 0.6411
347 0.6406
348 0.6407
349 0.6408
350 0.6416
351 0.642
352 0.6428
353 0.643
354 0.6433
355 0.6437
356 0.6445
357 0.6451
358 0.6456
359 0.6461
360 0.6465
361 0.646
362 0.6465
363 0.6466
364 0.6468
365 0.6472
366 0.6473
367 0.6475
368 0.647
369 0.6475
370 0.6474
371 0.6473
372 0.6473
373 0.647
374 0.6473
375 0.6472
376 0.6473
377 0.6474
378 0.6471
379 0.6471
380 0.6475
381 0.647
382 0.6474
383 0.6478
384 0.6476
385 0.6472
386 0.6471
387 0.6476
388 0.6477
389 0.6478
390 0.648
391 0.6489
392 0.6494
393 0.6492
394 0.6492
395 0.6496
396 0.6496
397 0.6492
398 0.6488
399 0.6486
400 0.6481
401 0.6484
402 0.6487
403 0.6487
404 0.6489
405 0.6491
406 0.6493
407 0.6495
408 0.6501
409 0.6505
410 0.6508
411 0.6513
412 0.6522
413 0.6525
414 0.6527
415 0.6531
416 0.6536
417 0.654
418 0.6536
419 0.6537
420 0.6542
421 0.6537
422 0.6533
423 0.6535
424 0.6533
425 0.6533
426 0.6529
427 0.6529
428 0.6532
429 0.653
430 0.6526
431 0.6525
432 0.6525
433 0.653
434 0.6526
435 0.6528
436 0.6532
437 0.6528
438 0.6529
439 0.6534
440 0.6533
441 0.6529
442 0.6533
443 0.6537
444 0.6536
445 0.6537
446 0.6537
447 0.6533
448 0.6533
449 0.6535
450 0.6536
451 0.6538
452 0.6541
453 0.6542
454 0.6546
455 0.655
456 0.6552
457 0.6556
458 0.6561
459 0.6565
460 0.6563
461 0.6559
462 0.6555
463 0.6555
464 0.6556
465 0.6552
466 0.6548
467 0.6544
468 0.6541
469 0.654
470 0.6541
471 0.6539
472 0.6538
473 0.6537
474 0.6541
475 0.6537
476 0.6535
477 0.6535
478 0.6532
479 0.653
480 0.6528
481 0.6524
482 0.6524
483 0.652
484 0.6517
485 0.6514
486 0.6511
487 0.6512
488 0.6513
489 0.6512
490 0.651
491 0.6506
492 0.6507
493 0.6509
494 0.6505
495 0.6501
496 0.65
497 0.6501
498 0.65
499 0.6497
500 0.6496
501 0.6497
502 0.6496
503 0.6496
504 0.6495
505 0.6492
506 0.6492
507 0.6495
508 0.6497
509 0.6497
510 0.6497
511 0.6498
512 0.6501
513 0.6506
514 0.6509
515 0.6511
516 0.6508
517 0.651
518 0.6513
519 0.6512
520 0.6509
521 0.6513
522 0.6515
523 0.6517
524 0.6517
525 0.6517
526 0.6521
527 0.6525
528 0.6528
529 0.6529
530 0.6528
531 0.6528
532 0.653
533 0.6526
534 0.6522
535 0.6521
536 0.6519
537 0.6519
538 0.652
539 0.6524
540 0.6526
541 0.6528
542 0.6529
543 0.6526
544 0.6522
545 0.6519
546 0.6515
547 0.6514
548 0.6511
549 0.6509
550 0.6509
551 0.6512
552 0.6514
553 0.6515
554 0.6518
555 0.6515
556 0.6516
557 0.6516
558 0.6517
559 0.6518
560 0.6522
561 0.6525
562 0.6524
563 0.6526
564 0.6527
565 0.6524
566 0.6523
567 0.6524
568 0.6521
569 0.652
570 0.6521
571 0.6524
572 0.6525
573 0.6527
574 0.6529
575 0.6532
576 0.6533
577 0.6535
578 0.6538
579 0.6538
580 0.6537
581 0.6534
582 0.6533
583 0.6533
584 0.6532
585 0.6529
586 0.6529
587 0.6527
588 0.6524
589 0.6521
590 0.6524
591 0.6527
592 0.653
593 0.653
594 0.6534
595 0.6535
596 0.6534
597 0.6535
598 0.6537
599 0.654
600 0.654
601 0.6543
602 0.6546
603 0.6544
604 0.6543
605 0.6542
606 0.6544
607 0.6541
608 0.654
609 0.6539
610 0.654
611 0.654
612 0.6537
613 0.6539
614 0.6537
615 0.6534
616 0.6537
617 0.6535
618 0.6534
619 0.6533
620 0.6532
621 0.6529
622 0.6528
623 0.6528
624 0.6532
625 0.6531
626 0.6533
627 0.6536
628 0.6536
629 0.6533
630 0.6535
631 0.6539
632 0.6539
633 0.654
634 0.654
635 0.654
636 0.6541
637 0.6542
638 0.6544
639 0.6546
640 0.6543
641 0.6544
642 0.6545
643 0.6547
644 0.6546
645 0.6546
646 0.6548
647 0.6546
648 0.6546
649 0.6546
650 0.6544
651 0.6542
652 0.6546
653 0.6547
654 0.6547
655 0.6549
656 0.6551
657 0.6554
658 0.6553
659 0.6555
660 0.6556
661 0.6558
662 0.6555
663 0.6553
664 0.6551
665 0.6548
666 0.6548
667 0.6548
668 0.655
669 0.655
670 0.6549
671 0.6547
672 0.6545
673 0.6544
674 0.6542
675 0.6542
676 0.6542
677 0.6539
678 0.6538
679 0.6538
680 0.654
681 0.6543
682 0.6542
683 0.6545
684 0.6548
685 0.6548
686 0.6548
687 0.6549
688 0.6551
689 0.6552
690 0.6551
691 0.655
692 0.6553
693 0.6552
694 0.6549
695 0.6549
696 0.6547
697 0.6548
698 0.6546
699 0.6547
700 0.6546
701 0.6547
702 0.6547
703 0.6547
704 0.6544
705 0.6546
706 0.6548
707 0.6547
708 0.6549
709 0.6551
710 0.6554
711 0.6552
712 0.655
713 0.655
714 0.655
715 0.6549
716 0.6547
717 0.655
718 0.655
719 0.6553
720 0.6552
721 0.6551
722 0.6553
723 0.6553
724 0.6553
725 0.655
726 0.6553
727 0.6555
728 0.6555
729 0.6556
730 0.6555
731 0.6556
732 0.6554
733 0.6555
734 0.6556
735 0.6557
736 0.6558
737 0.656
738 0.6559
739 0.6559
740 0.656
741 0.6562
742 0.6566
743 0.6567
744 0.6568
745 0.657
746 0.6572
747 0.6575
748 0.6576
749 0.658
750 0.6581
751 0.6583
752 0.6584
753 0.6586
754 0.6589
755 0.659
};
% \addlegendentry{OCLADS}
\addplot [line width=0.48pt, steelblue31119180]
table {%
1 0.5591
2 0.5374
3 0.492
4 0.4775
5 0.4619
6 0.433
7 0.4231
8 0.4161
9 0.4216
10 0.42
11 0.4218
12 0.4257
13 0.4243
14 0.418
15 0.4174
16 0.4273
17 0.4255
18 0.4206
19 0.4185
20 0.419
21 0.4206
22 0.43
23 0.4342
24 0.4352
25 0.4371
26 0.4383
27 0.4382
28 0.4379
29 0.4347
30 0.4326
31 0.4295
32 0.4251
33 0.4252
34 0.4255
35 0.4253
36 0.4263
37 0.4238
38 0.4221
39 0.4226
40 0.4216
41 0.4225
42 0.4229
43 0.4217
44 0.4208
45 0.4201
46 0.4225
47 0.4249
48 0.4263
49 0.4268
50 0.4311
51 0.4334
52 0.4351
53 0.4373
54 0.4402
55 0.44
56 0.4421
57 0.4457
58 0.4476
59 0.449
60 0.4504
61 0.4538
62 0.4543
63 0.4536
64 0.4533
65 0.4534
66 0.4547
67 0.4568
68 0.4575
69 0.4604
70 0.4635
71 0.4639
72 0.4656
73 0.4661
74 0.4666
75 0.4669
76 0.469
77 0.4682
78 0.4664
79 0.466
80 0.4648
81 0.4639
82 0.4627
83 0.4612
84 0.4599
85 0.4583
86 0.4583
87 0.4571
88 0.456
89 0.4559
90 0.4565
91 0.4561
92 0.455
93 0.4547
94 0.4536
95 0.4528
96 0.4518
97 0.4512
98 0.4496
99 0.4493
100 0.4499
101 0.4515
102 0.4537
103 0.4544
104 0.4545
105 0.4544
106 0.4545
107 0.4546
108 0.4552
109 0.4575
110 0.459
111 0.4593
112 0.4593
113 0.46
114 0.4605
115 0.4599
116 0.4585
117 0.457
118 0.4555
119 0.4539
120 0.4524
121 0.4514
122 0.4506
123 0.4496
124 0.4484
125 0.448
126 0.4484
127 0.4494
128 0.4506
129 0.4515
130 0.4526
131 0.4529
132 0.452
133 0.4508
134 0.4499
135 0.45
136 0.4495
137 0.4494
138 0.4503
139 0.4512
140 0.4523
141 0.453
142 0.4536
143 0.4553
144 0.4559
145 0.4569
146 0.4572
147 0.4572
148 0.4586
149 0.459
150 0.459
151 0.4603
152 0.4614
153 0.4616
154 0.4608
155 0.4594
156 0.4586
157 0.4576
158 0.4568
159 0.4563
160 0.4553
161 0.4551
162 0.454
163 0.453
164 0.4528
165 0.4516
166 0.4508
167 0.4504
168 0.4496
169 0.4485
170 0.4493
171 0.4504
172 0.4505
173 0.4506
174 0.4517
175 0.4522
176 0.4524
177 0.4532
178 0.4533
179 0.4535
180 0.4536
181 0.4547
182 0.4546
183 0.4551
184 0.4553
185 0.4554
186 0.4554
187 0.4556
188 0.4559
189 0.4563
190 0.4567
191 0.4566
192 0.4572
193 0.4577
194 0.4576
195 0.4587
196 0.4591
197 0.4594
198 0.4599
199 0.4603
200 0.4609
201 0.4608
202 0.4605
203 0.46
204 0.4599
205 0.4597
206 0.4596
207 0.4596
208 0.4597
209 0.4594
210 0.4598
211 0.4597
212 0.4594
213 0.4594
214 0.4591
215 0.4589
216 0.4583
217 0.458
218 0.4579
219 0.4579
220 0.4576
221 0.4579
222 0.4586
223 0.4593
224 0.4593
225 0.4604
226 0.4611
227 0.4613
228 0.4617
229 0.4627
230 0.4627
231 0.4628
232 0.4632
233 0.4633
234 0.4633
235 0.4631
236 0.4633
237 0.4632
238 0.4634
239 0.4634
240 0.4639
241 0.4638
242 0.4645
243 0.465
244 0.4648
245 0.4646
246 0.4652
247 0.4653
248 0.4657
249 0.4665
250 0.4666
251 0.4672
252 0.4672
253 0.4673
254 0.4676
255 0.4679
256 0.4686
257 0.4692
258 0.4695
259 0.4701
260 0.4707
261 0.4709
262 0.471
263 0.4711
264 0.4715
265 0.4716
266 0.4718
267 0.4725
268 0.4731
269 0.4732
270 0.473
271 0.4731
272 0.4729
273 0.4725
274 0.472
275 0.4714
276 0.471
277 0.4709
278 0.4706
279 0.4703
280 0.4699
281 0.4697
282 0.4697
283 0.4698
284 0.4696
285 0.4689
286 0.4687
287 0.4686
288 0.4684
289 0.4684
290 0.4677
291 0.4674
292 0.4671
293 0.4668
294 0.466
295 0.4656
296 0.4651
297 0.4653
298 0.4653
299 0.4655
300 0.4655
301 0.4656
302 0.466
303 0.4664
304 0.4663
305 0.4663
306 0.4668
307 0.467
308 0.4674
309 0.4677
310 0.4682
311 0.4684
312 0.4688
313 0.4688
314 0.4691
315 0.4692
316 0.4695
317 0.4695
318 0.4699
319 0.4701
320 0.4702
321 0.4704
322 0.4709
323 0.4702
324 0.4698
325 0.4696
326 0.4691
327 0.4688
328 0.4682
329 0.4677
330 0.4676
331 0.4671
332 0.4668
333 0.4668
334 0.467
335 0.4673
336 0.4678
337 0.4678
338 0.4681
339 0.4682
340 0.4682
341 0.4682
342 0.469
343 0.469
344 0.4692
345 0.4697
346 0.4697
347 0.4698
348 0.4701
349 0.4707
350 0.4706
351 0.4709
352 0.4711
353 0.4715
354 0.4716
355 0.4719
356 0.4721
357 0.4722
358 0.4726
359 0.4728
360 0.4731
361 0.473
362 0.4732
363 0.4734
364 0.4735
365 0.4739
366 0.4743
367 0.4747
368 0.4748
369 0.4748
370 0.475
371 0.475
372 0.4749
373 0.475
374 0.4748
375 0.4748
376 0.4746
377 0.4747
378 0.4744
379 0.4743
380 0.4739
381 0.4736
382 0.4734
383 0.4732
384 0.4728
385 0.4725
386 0.4723
387 0.4724
388 0.4728
389 0.4729
390 0.4733
391 0.4733
392 0.4731
393 0.4731
394 0.4734
395 0.4736
396 0.4736
397 0.4742
398 0.4742
399 0.4741
400 0.4741
401 0.4743
402 0.4745
403 0.4745
404 0.4746
405 0.4747
406 0.4749
407 0.4751
408 0.4752
409 0.4754
410 0.4753
411 0.4754
412 0.4755
413 0.4754
414 0.4757
415 0.4761
416 0.4761
417 0.4764
418 0.4767
419 0.4768
420 0.4771
421 0.4771
422 0.4771
423 0.4773
424 0.4773
425 0.4772
426 0.4772
427 0.4772
428 0.4772
429 0.4771
430 0.4771
431 0.4771
432 0.4773
433 0.4774
434 0.4778
435 0.4781
436 0.4781
437 0.4781
438 0.4783
439 0.4784
440 0.4783
441 0.4784
442 0.4787
443 0.4789
444 0.4784
445 0.4782
446 0.4778
447 0.4776
448 0.4774
449 0.4773
450 0.4774
451 0.4774
452 0.4775
453 0.4776
454 0.4776
455 0.4778
456 0.478
457 0.478
458 0.4781
459 0.4786
460 0.4783
461 0.4782
462 0.478
463 0.4776
464 0.4775
465 0.4771
466 0.4768
467 0.4764
468 0.4762
469 0.4759
470 0.4754
471 0.4751
472 0.4748
473 0.4743
474 0.474
475 0.4738
476 0.4735
477 0.4734
478 0.4731
479 0.4728
480 0.4726
481 0.4722
482 0.472
483 0.4715
484 0.4711
485 0.4712
486 0.4708
487 0.4706
488 0.4703
489 0.4701
490 0.4698
491 0.4696
492 0.4692
493 0.4694
494 0.4692
495 0.4691
496 0.4693
497 0.4691
498 0.469
499 0.4689
500 0.4688
501 0.4689
502 0.4689
503 0.4688
504 0.4686
505 0.4686
506 0.4686
507 0.4686
508 0.4688
509 0.4688
510 0.4688
511 0.469
512 0.4691
513 0.4691
514 0.4693
515 0.4693
516 0.469
517 0.4687
518 0.4685
519 0.4683
520 0.468
521 0.4684
522 0.4684
523 0.4683
524 0.4686
525 0.4687
526 0.4689
527 0.4691
528 0.469
529 0.4693
530 0.4693
531 0.4693
532 0.4693
533 0.4695
534 0.4694
535 0.4695
536 0.4704
537 0.4705
538 0.4707
539 0.4706
540 0.4709
541 0.4711
542 0.4711
543 0.4712
544 0.4713
545 0.4713
546 0.4713
547 0.4713
548 0.4718
549 0.4721
550 0.4725
551 0.4729
552 0.473
553 0.473
554 0.473
555 0.473
556 0.4732
557 0.4732
558 0.4733
559 0.4733
560 0.4734
561 0.4736
562 0.4736
563 0.4736
564 0.4738
565 0.474
566 0.4741
567 0.4743
568 0.4745
569 0.4744
570 0.4745
571 0.4747
572 0.475
573 0.4753
574 0.4754
575 0.4754
576 0.4754
577 0.4751
578 0.4747
579 0.4744
580 0.4741
581 0.4738
582 0.4736
583 0.4732
584 0.473
585 0.4727
586 0.4724
587 0.472
588 0.4718
589 0.4716
590 0.4717
591 0.4719
592 0.4723
593 0.4724
594 0.4726
595 0.4729
596 0.4728
597 0.4728
598 0.4729
599 0.4734
600 0.4733
601 0.4734
602 0.4735
603 0.4732
604 0.4729
605 0.4725
606 0.4723
607 0.4721
608 0.4717
609 0.4714
610 0.4712
611 0.4709
612 0.4706
613 0.4703
614 0.4702
615 0.4699
616 0.4697
617 0.4695
618 0.4692
619 0.4689
620 0.4686
621 0.4684
622 0.4682
623 0.4684
624 0.4684
625 0.4684
626 0.4685
627 0.4687
628 0.469
629 0.4689
630 0.4691
631 0.4692
632 0.4693
633 0.4693
634 0.4693
635 0.4695
636 0.4695
637 0.4695
638 0.4697
639 0.4698
640 0.4698
641 0.4698
642 0.4697
643 0.4699
644 0.47
645 0.4702
646 0.4701
647 0.4701
648 0.4705
649 0.4708
650 0.4708
651 0.4708
652 0.4708
653 0.4707
654 0.4708
655 0.4709
656 0.471
657 0.4709
658 0.4707
659 0.4706
660 0.4706
661 0.4705
662 0.4706
663 0.4707
664 0.4707
665 0.4706
666 0.4706
667 0.4706
668 0.4705
669 0.4703
670 0.4701
671 0.4698
672 0.4698
673 0.4695
674 0.4692
675 0.469
676 0.4687
677 0.4685
678 0.4683
679 0.4681
680 0.4679
681 0.4677
682 0.4675
683 0.4672
684 0.4671
685 0.4671
686 0.4669
687 0.4668
688 0.4665
689 0.4663
690 0.4661
691 0.4659
692 0.4657
693 0.4654
694 0.4652
695 0.465
696 0.4647
697 0.4646
698 0.4644
699 0.4642
700 0.4639
701 0.464
702 0.4639
703 0.4642
704 0.4641
705 0.4642
706 0.4643
707 0.4643
708 0.4642
709 0.4643
710 0.4643
711 0.4645
712 0.4645
713 0.4646
714 0.4647
715 0.4647
716 0.4647
717 0.465
718 0.4651
719 0.4651
720 0.4651
721 0.4651
722 0.4651
723 0.4654
724 0.4654
725 0.4654
726 0.4654
727 0.4657
728 0.4657
729 0.4657
730 0.4657
731 0.4657
732 0.466
733 0.466
734 0.466
735 0.4661
736 0.4662
737 0.4665
738 0.4666
739 0.4667
740 0.4669
741 0.4673
742 0.4675
743 0.4675
744 0.4676
745 0.4676
746 0.4677
747 0.4676
748 0.4678
749 0.4679
750 0.4679
751 0.4681
752 0.4682
753 0.4684
754 0.4684
755 0.469
};
% \addlegendentry{No-update}
\end{axis}

\end{tikzpicture}


==> tinyml/figures_tex/binaryCifar/onlineF1_updates.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
title={CIFAR-10},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=\shortstack{Target Avg Online\\Macro F1-score},
xmajorgrids,
xmin=0.40322, xmax=0.68658,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\shortstack{Device-side Model Updates},
ymajorgrids,
ymin=-37.75, ymax=792.75,
ytick style={color=black},
ytick={0,250,500,755},
xtick={0.4, 0.5, 0.6}
]
\addplot [line width=0.48pt, blue]
table {%
0.5591 1
0.5566 2
0.5295 3
0.516 4
0.5208 5
0.5071 6
0.502 7
0.4959 8
0.5054 9
0.4987 10
0.4966 11
0.5158 12
0.5262 13
0.5231 14
0.5344 15
0.5385 16
0.5397 17
0.5519 18
0.5586 19
0.5632 20
0.5597 21
0.5634 22
0.5694 23
0.5707 24
0.5676 25
0.5688 26
0.5737 27
0.5754 28
0.5756 29
0.5758 30
0.576 31
0.5725 32
0.5737 33
0.5784 34
0.5844 35
0.5843 36
0.5847 37
0.5874 38
0.5903 39
0.5911 40
0.5926 41
0.5942 42
0.5943 43
0.5934 44
0.5925 45
0.5966 46
0.5978 47
0.5983 48
0.5986 49
0.5983 50
0.5987 51
0.6023 52
0.6022 53
0.6045 54
0.6022 55
0.6019 56
0.6047 57
0.6085 58
0.6106 59
0.6128 60
0.6167 61
0.6173 62
0.6192 63
0.6212 64
0.6243 65
0.628 66
0.6283 67
0.6262 68
0.6291 69
0.6313 70
0.6321 71
0.6337 72
0.6328 73
0.6331 74
0.6326 75
0.6325 76
0.632 77
0.6301 78
0.629 79
0.6286 80
0.6297 81
0.6306 82
0.6286 83
0.631 84
0.6318 85
0.6316 86
0.6312 87
0.633 88
0.6317 89
0.6322 90
0.6321 91
0.6326 92
0.633 93
0.6335 94
0.6329 95
0.6329 96
0.6312 97
0.6321 98
0.6316 99
0.6328 100
0.6331 101
0.6326 102
0.6308 103
0.631 104
0.63 105
0.6305 106
0.6304 107
0.6315 108
0.6302 109
0.6288 110
0.6274 111
0.6287 112
0.6283 113
0.6287 114
0.6285 115
0.6275 116
0.6268 117
0.6254 118
0.6256 119
0.6263 120
0.6276 121
0.6285 122
0.6291 123
0.6278 124
0.6287 125
0.6291 126
0.6297 127
0.6302 128
0.6317 129
0.6324 130
0.632 131
0.6329 132
0.6324 133
0.6313 134
0.6322 135
0.6325 136
0.6314 137
0.6331 138
0.6352 139
0.6368 140
0.6381 141
0.6385 142
0.6398 143
0.6397 144
0.6403 145
0.6404 146
0.6393 147
0.6413 148
0.6425 149
0.6427 150
0.643 151
0.6437 152
0.6449 153
0.6437 154
0.6427 155
0.6414 156
0.6411 157
0.6408 158
0.6405 159
0.6402 160
0.6398 161
0.6387 162
0.6385 163
0.6385 164
0.6379 165
0.6375 166
0.6378 167
0.6381 168
0.6379 169
0.639 170
0.6394 171
0.64 172
0.6405 173
0.6402 174
0.6406 175
0.6406 176
0.6414 177
0.6424 178
0.643 179
0.6421 180
0.6426 181
0.6427 182
0.6431 183
0.6421 184
0.6426 185
0.6439 186
0.6445 187
0.6456 188
0.6447 189
0.646 190
0.647 191
0.6472 192
0.6473 193
0.6482 194
0.6491 195
0.6501 196
0.6508 197
0.651 198
0.6515 199
0.6509 200
0.6511 201
0.6501 202
0.6493 203
0.6493 204
0.6484 205
0.6475 206
0.6473 207
0.6477 208
0.6469 209
0.6468 210
0.6468 211
0.6469 212
0.647 213
0.6466 214
0.6474 215
0.6479 216
0.6478 217
0.6474 218
0.6477 219
0.6482 220
0.6479 221
0.6485 222
0.6497 223
0.6496 224
0.6496 225
0.65 226
0.65 227
0.6497 228
0.6493 229
0.6486 230
0.6479 231
0.6484 232
0.6486 233
0.6483 234
0.6495 235
0.6499 236
0.6501 237
0.6504 238
0.6503 239
0.6513 240
0.6506 241
0.651 242
0.6507 243
0.6514 244
0.6514 245
0.6509 246
0.6511 247
0.6512 248
0.6519 249
0.6528 250
0.6526 251
0.652 252
0.6528 253
0.6536 254
0.6536 255
0.654 256
0.6549 257
0.6558 258
0.6562 259
0.6571 260
0.6573 261
0.6574 262
0.6581 263
0.659 264
0.6592 265
0.6592 266
0.6601 267
0.6598 268
0.66 269
0.6601 270
0.6609 271
0.6611 272
0.6605 273
0.6608 274
0.6615 275
0.6608 276
0.6609 277
0.6602 278
0.6596 279
0.6598 280
0.6601 281
0.6607 282
0.6606 283
0.6602 284
0.6598 285
0.6602 286
0.6602 287
0.6603 288
0.6598 289
0.6593 290
0.6588 291
0.6592 292
0.6593 293
0.6594 294
0.6598 295
0.6595 296
0.66 297
0.6606 298
0.661 299
0.6614 300
0.6613 301
0.6614 302
0.6615 303
0.6616 304
0.662 305
0.6618 306
0.662 307
0.6625 308
0.6627 309
0.6631 310
0.6625 311
0.6626 312
0.6631 313
0.663 314
0.6634 315
0.6637 316
0.6636 317
0.6638 318
0.6645 319
0.6651 320
0.6655 321
0.6661 322
0.6665 323
0.6658 324
0.6651 325
0.6649 326
0.6644 327
0.6641 328
0.6635 329
0.6633 330
0.6629 331
0.6628 332
0.6622 333
0.662 334
0.6622 335
0.6619 336
0.6618 337
0.6618 338
0.6616 339
0.6611 340
0.6611 341
0.6614 342
0.6608 343
0.6608 344
0.6608 345
0.6603 346
0.66 347
0.6601 348
0.6604 349
0.6608 350
0.6612 351
0.6617 352
0.6617 353
0.6617 354
0.6622 355
0.6627 356
0.6635 357
0.6641 358
0.6644 359
0.665 360
0.6645 361
0.6652 362
0.6654 363
0.6658 364
0.666 365
0.666 366
0.6659 367
0.6659 368
0.6654 369
0.6653 370
0.6655 371
0.6652 372
0.665 373
0.6652 374
0.6649 375
0.6646 376
0.6644 377
0.6643 378
0.664 379
0.664 380
0.6635 381
0.6638 382
0.6639 383
0.664 384
0.6634 385
0.6633 386
0.6633 387
0.6637 388
0.664 389
0.6643 390
0.6645 391
0.6652 392
0.665 393
0.6648 394
0.6655 395
0.6656 396
0.6652 397
0.6652 398
0.6652 399
0.6647 400
0.6652 401
0.6651 402
0.6652 403
0.6657 404
0.6658 405
0.666 406
0.6658 407
0.6664 408
0.667 409
0.6673 410
0.6674 411
0.6677 412
0.6678 413
0.6681 414
0.6688 415
0.6691 416
0.6693 417
0.6689 418
0.669 419
0.6692 420
0.669 421
0.6686 422
0.6686 423
0.6683 424
0.6686 425
0.6686 426
0.6685 427
0.6687 428
0.6685 429
0.6685 430
0.6685 431
0.6683 432
0.6685 433
0.6684 434
0.6686 435
0.6688 436
0.6684 437
0.669 438
0.6686 439
0.6689 440
0.6685 441
0.6687 442
0.6687 443
0.6685 444
0.6681 445
0.6678 446
0.668 447
0.668 448
0.6679 449
0.6685 450
0.6687 451
0.669 452
0.6694 453
0.6698 454
0.6702 455
0.6704 456
0.6709 457
0.6709 458
0.671 459
0.671 460
0.6708 461
0.6703 462
0.6701 463
0.67 464
0.6702 465
0.6704 466
0.6699 467
0.6695 468
0.6694 469
0.6693 470
0.6694 471
0.6694 472
0.6693 473
0.6692 474
0.6689 475
0.6688 476
0.6687 477
0.6686 478
0.6686 479
0.6682 480
0.6678 481
0.6676 482
0.6673 483
0.6669 484
0.6664 485
0.6663 486
0.6664 487
0.6663 488
0.6664 489
0.666 490
0.6659 491
0.6657 492
0.6658 493
0.6657 494
0.6656 495
0.6654 496
0.6653 497
0.6655 498
0.6655 499
0.6653 500
0.6656 501
0.6656 502
0.6656 503
0.666 504
0.6656 505
0.6656 506
0.6661 507
0.6659 508
0.666 509
0.6662 510
0.6666 511
0.6666 512
0.6662 513
0.6661 514
0.6661 515
0.6661 516
0.6657 517
0.6656 518
0.6655 519
0.6654 520
0.6656 521
0.6657 522
0.6659 523
0.6658 524
0.6662 525
0.6666 526
0.6669 527
0.667 528
0.6674 529
0.6673 530
0.6672 531
0.6673 532
0.6675 533
0.6674 534
0.6671 535
0.6671 536
0.6671 537
0.6671 538
0.6673 539
0.6674 540
0.6677 541
0.6678 542
0.6679 543
0.6679 544
0.6677 545
0.6674 546
0.6674 547
0.6671 548
0.667 549
0.6669 550
0.6672 551
0.6672 552
0.6674 553
0.667 554
0.667 555
0.667 556
0.667 557
0.667 558
0.6669 559
0.667 560
0.6671 561
0.6673 562
0.6677 563
0.668 564
0.6676 565
0.6677 566
0.6677 567
0.6673 568
0.6673 569
0.6674 570
0.6676 571
0.6677 572
0.6677 573
0.6678 574
0.6679 575
0.6682 576
0.6682 577
0.6684 578
0.6686 579
0.6687 580
0.6688 581
0.6688 582
0.6686 583
0.6688 584
0.6686 585
0.6684 586
0.668 587
0.6681 588
0.6679 589
0.6681 590
0.668 591
0.6681 592
0.6686 593
0.669 594
0.6691 595
0.6691 596
0.6693 597
0.6695 598
0.6697 599
0.6697 600
0.6699 601
0.6701 602
0.6699 603
0.6699 604
0.6702 605
0.6702 606
0.6699 607
0.6698 608
0.6695 609
0.6699 610
0.6699 611
0.6696 612
0.6694 613
0.6693 614
0.669 615
0.6692 616
0.6691 617
0.6691 618
0.6689 619
0.669 620
0.6689 621
0.6689 622
0.6688 623
0.6691 624
0.6692 625
0.6694 626
0.6696 627
0.6693 628
0.669 629
0.6687 630
0.6687 631
0.6687 632
0.6687 633
0.6689 634
0.669 635
0.6691 636
0.6691 637
0.6693 638
0.6698 639
0.6699 640
0.67 641
0.6697 642
0.6699 643
0.6699 644
0.6702 645
0.6703 646
0.67 647
0.67 648
0.6699 649
0.6698 650
0.6695 651
0.6698 652
0.6697 653
0.67 654
0.6702 655
0.6705 656
0.6708 657
0.6711 658
0.6711 659
0.671 660
0.6712 661
0.6709 662
0.6706 663
0.6704 664
0.6702 665
0.6698 666
0.6697 667
0.6697 668
0.6694 669
0.6695 670
0.6692 671
0.6691 672
0.6689 673
0.6688 674
0.6689 675
0.6689 676
0.6686 677
0.6687 678
0.6689 679
0.6692 680
0.6692 681
0.669 682
0.6694 683
0.6696 684
0.6695 685
0.6697 686
0.6697 687
0.6698 688
0.6697 689
0.6697 690
0.6696 691
0.6697 692
0.6696 693
0.6694 694
0.6694 695
0.6692 696
0.6693 697
0.6693 698
0.6696 699
0.6694 700
0.6698 701
0.6697 702
0.6697 703
0.6694 704
0.6696 705
0.6698 706
0.6698 707
0.6699 708
0.6701 709
0.6703 710
0.6703 711
0.6704 712
0.6704 713
0.6704 714
0.6704 715
0.6704 716
0.6706 717
0.6706 718
0.6705 719
0.6702 720
0.6704 721
0.6705 722
0.6703 723
0.6703 724
0.6701 725
0.6702 726
0.6702 727
0.6702 728
0.6702 729
0.6703 730
0.6706 731
0.6705 732
0.6704 733
0.6703 734
0.6703 735
0.6704 736
0.6705 737
0.6707 738
0.6705 739
0.6706 740
0.6707 741
0.671 742
0.6712 743
0.6713 744
0.6716 745
0.6718 746
0.672 747
0.6722 748
0.6725 749
0.6724 750
0.6727 751
0.6729 752
0.6732 753
0.6733 754
0.6737 755
};
% \addlegendentry{All-update}
\addplot [line width=0.48pt, orange]
table {%
0.5591 0
0.5374 0
0.492 0
0.4775 0
0.4619 0
0.433 0
0.4231 0
0.4161 0
0.4216 0
0.42 0
0.4218 0
0.4257 0
0.4243 0
0.418 0
0.4174 0
0.4273 0
0.4255 0
0.4206 0
0.4185 0
0.419 0
0.4206 0
0.43 0
0.4342 0
0.4352 0
0.4371 0
0.4383 0
0.4382 0
0.4379 0
0.4347 0
0.4326 0
0.4295 0
0.4251 0
0.4252 0
0.4255 0
0.4253 0
0.4263 0
0.4238 0
0.4221 0
0.4226 0
0.4216 0
0.4225 0
0.4229 0
0.4217 0
0.4208 0
0.4201 0
0.4225 0
0.4249 0
0.4263 0
0.4268 0
0.4311 0
0.4334 0
0.4351 0
0.4373 0
0.4402 0
0.44 0
0.4421 0
0.4457 0
0.4476 0
0.449 0
0.4504 0
0.4538 0
0.4543 0
0.4536 0
0.4533 0
0.4534 0
0.4547 0
0.4568 0
0.4575 0
0.4604 0
0.4635 0
0.4639 0
0.4656 0
0.4661 0
0.4666 0
0.4669 0
0.469 0
0.4704 1
0.4713 1
0.4724 1
0.4735 1
0.4748 1
0.4789 1
0.4809 1
0.482 1
0.4822 1
0.4836 1
0.4851 1
0.4865 1
0.4878 1
0.4895 1
0.4901 1
0.4912 1
0.4931 1
0.4955 1
0.4963 1
0.4977 1
0.4983 1
0.4998 1
0.5 1
0.5014 1
0.5032 1
0.5048 1
0.505 1
0.5066 1
0.5061 1
0.5075 1
0.5093 1
0.511 1
0.5127 1
0.5122 1
0.5117 1
0.5113 1
0.5108 1
0.5112 1
0.5114 1
0.5106 1
0.5113 1
0.511 1
0.5107 1
0.5108 1
0.5113 1
0.5108 1
0.5101 1
0.5103 1
0.5104 2
0.5119 2
0.513 2
0.5141 2
0.5157 2
0.5168 2
0.5178 2
0.5181 2
0.5179 2
0.518 2
0.5192 2
0.5199 2
0.5199 2
0.5211 2
0.5227 3
0.5242 3
0.5257 3
0.5269 3
0.5287 3
0.5304 3
0.5314 3
0.5328 3
0.5339 3
0.5359 3
0.5378 3
0.5397 3
0.5413 3
0.5423 3
0.543 3
0.5428 3
0.5425 3
0.543 3
0.5423 3
0.5422 3
0.5431 4
0.5426 4
0.5433 4
0.5428 4
0.5422 4
0.5432 4
0.5434 4
0.544 4
0.5451 4
0.5455 4
0.5451 4
0.5461 4
0.5468 4
0.5482 4
0.5486 4
0.548 4
0.5483 4
0.549 4
0.5497 4
0.5493 4
0.5499 4
0.5496 4
0.5496 4
0.5503 4
0.5504 4
0.5499 4
0.55 4
0.5518 5
0.5522 5
0.554 5
0.5554 5
0.5572 5
0.5577 5
0.5585 5
0.5592 5
0.5605 5
0.5618 5
0.5638 5
0.5646 5
0.5655 5
0.5657 5
0.566 5
0.5664 5
0.5659 5
0.5658 6
0.5662 6
0.5655 6
0.5659 6
0.5671 6
0.5679 6
0.5674 6
0.5673 6
0.5675 6
0.568 6
0.5685 6
0.5683 6
0.5691 6
0.5688 6
0.569 6
0.5692 6
0.5699 6
0.571 6
0.5712 6
0.5711 6
0.5709 6
0.5714 6
0.5714 6
0.5711 6
0.5717 6
0.5714 7
0.5717 7
0.5713 7
0.5709 7
0.5712 7
0.5719 7
0.573 7
0.5738 7
0.574 7
0.574 7
0.5752 7
0.5756 8
0.5766 8
0.5763 8
0.5773 8
0.578 8
0.5782 8
0.5778 9
0.5778 9
0.5783 10
0.5793 11
0.5798 11
0.5801 11
0.5804 11
0.5814 11
0.5822 11
0.5834 12
0.5836 12
0.5838 12
0.5849 12
0.5855 12
0.5864 12
0.5871 12
0.5874 12
0.587 12
0.5878 12
0.5889 12
0.5898 12
0.59 12
0.5909 12
0.5916 13
0.5919 14
0.5926 14
0.5929 14
0.5928 14
0.5933 14
0.594 15
0.595 15
0.5951 15
0.5954 15
0.5952 15
0.5947 16
0.5948 16
0.5957 16
0.5962 16
0.5971 16
0.5977 16
0.5971 16
0.5976 16
0.5973 16
0.5973 16
0.5971 16
0.5976 16
0.5973 16
0.5978 16
0.5981 16
0.5983 16
0.5983 16
0.5984 16
0.5988 17
0.6002 18
0.6009 18
0.6019 18
0.6018 18
0.6024 18
0.602 19
0.6023 20
0.602 21
0.6019 21
0.602 21
0.6023 21
0.6026 21
0.6027 21
0.6032 21
0.6034 21
0.6035 22
0.6035 22
0.604 22
0.6044 23
0.6041 23
0.6049 23
0.6051 23
0.6053 23
0.6059 23
0.6064 23
0.6064 24
0.6059 24
0.6055 24
0.6058 24
0.6053 24
0.6054 24
0.605 24
0.6049 24
0.6052 24
0.6052 24
0.6048 24
0.6049 24
0.6051 24
0.6047 24
0.6049 24
0.6051 24
0.6047 24
0.6043 24
0.6047 24
0.6055 24
0.6055 24
0.6057 24
0.6059 24
0.6055 24
0.6055 25
0.6058 25
0.6061 26
0.6068 26
0.6074 26
0.6081 26
0.6085 26
0.6089 27
0.6091 27
0.6099 27
0.6105 27
0.6113 27
0.6117 27
0.6119 27
0.6116 27
0.6121 27
0.6126 28
0.6127 28
0.6133 29
0.6136 29
0.6136 29
0.6136 29
0.6132 30
0.6137 30
0.6139 30
0.6142 31
0.6137 32
0.6136 32
0.6138 32
0.6141 32
0.614 32
0.6142 32
0.6145 32
0.6145 32
0.6141 33
0.6144 34
0.6149 35
0.615 35
0.6146 35
0.6145 35
0.6146 36
0.6148 36
0.6152 36
0.6159 37
0.6164 38
0.617 38
0.6171 38
0.6177 39
0.6181 39
0.6182 39
0.6185 39
0.6182 39
0.6182 39
0.6185 39
0.6188 39
0.6191 39
0.6188 39
0.6196 39
0.6193 39
0.6195 39
0.6197 40
0.6202 41
0.6208 41
0.6212 41
0.6216 41
0.6221 41
0.6226 41
0.6228 42
0.6234 42
0.6241 42
0.6242 42
0.6242 43
0.6246 43
0.625 43
0.625 43
0.6247 43
0.6247 44
0.6248 44
0.6253 45
0.6253 45
0.6253 45
0.6253 45
0.6252 45
0.6249 45
0.625 45
0.6254 45
0.626 45
0.6258 45
0.6263 45
0.6265 46
0.6262 46
0.6268 47
0.6267 47
0.6269 47
0.6269 47
0.6274 47
0.6278 47
0.6276 47
0.628 47
0.628 47
0.6279 47
0.6279 47
0.6284 47
0.6288 47
0.6291 48
0.6296 48
0.63 49
0.6305 49
0.6306 49
0.6308 49
0.6312 49
0.6315 49
0.6321 49
0.632 49
0.6321 49
0.6318 49
0.6316 50
0.6316 51
0.6315 51
0.6319 51
0.6315 51
0.6315 51
0.6312 51
0.6309 51
0.6308 51
0.6305 51
0.6304 51
0.6303 52
0.63 52
0.6299 52
0.6304 52
0.6303 53
0.6299 54
0.6298 54
0.6295 54
0.6292 54
0.63 54
0.63 54
0.6301 55
0.63 56
0.6299 56
0.6299 56
0.6301 56
0.6302 56
0.6304 56
0.6303 56
0.6301 57
0.6304 57
0.6304 57
0.63 57
0.6301 58
0.6301 58
0.6299 58
0.6298 58
0.6301 59
0.6304 60
0.6304 61
0.6306 61
0.6303 61
0.6308 61
0.6308 61
0.631 61
0.6307 62
0.631 62
0.6311 63
0.6314 63
0.6312 63
0.6312 64
0.6316 64
0.6314 64
0.6316 64
0.6318 64
0.6316 64
0.6316 64
0.6321 64
0.6325 64
0.6328 65
0.6335 65
0.6335 65
0.6338 65
0.634 65
0.6341 65
0.6342 65
0.6341 65
0.6342 65
0.6343 65
0.6342 65
0.6342 65
0.6339 66
0.6336 66
0.634 66
0.6342 66
0.6345 66
0.6349 66
0.6351 66
0.6351 66
0.6351 66
0.635 66
0.6352 66
0.6353 66
0.6353 66
0.635 66
0.6353 66
0.6354 66
0.6357 66
0.6357 67
0.6358 67
0.6356 67
0.6355 67
0.6357 67
0.6356 67
0.6357 67
0.6359 67
0.6362 67
0.6363 68
0.6362 68
0.6365 68
0.6364 68
0.6363 68
0.6362 68
0.6364 68
0.6362 68
0.6364 68
0.6366 68
0.6368 68
0.6371 68
0.6372 68
0.6375 68
0.6374 68
0.6374 68
0.6374 68
0.6375 68
0.6373 68
0.6373 68
0.6375 68
0.6376 69
0.6377 69
0.6376 70
0.6373 70
0.6371 70
0.6371 70
0.6373 70
0.6371 70
0.6374 70
0.6375 70
0.6375 70
0.6377 70
0.6379 70
0.6381 70
0.6381 70
0.6382 70
0.6385 70
0.6386 71
0.6388 71
0.639 71
0.6392 72
0.6389 72
0.6386 72
0.6387 72
0.6387 72
0.6384 72
0.6384 72
0.6381 72
0.6382 72
0.6379 72
0.6377 72
0.6376 73
0.6373 73
0.6371 73
0.6372 73
0.6371 73
0.6368 73
0.6368 73
0.6367 73
0.6366 73
0.6364 73
0.6364 73
0.6366 73
0.6366 73
0.6367 73
0.6368 73
0.6367 73
0.6364 73
0.6362 73
0.6364 73
0.6365 73
0.6365 73
0.6364 73
0.6366 74
0.6365 74
0.6368 74
0.6372 74
0.6372 74
0.6374 74
0.6374 74
0.6375 74
0.6378 74
0.6379 74
0.638 74
0.6382 74
0.6379 74
0.638 74
0.638 74
0.6378 74
0.6378 74
0.638 74
0.638 74
0.6384 74
0.6385 74
0.6385 74
0.6387 74
0.6388 74
0.6389 74
0.6391 74
0.6391 74
0.6389 74
0.6389 74
0.6388 74
0.6385 74
0.6385 74
0.6387 74
0.6389 74
0.6387 74
0.6386 74
0.6385 74
0.6385 74
0.6386 74
0.6386 74
0.6386 74
0.6386 74
0.6383 74
0.6386 74
0.6387 74
0.6387 74
0.6387 74
0.6386 74
0.6387 74
0.639 74
0.6391 74
0.6395 74
0.6395 74
0.6395 74
0.6395 74
0.6396 74
0.6395 74
0.6396 74
0.6395 74
0.6396 74
0.6396 74
0.6395 74
0.6396 74
0.6394 74
0.6396 74
0.6396 74
0.6399 74
0.6397 74
0.6397 74
0.6397 74
0.6398 74
0.64 74
0.6398 74
0.6401 74
0.6404 74
0.6403 74
0.6402 74
0.6402 74
0.6403 74
0.6402 74
0.6403 74
0.6404 74
0.6406 74
0.6408 74
0.6407 74
0.6408 74
0.6406 74
0.6409 74
0.6409 74
0.641 74
0.6411 74
0.6413 74
0.6416 74
0.6417 74
0.642 74
0.6422 74
0.6421 74
0.6423 74
0.6422 74
0.6423 74
0.6425 74
0.6427 74
0.6428 74
0.6429 74
0.643 74
0.6432 74
0.6434 74
0.6437 74
0.6439 74
0.644 74
0.6443 74
0.6446 74
0.6448 74
0.6447 74
0.6452 74
0.6452 74
0.6454 74
0.6453 74
0.6456 74
0.6457 74
0.6461 74
};
% \addlegendentry{Random-update}
\addplot [line width=0.48pt, red]
table {%
0.5591 0
0.5374 0
0.492 1
0.4879 1
0.4887 1
0.4886 1
0.5077 1
0.5047 1
0.5005 1
0.498 1
0.4971 1
0.5056 1
0.5043 1
0.5031 1
0.5073 1
0.5048 1
0.5133 1
0.511 1
0.5091 1
0.5162 1
0.515 2
0.5194 2
0.5236 2
0.5251 2
0.5231 2
0.5229 3
0.5277 3
0.5302 3
0.5306 3
0.5277 3
0.5277 3
0.5325 3
0.5353 3
0.5423 3
0.5469 3
0.5488 3
0.5498 3
0.5499 3
0.5518 3
0.5536 3
0.5555 3
0.5582 3
0.5592 3
0.5636 3
0.5636 3
0.5617 4
0.56 4
0.5605 4
0.5606 4
0.5587 4
0.561 4
0.5611 4
0.5623 4
0.5634 4
0.562 4
0.5627 4
0.565 4
0.566 4
0.5688 4
0.5697 4
0.5746 4
0.578 4
0.5795 4
0.5806 4
0.5823 4
0.5866 4
0.5871 4
0.5856 4
0.5855 4
0.5862 4
0.5871 4
0.5884 4
0.5881 4
0.5896 4
0.5911 4
0.5924 4
0.5932 5
0.594 5
0.5948 5
0.5953 5
0.5973 5
0.5977 5
0.5987 5
0.5989 5
0.5987 5
0.5999 5
0.6003 5
0.6015 5
0.6018 5
0.6035 5
0.604 5
0.6033 5
0.6038 5
0.6057 5
0.6043 5
0.6049 5
0.6045 5
0.6049 5
0.6035 5
0.6021 6
0.6022 6
0.6032 6
0.6034 6
0.605 6
0.6044 6
0.6041 6
0.604 6
0.6045 6
0.6041 6
0.6028 6
0.6021 6
0.6021 6
0.6022 6
0.6022 6
0.6027 7
0.6016 7
0.6012 7
0.6 7
0.601 7
0.6022 7
0.6033 7
0.6034 7
0.6023 7
0.6031 7
0.6028 8
0.6045 8
0.6057 8
0.6055 8
0.6075 8
0.6087 8
0.61 8
0.6107 9
0.6112 9
0.6102 9
0.6101 9
0.611 9
0.61 10
0.6112 10
0.6136 10
0.6146 10
0.6148 10
0.6151 10
0.6168 10
0.6159 10
0.617 10
0.6181 10
0.6172 10
0.6183 10
0.62 10
0.6213 10
0.6225 10
0.624 10
0.6254 10
0.6245 11
0.6234 11
0.6233 11
0.6234 11
0.6232 11
0.6244 11
0.6244 11
0.6241 11
0.6232 11
0.6234 11
0.6242 11
0.6251 11
0.6242 11
0.6251 11
0.6258 11
0.6262 11
0.6259 12
0.6259 12
0.6275 12
0.6277 12
0.6277 12
0.6281 12
0.6276 12
0.6281 12
0.6272 12
0.6272 12
0.6274 12
0.6275 12
0.6275 12
0.6274 12
0.6265 12
0.6267 12
0.6273 12
0.627 12
0.6283 13
0.6275 13
0.6289 13
0.6295 13
0.6292 13
0.6295 13
0.6295 13
0.6305 13
0.6315 13
0.632 13
0.6328 13
0.6338 13
0.6345 13
0.6348 13
0.634 14
0.6343 14
0.634 14
0.6338 14
0.6335 14
0.6328 14
0.633 14
0.633 14
0.6321 14
0.6316 14
0.6309 14
0.6301 14
0.6298 14
0.6297 14
0.6297 14
0.6289 14
0.6294 14
0.6294 14
0.6294 14
0.6296 15
0.6301 15
0.6313 15
0.631 15
0.6315 15
0.6313 15
0.6314 15
0.6307 16
0.631 16
0.6303 16
0.6296 16
0.6304 16
0.6306 16
0.6309 16
0.6317 17
0.6315 17
0.632 17
0.6333 17
0.6334 17
0.634 17
0.6334 18
0.6337 18
0.6338 18
0.6338 18
0.6331 18
0.6337 18
0.6338 18
0.6349 18
0.6353 18
0.6361 18
0.6354 18
0.6348 18
0.6351 19
0.6358 19
0.636 19
0.6362 19
0.6373 19
0.6378 19
0.6384 19
0.6391 19
0.639 19
0.6397 19
0.6401 19
0.6406 19
0.641 19
0.6409 19
0.6423 19
0.6424 19
0.6427 19
0.6429 20
0.6431 20
0.6435 20
0.6436 20
0.644 20
0.6441 20
0.6435 20
0.6437 20
0.643 20
0.6424 20
0.6423 20
0.6427 20
0.6436 20
0.6442 20
0.6445 20
0.6439 21
0.6441 21
0.6438 21
0.6438 21
0.6435 21
0.6444 21
0.6443 21
0.6445 21
0.6444 21
0.6438 21
0.644 21
0.6434 21
0.6437 22
0.6447 22
0.6448 22
0.6458 22
0.6456 22
0.6459 22
0.6461 22
0.6463 22
0.6466 22
0.6468 22
0.6471 22
0.647 22
0.647 22
0.647 22
0.647 22
0.6471 22
0.6478 22
0.6482 22
0.6481 22
0.6483 22
0.6488 22
0.649 22
0.6495 22
0.6496 22
0.6499 22
0.6507 22
0.6507 23
0.6502 23
0.65 23
0.6498 23
0.6493 23
0.649 23
0.6493 23
0.6491 23
0.6493 23
0.6492 23
0.6486 24
0.6484 24
0.6485 24
0.648 24
0.6478 24
0.6479 24
0.6484 24
0.6479 24
0.6474 24
0.6469 24
0.6472 24
0.6473 24
0.6471 24
0.6481 24
0.6476 24
0.6483 25
0.6484 25
0.6484 25
0.648 25
0.6486 25
0.6488 25
0.6489 25
0.6492 25
0.6496 25
0.6502 25
0.6508 25
0.651 25
0.6513 25
0.6518 25
0.6525 25
0.6521 25
0.652 25
0.6526 25
0.6526 25
0.6528 25
0.6526 26
0.6522 26
0.6525 26
0.6525 26
0.6523 26
0.652 27
0.6519 27
0.6516 27
0.6518 27
0.6515 27
0.6511 28
0.651 28
0.651 28
0.6506 28
0.6509 28
0.6512 28
0.6512 28
0.6508 28
0.6506 28
0.6505 29
0.6506 29
0.6509 29
0.6514 29
0.6518 29
0.6524 29
0.6519 29
0.6525 29
0.6528 30
0.653 30
0.6526 30
0.6529 30
0.6527 30
0.6523 30
0.6528 30
0.6529 30
0.6535 30
0.6536 31
0.6531 31
0.6531 31
0.6531 31
0.6535 31
0.6537 31
0.6541 31
0.6548 31
0.6549 31
0.6552 31
0.6554 31
0.6559 31
0.656 31
0.656 31
0.6561 31
0.6563 31
0.6565 31
0.656 32
0.6555 32
0.6558 32
0.6555 32
0.6555 32
0.6556 32
0.6553 32
0.6551 32
0.655 32
0.6546 32
0.6542 32
0.6539 32
0.6542 33
0.6541 33
0.6542 33
0.6542 33
0.6538 33
0.6542 33
0.6543 34
0.6546 34
0.6541 34
0.6545 34
0.655 34
0.655 35
0.655 35
0.6546 35
0.6544 35
0.6544 35
0.6549 36
0.6552 36
0.6555 36
0.656 36
0.6561 36
0.6566 36
0.6568 36
0.657 36
0.6574 36
0.6574 36
0.658 36
0.6579 37
0.6576 37
0.6575 37
0.6572 37
0.6573 37
0.657 37
0.6571 37
0.6567 37
0.6563 37
0.6563 37
0.6564 37
0.6561 37
0.6557 37
0.6554 37
0.6555 37
0.6552 37
0.655 37
0.6553 37
0.6552 37
0.655 37
0.6549 37
0.6546 37
0.6544 37
0.654 37
0.6536 37
0.6535 37
0.6534 37
0.6538 37
0.6537 37
0.6535 37
0.6533 37
0.6534 37
0.6531 37
0.6534 38
0.6532 38
0.6531 38
0.653 38
0.6533 38
0.6532 38
0.653 38
0.6527 38
0.6526 38
0.6525 38
0.6523 38
0.6524 38
0.6527 39
0.653 39
0.6534 39
0.6535 39
0.6531 39
0.653 39
0.6529 39
0.6533 39
0.6535 39
0.6534 39
0.6534 39
0.6531 40
0.6531 40
0.6533 40
0.6529 40
0.6529 40
0.6533 41
0.6535 41
0.6538 41
0.6541 41
0.6544 41
0.6547 41
0.6552 41
0.6554 41
0.6555 41
0.6551 42
0.6552 42
0.6552 42
0.6553 42
0.655 42
0.6547 42
0.6547 42
0.6547 42
0.655 42
0.6554 42
0.6554 42
0.6554 42
0.6556 42
0.6556 42
0.6554 42
0.6551 42
0.6551 42
0.6551 42
0.655 42
0.6552 42
0.6553 42
0.6557 42
0.6558 42
0.6557 42
0.6554 42
0.6551 42
0.6552 42
0.6555 42
0.6557 42
0.656 42
0.6559 42
0.6557 42
0.656 42
0.6564 42
0.6565 42
0.6564 42
0.6565 42
0.6562 42
0.6562 42
0.6565 42
0.6563 42
0.6568 43
0.657 43
0.6572 43
0.6572 43
0.6573 43
0.6575 43
0.6573 44
0.6575 44
0.6572 44
0.6574 44
0.6575 44
0.6575 44
0.6574 44
0.6575 44
0.6572 44
0.6572 44
0.6569 44
0.6568 44
0.6567 44
0.6569 45
0.6568 45
0.6571 45
0.657 45
0.6572 45
0.6573 45
0.6573 45
0.657 45
0.6571 45
0.6571 45
0.6573 45
0.6577 45
0.6579 45
0.6576 46
0.6576 46
0.6575 46
0.6577 46
0.6574 46
0.6573 46
0.6572 46
0.6571 46
0.6572 46
0.6571 46
0.6572 46
0.6574 46
0.6571 46
0.6573 46
0.6572 46
0.6571 46
0.6573 46
0.6572 46
0.6573 46
0.6572 46
0.6573 47
0.6575 47
0.6578 47
0.6578 47
0.658 47
0.6581 47
0.6578 47
0.6575 47
0.6578 47
0.6578 47
0.6576 47
0.6575 47
0.6576 47
0.6573 47
0.6573 47
0.6577 47
0.6582 47
0.6579 47
0.6579 47
0.6579 47
0.6579 47
0.658 47
0.658 47
0.6583 47
0.6581 47
0.6581 47
0.658 47
0.6578 47
0.6575 47
0.6579 47
0.6576 47
0.6578 47
0.6579 47
0.6581 47
0.6583 47
0.6583 48
0.6583 48
0.6584 48
0.6585 48
0.6583 48
0.6584 48
0.6583 48
0.6581 48
0.6583 48
0.6581 48
0.6584 48
0.6581 49
0.6579 49
0.6577 49
0.6577 49
0.6576 49
0.6574 49
0.6574 49
0.6573 49
0.657 49
0.657 50
0.6572 50
0.6573 50
0.6575 50
0.6576 50
0.6578 50
0.658 50
0.6581 50
0.6583 50
0.6583 50
0.6583 50
0.6585 50
0.6587 50
0.6584 50
0.6583 50
0.6583 50
0.6582 50
0.6582 50
0.6582 50
0.6582 50
0.658 50
0.658 50
0.658 50
0.6581 51
0.6582 51
0.6582 51
0.6579 51
0.6582 51
0.6583 51
0.6584 51
0.6586 51
0.6588 51
0.6588 52
0.6585 52
0.6585 52
0.6588 52
0.659 52
0.6588 52
0.6589 52
0.6588 52
0.6593 52
0.6592 52
0.6592 52
0.659 52
0.6593 52
0.6594 52
0.6592 52
0.6591 52
0.6591 52
0.6594 53
0.6596 53
0.6597 53
0.6598 53
0.6599 53
0.66 53
0.6598 53
0.6599 53
0.66 54
0.6601 54
0.6602 54
0.6605 54
0.6605 54
0.6606 54
0.6607 54
0.661 54
0.6611 54
0.6612 54
0.6615 54
0.6619 54
0.6622 54
0.6622 54
0.6624 54
0.6625 54
0.6628 54
0.6629 54
0.663 54
0.6632 54
0.6632 54
};
% \addlegendentry{Oracle OCLADS}
\addplot [line width=0.48pt, green01270]
table {%
0.5591 0
0.5374 0
0.492 1
0.4868 1
0.4862 1
0.5089 1
0.5291 1
0.5489 1
0.5546 1
0.5467 1
0.5402 1
0.5341 1
0.5296 1
0.5257 1
0.5215 1
0.518 1
0.5242 1
0.521 1
0.5183 1
0.516 1
0.5148 2
0.523 3
0.5211 3
0.5194 3
0.5183 3
0.5186 4
0.5204 4
0.526 5
0.5286 5
0.5264 5
0.5243 5
0.5226 5
0.5263 5
0.5245 5
0.5295 5
0.531 5
0.5349 5
0.5353 5
0.537 5
0.5391 5
0.5406 5
0.5444 5
0.5438 5
0.5447 5
0.5477 5
0.5488 6
0.5518 6
0.5549 6
0.5555 6
0.5554 6
0.5607 6
0.5608 6
0.5625 6
0.5666 6
0.5688 6
0.5721 6
0.5747 6
0.5769 6
0.5773 6
0.5785 6
0.5805 6
0.581 6
0.583 6
0.5836 6
0.5854 6
0.589 6
0.5912 6
0.5894 6
0.591 6
0.5928 6
0.5947 6
0.5959 6
0.5974 6
0.5978 6
0.5992 6
0.5975 6
0.5981 7
0.5963 7
0.5949 7
0.5943 7
0.5967 7
0.5967 7
0.5989 7
0.5989 7
0.5983 7
0.6 7
0.5998 7
0.5997 7
0.5988 7
0.6003 7
0.5988 7
0.5983 7
0.5983 7
0.5986 7
0.5973 7
0.5981 7
0.5992 7
0.5997 7
0.5992 7
0.5979 7
0.5966 7
0.5954 7
0.5942 7
0.593 7
0.5917 7
0.5907 7
0.5897 7
0.591 7
0.5924 7
0.5914 7
0.5905 7
0.5895 7
0.5885 7
0.5874 7
0.5865 8
0.5863 8
0.5862 8
0.5845 8
0.5852 8
0.5862 8
0.5868 8
0.5884 8
0.5883 8
0.5889 8
0.5877 9
0.5884 9
0.5903 9
0.5918 9
0.5936 9
0.5951 9
0.5962 9
0.5972 9
0.5973 9
0.5977 9
0.5979 9
0.598 9
0.5972 10
0.5993 10
0.6022 10
0.6038 10
0.605 10
0.6065 10
0.608 10
0.6071 10
0.6083 10
0.6082 10
0.6083 10
0.6101 10
0.6123 10
0.6124 10
0.6142 10
0.6153 10
0.6158 10
0.6153 11
0.6154 11
0.6152 11
0.6144 11
0.6141 11
0.6131 11
0.6134 11
0.6136 11
0.6127 11
0.6124 11
0.6134 11
0.6134 12
0.6126 12
0.6131 12
0.6136 12
0.6148 12
0.6162 13
0.6171 13
0.6186 13
0.6189 14
0.6201 15
0.6212 15
0.6216 15
0.6222 15
0.6215 15
0.6208 15
0.6214 15
0.6235 15
0.6246 15
0.6249 15
0.6241 15
0.6233 15
0.625 15
0.6242 15
0.6257 15
0.6261 15
0.6269 15
0.6277 15
0.6275 15
0.628 15
0.6285 15
0.6286 15
0.6291 15
0.6293 15
0.6306 15
0.6316 16
0.6321 16
0.6324 16
0.6315 17
0.6318 17
0.631 17
0.6302 17
0.6299 17
0.6299 18
0.6307 18
0.63 18
0.6302 18
0.6294 18
0.6291 18
0.6289 18
0.6281 18
0.6284 18
0.6281 18
0.6279 18
0.6283 18
0.6281 18
0.6282 18
0.6289 19
0.6289 19
0.6292 19
0.629 19
0.6296 19
0.6301 19
0.6298 19
0.6291 19
0.6288 19
0.6282 19
0.6276 19
0.6285 19
0.6283 20
0.6281 20
0.629 20
0.6292 20
0.6285 20
0.6293 20
0.6292 20
0.6298 20
0.6292 21
0.6292 21
0.6298 21
0.6301 21
0.6294 21
0.6298 21
0.6302 21
0.6313 21
0.6317 21
0.6319 21
0.6319 21
0.632 21
0.6324 22
0.6334 22
0.6339 22
0.6343 22
0.6353 22
0.6352 22
0.6359 23
0.6368 23
0.6378 23
0.6382 23
0.6388 23
0.6398 23
0.6403 23
0.6405 23
0.6412 23
0.6415 23
0.6416 23
0.6419 23
0.6418 24
0.642 24
0.6419 24
0.6418 24
0.6424 24
0.6418 24
0.6416 24
0.6414 24
0.6407 24
0.641 24
0.6412 25
0.6415 25
0.6417 25
0.6417 26
0.6411 27
0.6418 27
0.6415 27
0.6415 27
0.6409 27
0.6415 27
0.6409 27
0.6407 27
0.641 27
0.6412 27
0.6407 27
0.6402 27
0.6401 28
0.6407 28
0.6412 28
0.6418 28
0.6416 28
0.6419 28
0.6416 28
0.6421 28
0.6427 28
0.6427 28
0.6433 28
0.6434 28
0.644 28
0.6442 28
0.6436 28
0.6439 28
0.644 28
0.6439 28
0.644 28
0.6443 28
0.6445 28
0.6446 28
0.6454 29
0.6454 29
0.6458 29
0.6463 29
0.646 30
0.6458 30
0.6452 30
0.6447 30
0.6442 30
0.644 30
0.6445 30
0.644 30
0.6445 30
0.6449 30
0.6443 31
0.6438 31
0.6439 31
0.6435 31
0.643 31
0.6429 31
0.6425 31
0.642 31
0.6419 31
0.6415 31
0.641 31
0.6405 31
0.64 31
0.6411 31
0.6406 31
0.6407 31
0.6408 31
0.6416 31
0.642 31
0.6428 31
0.643 31
0.6433 31
0.6437 31
0.6445 31
0.6451 31
0.6456 31
0.6461 31
0.6465 31
0.646 31
0.6465 31
0.6466 31
0.6468 31
0.6472 31
0.6473 31
0.6475 31
0.647 31
0.6475 31
0.6474 31
0.6473 31
0.6473 31
0.647 32
0.6473 32
0.6472 32
0.6473 32
0.6474 32
0.6471 33
0.6471 33
0.6475 33
0.647 33
0.6474 33
0.6478 34
0.6476 34
0.6472 34
0.6471 34
0.6476 35
0.6477 35
0.6478 35
0.648 35
0.6489 35
0.6494 35
0.6492 35
0.6492 35
0.6496 35
0.6496 35
0.6492 35
0.6488 35
0.6486 35
0.6481 35
0.6484 36
0.6487 36
0.6487 36
0.6489 36
0.6491 36
0.6493 36
0.6495 36
0.6501 36
0.6505 36
0.6508 36
0.6513 36
0.6522 36
0.6525 36
0.6527 36
0.6531 36
0.6536 36
0.654 36
0.6536 36
0.6537 36
0.6542 36
0.6537 36
0.6533 36
0.6535 36
0.6533 36
0.6533 36
0.6529 36
0.6529 36
0.6532 36
0.653 36
0.6526 36
0.6525 36
0.6525 36
0.653 36
0.6526 36
0.6528 36
0.6532 36
0.6528 36
0.6529 36
0.6534 36
0.6533 36
0.6529 36
0.6533 36
0.6537 36
0.6536 37
0.6537 37
0.6537 37
0.6533 37
0.6533 37
0.6535 38
0.6536 38
0.6538 38
0.6541 38
0.6542 38
0.6546 38
0.655 38
0.6552 38
0.6556 38
0.6561 38
0.6565 38
0.6563 39
0.6559 39
0.6555 39
0.6555 39
0.6556 39
0.6552 39
0.6548 39
0.6544 39
0.6541 39
0.654 39
0.6541 39
0.6539 39
0.6538 39
0.6537 39
0.6541 39
0.6537 39
0.6535 39
0.6535 39
0.6532 39
0.653 39
0.6528 39
0.6524 39
0.6524 39
0.652 39
0.6517 39
0.6514 39
0.6511 39
0.6512 39
0.6513 39
0.6512 39
0.651 39
0.6506 39
0.6507 40
0.6509 41
0.6505 41
0.6501 41
0.65 41
0.6501 41
0.65 41
0.6497 41
0.6496 41
0.6497 41
0.6496 41
0.6496 41
0.6495 41
0.6492 42
0.6492 42
0.6495 42
0.6497 42
0.6497 42
0.6497 42
0.6498 42
0.6501 42
0.6506 42
0.6509 42
0.6511 42
0.6508 43
0.651 43
0.6513 43
0.6512 44
0.6509 45
0.6513 46
0.6515 46
0.6517 46
0.6517 46
0.6517 46
0.6521 47
0.6525 47
0.6528 48
0.6529 49
0.6528 50
0.6528 50
0.653 50
0.6526 50
0.6522 50
0.6521 50
0.6519 50
0.6519 50
0.652 50
0.6524 50
0.6526 50
0.6528 50
0.6529 50
0.6526 50
0.6522 51
0.6519 51
0.6515 51
0.6514 52
0.6511 52
0.6509 52
0.6509 52
0.6512 52
0.6514 52
0.6515 52
0.6518 52
0.6515 53
0.6516 53
0.6516 53
0.6517 53
0.6518 53
0.6522 53
0.6525 53
0.6524 53
0.6526 54
0.6527 54
0.6524 55
0.6523 56
0.6524 57
0.6521 57
0.652 58
0.6521 58
0.6524 59
0.6525 59
0.6527 60
0.6529 60
0.6532 60
0.6533 60
0.6535 61
0.6538 61
0.6538 61
0.6537 61
0.6534 62
0.6533 62
0.6533 62
0.6532 62
0.6529 62
0.6529 62
0.6527 62
0.6524 62
0.6521 62
0.6524 63
0.6527 63
0.653 63
0.653 63
0.6534 63
0.6535 63
0.6534 63
0.6535 63
0.6537 63
0.654 63
0.654 63
0.6543 63
0.6546 63
0.6544 64
0.6543 64
0.6542 64
0.6544 64
0.6541 64
0.654 64
0.6539 64
0.654 64
0.654 64
0.6537 64
0.6539 64
0.6537 64
0.6534 64
0.6537 64
0.6535 64
0.6534 64
0.6533 64
0.6532 64
0.6529 64
0.6528 64
0.6528 65
0.6532 66
0.6531 66
0.6533 66
0.6536 66
0.6536 66
0.6533 66
0.6535 66
0.6539 66
0.6539 66
0.654 66
0.654 66
0.654 66
0.6541 66
0.6542 66
0.6544 66
0.6546 66
0.6543 66
0.6544 66
0.6545 66
0.6547 66
0.6546 66
0.6546 66
0.6548 66
0.6546 66
0.6546 66
0.6546 66
0.6544 67
0.6542 67
0.6546 67
0.6547 68
0.6547 68
0.6549 68
0.6551 68
0.6554 68
0.6553 69
0.6555 69
0.6556 69
0.6558 69
0.6555 69
0.6553 69
0.6551 69
0.6548 69
0.6548 69
0.6548 69
0.655 69
0.655 70
0.6549 70
0.6547 71
0.6545 71
0.6544 71
0.6542 71
0.6542 71
0.6542 71
0.6539 71
0.6538 72
0.6538 72
0.654 72
0.6543 72
0.6542 72
0.6545 72
0.6548 72
0.6548 72
0.6548 72
0.6549 72
0.6551 72
0.6552 72
0.6551 72
0.655 72
0.6553 72
0.6552 72
0.6549 72
0.6549 72
0.6547 72
0.6548 72
0.6546 72
0.6547 72
0.6546 72
0.6547 73
0.6547 73
0.6547 73
0.6544 73
0.6546 73
0.6548 73
0.6547 73
0.6549 73
0.6551 73
0.6554 73
0.6552 73
0.655 73
0.655 73
0.655 73
0.6549 73
0.6547 73
0.655 73
0.655 73
0.6553 73
0.6552 73
0.6551 73
0.6553 73
0.6553 73
0.6553 73
0.655 73
0.6553 73
0.6555 73
0.6555 73
0.6556 73
0.6555 73
0.6556 73
0.6554 73
0.6555 73
0.6556 73
0.6557 74
0.6558 74
0.656 74
0.6559 74
0.6559 74
0.656 74
0.6562 74
0.6566 74
0.6567 74
0.6568 74
0.657 74
0.6572 74
0.6575 74
0.6576 74
0.658 74
0.6581 74
0.6583 74
0.6584 74
0.6586 74
0.6589 74
0.659 74
};
% \addlegendentry{OCLADS}
\end{axis}

\end{tikzpicture}

